Young Stellar Populations in MYStIX Star Forming Regions: Candidate Protostars

The Massive Young Star Forming Complex in Infrared and X-ray (MYStIX) project provides a new census on stellar members of massive star forming regions within 4 kpc. Here the MYStIX Infrared Excess catalog (MIRES) and Chandra-based X-ray photometric catalogs are mined to obtain high-quality samples of Class I protostars using criteria designed to reduce extragalactic and Galactic field star contamination. A total of 1,109 MYStIX Candidate Protostars (MCPs) are found in 14 star forming regions. Most are selected from protoplanetary disk infrared excess emission, but 20% are found from their ultrahard X-ray spectra from heavily absorbed magnetospheric flare emission. Two-thirds of the MCP sample is newly reported here. The resulting samples are strongly spatially associated with molecular cores and filaments on Herschel far-infrared maps. This spatial agreement and other evidence indicate that the MCP sample has high reliability with relatively few 'false positives' from contaminating populations. But the limited sensitivity and sparse overlap among the infrared and X-ray subsamples indicate that the sample is very incomplete with many 'false negatives'. Maps, tables, and source descriptions are provided to guide further study of star formation in these regions. In particular, the nature of ultrahard X-ray protostellar candidates without known infrared counterparts needs to be eludicated.

==> MCP.tbl.tex <==
\begin{deluxetable}{llllcccccrrrcrrrrc}
\tabletypesize{\tiny}
\rotate
\setlength{\tabcolsep}{0.05in} 
\tablecaption{MYStIX Candidate Protostars \label{MCP.tbl}}
\tablewidth{0pt}
\tablehead{
\colhead{MCP} & \multicolumn{5}{c}{MYStIX} & \colhead{Hers} & \colhead{Sub} & \multicolumn{4}{c}{Chandra X-ray}  &&  \multicolumn{4}{c}{Spitzer Infrared} & \colhead{Notes} \\ \cline{2-6} \cline{9-12} \cline{14-17}

 &  \colhead{Name} & \colhead{R.A.} & \colhead{Dec} & \colhead{MPCM} & \colhead{MCP} & \colhead{core} & \colhead{clus} & \colhead{ME} & \colhead{Cts} & \colhead{P(src)} & \colhead{P(var)}  &&  \colhead{[3.6]} & \colhead{[4.5]} & \colhead{[5.8]} & \colhead{[8.0]} & \\ 
 
 &  & \multicolumn{2}{c}{J2000} &  & sel  &  &  & keV &  &  &  &&  \multicolumn{4}{c}{mag} & \\
 
\colhead{(1)} & \colhead{(2)} & \colhead{(3)} & \colhead{(4)} & \colhead{(5)} & \colhead{(6)} & \colhead{(7)} & \colhead{(8)} & \colhead{(9)} & \colhead{(10)} & \colhead{(11)}  &  \colhead{(12)} && \colhead{(13)} & \colhead{(14)} & \colhead{(15)} & \colhead{(16)} & \colhead{(17)}  \\
}
\startdata 

\multicolumn{18}{c}{\bf W3} \\
MCP-W3-1 & G133.6785+00.9244 & 36.12805 & 61.83859  &    $-$        	& IR & $-$ 	& \nodata 	& \nodata & \nodata & \nodata & \nodata 	&& 10.94 & 10.12 & 9.23 & 7.86 & $\surd$ \\
MCP-W3-2 & 022440.91+615824.9 & 36.17050 & 61.97361 & $\surd$ 	& X & $-$		& \nodata	& 4.6 & 10.6 & 0.0007 & $>$0.1		&& \nodata & \nodata & \nodata & \nodata &  \\
MCP-W3-3 & G133.6461+01.1799 & 36.25519 & 62.08913 & $\surd$ 	& IR & $\surd$	& \nodata 	& \nodata & \nodata & \nodata & \nodata 	&& 10.89 & 9.91 & 9.05 & 8.14 & $\surd$  \\
MCP-W3-4 & G133.6262+01.2418 & 36.26205 & 62.15410 & $\surd$ 	& IR & $\surd$	& \nodata 	& \nodata & \nodata & \nodata & \nodata 	&& 12.84 & 11.80 & 10.93 & 10.14 & $\surd$  \\
MCP-W3-5 & G133.6292+01.2354 & 36.26335 & 62.14703 & $\surd$ 	& IR & $\surd$ 	& \nodata 	& \nodata & \nodata & \nodata & \nodata 	&& 13.78 & 12.93 & 12.21 & 11.47 & $\surd$  \\
MCP-W3-6 & 022515.09+621354.4 & 36.31288 & 62.23180 & $\surd$ 	& X & $\surd$ 	& \nodata 	& 4.5 & 17.9 & $<$0.0001 & $>$0.1 	&& \nodata & \nodata & \nodata & \nodata & \\
MCP-W3-7 & 022517.08+620750.7 & 36.32121 & 62.13076 & $\surd$ 	& X & $\surd$ 	& \nodata 	& 4.6 & 11.7 & $<$0.0001 & $>$0.1 	&& \nodata & \nodata & \nodata & \nodata & \\
MCP-W3-8 & 022529.22+620619.5 & 36.37177 & 62.10543 & $\surd$	& X & $\surd$ 	& \nodata 	& 4.6 & 27.7 & $<$0.0001 & $>$0.1 	&& \nodata & \nodata & \nodata & \nodata & $\surd$ \\
MCP-W3-9 & G133.7492+01.0683 & 36.37638 & 61.94830 & $\surd$ 	& IR & $\surd$	& \nodata 	& \nodata & \nodata & \nodata & \nodata 	&& 13.09 & 12.18 & 11.47 & 10.83 & $\surd$  \\
MCP-W3-10 & G133.7487+01.0706 & 36.37704 & 61.95056 & $\surd$ 	& IR & $\surd$	& \nodata 	& \nodata & \nodata & \nodata & \nodata 	&& 14.23 & 12.29 & 10.91 & 10.04 &  $\surd$ \\
MCP-W3-11 & 022532.42+621012.2 & 36.38511 & 62.17007 & $\surd$ 	& X & $\surd$ 	& \nodata 	& 4.9 & 17.3 & $<$0.0001 & 0.02 	&& \nodata & \nodata & \nodata & \nodata & \\
MCP-W3-12 & 022537.86+620548.3 & 36.40778 & 62.09678 & $\surd$ 	& X & $\surd$ 	& \nodata 	& 4.6 & 23.6 & $<$0.0001 & $>$0.1 	&& \nodata & \nodata & \nodata & \nodata & \\
MCP-W3-13 & 022539.26+620620.5 & 36.41362 & 62.10571 & $\surd$ 	& X & $\surd$ 	& \nodata 	& 4.8 & 25.6 & $<$0.0001 & 0.007 	&& \nodata & \nodata & \nodata & \nodata & \\
MCP-W3-14 & 022540.30+620545.2 & 36.41794 & 62.09590 & $\surd$ 	& X & $\surd$ 	& \nodata 	& 4.9 & 10.6 & $<$0.0001 & 0.03 	&& \nodata & \nodata & \nodata & \nodata & \\
MCP-W3-15 & 022540.74+620552.9 & 36.41977 & 62.09805 & $\surd$ 	& X & $\surd$ 	& \nodata 	& 5.6 & 21.2 & $<$0.0001 & $>$0.1 	&& \nodata & \nodata & \nodata & \nodata & $\surd$ \\
MCP-W3-16 & 022541.50+620607.0 & 36.42294 & 62.10195 & $\surd$ 	& X & $\surd$ 	& \nodata 	& 4.6 & 11.7 & $<$0.0001 & $>$0.1 	&& \nodata & \nodata & \nodata & \nodata & \\
MCP-W3-17 & 022541.60+620557.9 & 36.42336 & 62.09944 & $\surd$ 	& X & $\surd$ 	& \nodata 	& 4.5 & 22.9 & $<$0.0001 & $>$0.1 	&& \nodata & \nodata & \nodata & \nodata & \\
MCP-W3-18 & 022541.61+620554.0 & 36.42339 & 62.09835 & $\surd$ 	& X & $\surd$ 	& \nodata 	& 4.5 & 12.5 & 0.0005 & $>$0.1 	&& \nodata & \nodata & \nodata & \nodata & \\
MCP-W3-19 & 022541.62+620548.4 & 36.42345 & 62.09678 & $\surd$ 	& X & $\surd$ 	& \nodata 	& 4.5 & 45.5 & $<$0.0001 & $>$0.1 	&& \nodata & \nodata & \nodata & \nodata & \\
MCP-W3-20 & 022551.70+620557.9 & 36.46542 & 62.09943 & $\surd$ 	& X & $\surd$ 	& \nodata 	& 5.2 & 12.0 & $<$0.0001 & $>$0.1 	&& \nodata & \nodata & \nodata & \nodata & \\
MCP-W3-21 & G133.7286+01.2509 & 36.47377 & 62.12623 & $\surd$ 	& IR & $\surd$	& \nodata 	& \nodata & \nodata & \nodata & \nodata 	&& 10.20 & 9.12 & 8.32 & \nodata & $\surd$  \\
MCP-W3-22 & G133.7373+01.2470 & 36.48822 & 62.11952 & $\surd$ 	& IR & $\surd$ 	& \nodata 	& \nodata & \nodata & \nodata & \nodata 	&& 12.39 & 11.59 & 10.67 & \nodata & \\
MCP-W3-23 & 022557.59+620747.5 & 36.49000 & 62.12988 & $\surd$ 	& X & $\surd$ 	& \nodata 	& 4.5 & 13.2 & $<$0.0001 & $>$0.1 	&& \nodata & \nodata & \nodata & \nodata &  \\
MCP-W3-24 & 022558.27+620857.4 & 36.49281 & 62.14929 & $\surd$ 	& X & $\surd$ 	& \nodata 	& 5.4 & 14.9 & $<$0.0001 & $>$0.1 	&& \nodata & \nodata & \nodata & \nodata &  \\
MCP-W3-25 & 022603.09+621108.3 & 36.51288 & 62.18565 & $\surd$ 	& X & $\surd$ 	& \nodata 	& 5.2 & 10.2 & $<$0.0001 & $>$0.1 	&& \nodata & \nodata & \nodata & \nodata &  \\
MCP-W3-26 & 022612.12+620551.7 & 36.55051 & 62.09772 & $\surd$ 	& X & $\surd$ 	& \nodata 	& 4.8 & 74.8 & $<$0.0001 & $>$0.1 	&& \nodata & \nodata & \nodata & \nodata &  \\
MCP-W3-27 & 022622.12+621401.1 & 36.59218 & 62.23365 &    $-$       	& X & $\surd$ 	& \nodata 	& 4.6 & 15.9 & 0.001 & $>$0.1 		&& \nodata & \nodata & \nodata & \nodata &  \\
MCP-W3-28 & 022628.49+615247.5 & 36.61874 & 61.87987 & $\surd$ 	& X & $\surd$ 	& \nodata 	& 5.1 & 11.6 & $<$0.0001 & 0.03 	&& \nodata & \nodata & \nodata & \nodata &  \\
MCP-W3-29 & G133.8045+01.2583 & 36.63099 & 62.10600 & $\surd$ 	& IR & $\surd$	& \nodata 	& \nodata & \nodata & \nodata & \nodata 	&& 10.67 & 9.54 & 8.74 & 8.04 & $\surd$  \\
MCP-W3-30 & 022635.65+620936.3 & 36.64858 & 62.16009 & $\surd$ 	& X & $\surd$ 	& \nodata 	& 5.0 & 16.7 & $<$0.0001 & 0.0003 	&& 14.77 & 14.65 & \nodata & \nodata & $\surd$ \\
MCP-W3-31 & G133.8398+01.2436 & 36.69006 & 62.07961 & $\surd$ 	& IR & $\surd$	& \nodata 	& \nodata & \nodata & \nodata & \nodata 	&& 12.43 & 11.66 & 10.72 & \nodata & $\surd$  \\
MCP-W3-32 & 022653.30+614504.5 & 36.72212 & 61.75125 & $\surd$ 	& X & $\surd$ 	& \nodata 	& 4.8 & 11.0 & $<$0.0001 & $>$0.1 	&& \nodata & \nodata & \nodata & \nodata &  \\
MCP-W3-33 & 022653.97+621913.8 & 36.72490 & 62.32050 &   $-$        	& X & $\surd$ 	& \nodata 	& 4.5 & 14.8 & $<$0.0001 & $>$0.1 	&& \nodata & \nodata & \nodata & \nodata &  \\
MCP-W3-34 & 022657.80+615557.7 & 36.74086 & 61.93272 & $\surd$ 	& X & $\surd$ 	& \nodata 	& 4.9 & 14.6 & $<$0.0001 & $>$0.1 	&& \nodata & \nodata & \nodata & \nodata &  \\
MCP-W3-35 & G133.9248+01.0978 & 36.74706 & 61.91296 & $\surd$ 	& IR & $\surd$	& \nodata 	& 3.3 & 7.5 & $<$0.0001 & 0.005 	&& 10.52 & 9.70 & 8.92 & 7.90 & $\surd$  \\
MCP-W3-36 & 022703.83+615224.8 & 36.76597 & 61.87357 & $\surd$ 	& X & $\surd$ 	& \nodata 	& 4.9 & 42.8 & $<$0.0001 & $>$0.1 	&& 7.65 & 4.80 & 3.41 & 1.59 &  $\surd$ \\
MCP-W3-37 & G133.9464+01.0821 & 36.77799 & 61.89056 & $\surd$ 	& IR & $\surd$	& \nodata 	& 2.2 & 5.8 & $<$0.0001 & $>$0.1 	&& 11.51 & 10.69 & 9.89 & 8.76 & $\surd$ \\
MCP-W3-38 & 022707.41+614833.8 & 36.78089 & 61.80941 & $-$     	& X & $\surd$ 	& \nodata 	& 4.5 & 16.6 & $<$0.0001 & $>$0.1	&& \nodata & \nodata & \nodata & \nodata &  \\
MCP-W3-39 & 022708.70+615539.1 & 36.78626 & 61.92753 & $\surd$ 	& X & $\surd$ 	& \nodata 	& 5.2 & 11.4 & $<$0.0001 & $>$0.1 	&& \nodata & \nodata & \nodata & \nodata &  \\
MCP-W3-40 & G133.9600+01.0815 & 36.80434 & 61.88511 & $\surd$ 	&IR,4E&$\surd$& \nodata & \nodata & \nodata & \nodata & \nodata 	&& 13.17 & 10.80 & 9.36 & 8.52 &  $\surd$ \\
MCP-W3-41 & G133.9602+01.0920 & 36.81273 & 61.89487 & $\surd$ 	& IR & $\surd$	& \nodata 	& \nodata & \nodata & \nodata & \nodata 	&& 13.05 & 12.13 & 10.98 & \nodata & \\
~ \\
\multicolumn{18}{c}{\bf Flame Nebula} \\
MCP-Flame-1 & G206.8524$-$16.6091 & 85.34701 & $-$2.29325 &     $-$   	& IR & $\surd$  & \nodata & \nodata & \nodata & \nodata & \nodata && 11.88 & 10.76 & 9.81 & 8.80 &  $\surd$ \\
MCP-Flame-2 & G206.8659$-$16.6077 & 85.35426 & $-$2.30404 &     $-$   	& 4E & \nodata 	& \nodata & \nodata & \nodata & \nodata & \nodata && 15.67 & 12.63 & 12.44 & 12.23 & $\surd$ \\
MCP-Flame-3 & G206.5813$-$16.4455 & 85.37106 & $-$1.98712 & $\surd$	& IR & $-$	 	& U & \nodata & \nodata & \nodata & \nodata && 12.80 & 11.74 & 10.56 & 9.03 & $\surd$ \\
MCP-Flame-4 & G206.8672$-$16.5759 & 85.38305 & $-$2.29042 &     $-$   	& 4E & \nodata 	& \nodata & \nodata & \nodata & \nodata & \nodata && 13.95 & 12.60 & 12.27 & \nodata & $\surd$ \\
MCP-Flame-5 & 054141.64$-$015200.1 & 85.42350 & $-$1.86671 & $\surd$ 	& X & $\surd$ 	& A	 & 5.6 & 11.6 & $<$0.0001 & 0.05 && \nodata & \nodata & \nodata & \nodata & \\
MCP-Flame-6 & 054141.71$-$015334.7 & 85.42381 & $-$1.89298 & $\surd$ 	& X & $\surd$ 	& A    & 5.1 & 15.3 & $<$0.0001 & $>$0.1 && 12.51 & 11.07 & 8.91 & \nodata &  $\surd$ \\
MCP-Flame-7 & G206.5095$-$16.3423 & 85.43034 & $-$1.87812 & $\surd$ 	& IR & $\surd$  & A & \nodata & \nodata & \nodata & \nodata && 9.64 & 8.63 & 7.93 & 7.72 &  $\surd$  \\
MCP-Flame-8 & 054143.54$-$015511.7 & 85.43146 & $-$1.91993 & $\surd$ 	& X & $\surd$ 	& A & 4.6 & 19.9 & $<$0.0001 & $<$0.0001 && 11.15 & 9.86 & 8.71 & \nodata  &   $\surd$ \\
MCP-Flame-9 & G206.5288$-$16.3490 & 85.43305 & $-$1.89759 & $\surd$ 	& IR & $\surd$  & A & \nodata & \nodata & \nodata & \nodata && 11.50 & 10.53 & 9.67 & 8.38 & $\surd$ \\
MCP-Flame-10 & G206.5521$-$16.3595 & 85.43414 & $-$1.92231 & $\surd$ 	& IR & $\surd$  & A & 4.0 & 19.3 & $<$0.0001 & $<$0.0001 && 7.35 & 6.15 & 5.26 & 4.44 &   $\surd$ \\
MCP-Flame-11 & G206.5456$-$16.3518 & 85.43810 & $-$1.91312 & $\surd$ 	& IR & $\surd$  & A & 4.5 & 3.8 & $<$0.0001 & $<$0.0001 && 7.59 & 6.78 & 5.98 & 5.13 &  $\surd$  \\
MCP-Flame-12 & 054145.69$-$015504.7 & 85.44040 & $-$1.91799 & $\surd$ 	& X & $\surd$ 	& A & 4.5 & 10.9 & $<$0.0001 & $<$0.0001 && 10.47 & 10.12 & \nodata & \nodata &  $\surd$  \\
MCP-Flame-13 & G206.5799$-$16.3648 & 85.44189 & $-$1.94837 & $\surd$ 	& IR,4E & $\surd$ & A & 3.6 & 28.7 & 0 & 0.006 && 10.85 & 9.47 & 8.70 & 8.25  &   $\surd$ \\
MCP-Flame-14 & 054146.25$-$015554.1 & 85.44274 & $-$1.93171 & $\surd$ 	& X,IR & $\surd$ & A & 4.8 & 24.8 & $<$0.0001 & $<$0.0001 && 11.32 & 9.34 & 7.25 & 5.88 & $\surd$  \\
MCP-Flame-15 & 054146.91$-$015446.8 & 85.44546 & $-$1.91302 & $\surd$ 	& X & $\surd$ 	& A & 4.8 & 12.9 & $<$0.0001 & $<$0.0001 && 11.76 & 10.24 & 9.78 & 7.80 &  $\surd$ \\
MCP-Flame-16 & 054149.81$-$015256.1 & 85.45758 & $-$1.88227 & $\surd$ 	& X & $\surd$ 	& A & 4.8 & 18.8 & $<$0.0001 & $<$0.0001 && 10.24 & 9.41 & 8.93 & 8.08 &  $\surd$  \\
MCP-Flame-17 & G206.5973$-$16.3439 & 85.46814 & $-$1.95337 & $\surd$ 	& IR & $\surd$  & A & \nodata & \nodata & \nodata & \nodata && 12.67 & 11.90 & 11.19 & \nodata  & $\surd$  \\
MCP-Flame-18 & G206.5876$-$16.3363 & 85.47060 & $-$1.94156 & $\surd$ 	& IR & $\surd$  & A & 3.1 & 41.8 & 0 & $<$0.0001 && 10.16 & 9.13 & 8.20 & 7.36 &   $\surd$ \\
MCP-Flame-19 & G205.9412$-$15.9820 & 85.49406 & $-$1.22715 &     $-$   	& IR & $\surd$  & \nodata & \nodata & \nodata & \nodata & \nodata && 14.42 & 13.45 & 12.49 & 11.78 &  \\
MCP-Flame-20 & G206.7805$-$16.3880 & 85.51092 & $-$2.12947 &     $-$   	& IR,4E & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata && 14.00 & 11.91 & 10.62 & 9.65 &  $\surd$ \\
MCP-Flame-21 & 054214.07$-$015141.6 & 85.55864 & $-$1.86157 &     $-$   	& X &     $-$   	& \nodata & 4.8 & 11.8 & 0.0008 & $<$0.0001 && \nodata & \nodata & \nodata & \nodata & $\surd$ \\
MCP-Flame-22 & G206.0660$-$15.9353 & 85.59147 & $-$1.31131 &     $-$   	& 4E & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata && 13.88 & 12.06 & 12.39 & 12.47 &  \\
MCP-Flame-23 & G206.0981$-$15.9246 & 85.61534 & $-$1.33356 &     $-$   	& 4E & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata && 13.65 & 11.37 & 10.59 & 9.59 & $\surd$ \\
~ \\
\multicolumn{18}{c}{\bf Rosette Nebula} \\
MCP-Rosette-1 & G205.9347$-$02.4209 & 97.49659 & 5.10970 &     $-$   & IR & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata && 13.91 & 13.10 & 12.23 & 11.23 & \\
MCP-Rosette-2 & G206.1769$-$02.5001 & 97.53824 & 4.85839 &     $-$   & 4E & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata && 14.32 & 13.17 & 12.51 & 11.96 &  \\
MCP-Rosette-3 & G206.4297$-$02.6232 & 97.54567 & 4.57756 &     $-$   & IR & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata && 13.56 & 12.29 & 11.34 & 9.78 &  \\
MCP-Rosette-4 & G206.1281$-$02.4280 & 97.57989 & 4.93502 & $\surd$ & IR & \nodata & U & \nodata & \nodata & \nodata & \nodata && 13.93 & 12.95 & 12.23 & 11.41 &  \\
MCP-Rosette-5 & G206.5576$-$02.6491 & 97.58174 & 4.45231 &     $-$   & IR & $\surd$  & \nodata & \nodata & \nodata & \nodata & \nodata && 12.60 & 11.79 & 10.94 & 9.84 &  \\
MCP-Rosette-6 & G206.1904$-$02.3837 & 97.64815 & 4.90025 & $\surd$ & IR & \nodata & U & \nodata & \nodata & \nodata & \nodata && 14.78 & 13.43 & 12.38 & 10.96 &  \\
MCP-Rosette-7 & G206.1118$-$02.1796 & 97.79353 & 5.06412 & $\surd$ & IR & \nodata & U & \nodata & \nodata & \nodata & \nodata && 10.60 & 9.56 & 8.79 & 7.97 &  \\
MCP-Rosette-8 & G205.9948$-$02.1126 & 97.79905 & 5.19872 &     $-$   & IR & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata && 13.89 & 12.27 & 11.12 & 10.16 &  \\
MCP-Rosette-9 & G206.7449$-$02.4713 & 97.82661 & 4.36831 &     $-$   & IR,4E & $\surd$ & \nodata & \nodata & \nodata & \nodata & \nodata && 14.76 & 13.31 & 12.56 & \nodata &  \\
MCP-Rosette-10 & G206.2376$-$02.1469 & 97.88086 & 4.96767 & $\surd$ & IR & \nodata & E & \nodata & \nodata & \nodata & \nodata && 12.55 & 11.53 & 10.67 & 9.74 & $\surd$  \\
MCP-Rosette-11 & 063131.95+045047.9 & 97.88316 & 4.84664 & $\surd$ & X & \nodata & C & 5.3 & 10.8 & 0.003 & $>$0.1 && \nodata & \nodata & \nodata & \nodata &  \\
MCP-Rosette-12 & G206.8894$-$02.4737 & 97.89122 & 4.23902 &     $-$   & IR & $\surd$  & \nodata & \nodata & \nodata & \nodata & \nodata && 14.50 & 13.62 & 12.67 & \nodata &  \\
MCP-Rosette-13 & G206.0566$-$02.0146 & 97.91492 & 5.18918 &     $-$   & IR & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata && 13.52 & 12.66 & 11.57 & 10.63 &  \\
MCP-Rosette-14 & G206.8901$-$02.4217 & 97.93777 & 4.26239 &     $-$   & IR,4E & $\surd$ & \nodata & \nodata & \nodata & \nodata & \nodata && 15.21 & 13.00 & 11.92 & 11.14 &  \\
MCP-Rosette-15 & G206.8421$-$02.3790 & 97.95362 & 4.32460 &     $-$   & IR & $\surd$  & \nodata & \nodata & \nodata & \nodata & \nodata && 8.63 & 7.65 & 6.44 & 5.87 & $\surd$  \\
MCP-Rosette-16 & G206.8514$-$02.3719 & 97.96421 & 4.31968 &     $-$   & IR,4E & $\surd$ & \nodata & \nodata & \nodata & \nodata & \nodata && 10.19 & 8.66 & 7.92 & 7.54 &  $\surd$\\
MCP-Rosette-17 & G206.8537$-$02.3725 & 97.96476 & 4.31735 &     $-$   & IR & $\surd$  & \nodata & \nodata & \nodata & \nodata & \nodata && 9.38 & 8.35 & 7.65 & 6.74 &$\surd$  \\
MCP-Rosette-18 & G206.5206$-$02.1949 & 97.96898 & 4.69452 &     $-$   & IR & $-$ & \nodata & \nodata & \nodata & \nodata & \nodata && 13.70 & 12.91 & 12.20 & 11.41 & $\surd$  \\
MCP-Rosette-19 & G206.8564$-$02.3669 & 97.97102 & 4.31758 &     $-$   & IR,4E & $\surd$ & \nodata & \nodata & \nodata & \nodata & \nodata && 14.25 & 12.32 & 11.13 & 10.69 &  \\
MCP-Rosette-20 & G206.8625$-$02.3557 & 97.98376 & 4.31723 &     $-$   & IR & $\surd$  & \nodata & \nodata & \nodata & \nodata & \nodata && 11.04 & 9.82 & 8.84 & 8.06 & $\surd$  \\
MCP-Rosette-21 & G206.8764$-$02.3383 & 98.00566 & 4.31299 &     $-$   & IR & $\surd$  & \nodata & \nodata & \nodata & \nodata & \nodata && 13.59 & 12.12 & 11.17 & 10.27 & \\
MCP-Rosette-22 & 063213.04+045849.1 & 98.05436 & 4.98032 & $\surd$ & X & \nodata & E & 4.7 & 12.3 & $<$0.0001 & 0.03 && \nodata & \nodata & \nodata & \nodata & $\surd$ \\
MCP-Rosette-23 & G206.3236$-$01.7851 & 98.24292 & 5.05818 &     $-$   & IR & $-$ & \nodata & \nodata & \nodata & \nodata & \nodata && 14.31 & 13.33 & 12.47 & 11.78 &  \\
MCP-Rosette-24 & G206.6182$-$01.9177 & 98.26095 & 4.73571 & $\surd$ & IR & $\surd$  & U & \nodata & \nodata & \nodata & \nodata && 14.31 & 13.16 & 12.29 & 10.98 &  \\
MCP-Rosette-25 & G206.7214$-$01.9387 & 98.28990 & 4.63456 & $\surd$ & IR & $\surd$  & U & \nodata & \nodata & \nodata & \nodata && 10.76 & 9.71 & 8.48 & 6.88 & $\surd$ \\
MCP-Rosette-26 & G206.6006$-$01.8683 & 98.29683 & 4.77416 & $\surd$ & IR & $\surd$  & H & \nodata & \nodata & \nodata & \nodata && 12.86 & 11.18 & 9.83 & 9.06 & \\
MCP-Rosette-27 & G206.6014$-$01.8679 & 98.29749 & 4.77357 & $\surd$ & IR & $\surd$  & H & \nodata & \nodata & \nodata & \nodata && 12.29 & 11.24 & 10.26 & 9.13 &  \\
MCP-Rosette-28 & G206.8316$-$01.9769 & 98.30677 & 4.51915 & $\surd$ & IR & $\surd$  & I & \nodata & \nodata & \nodata & \nodata && 13.72 & 12.85 & 12.05 & 10.68 & \\
MCP-Rosette-29 & 063315.44+043459.6 & 98.31437 & 4.58324 & $\surd$ & X & $\surd$ & J & 4.6 & 18.0 & $<$0.0001 & $>$0.1 		&& 7.03 & 8.01 & 5.56 & 6.22 & $\surd$ \\
MCP-Rosette-30 & G206.7578$-$01.9034 & 98.33811 & 4.61845 & $\surd$ & 4E & $\surd$ & K & \nodata & \nodata & \nodata & \nodata && 15.53 & 13.51 & 12.31 & 11.29 & \\
MCP-Rosette-31 & G206.6171$-$01.8279 & 98.34040 & 4.77802 & $\surd$ & IR & $\surd$  & H & \nodata & \nodata & \nodata & \nodata && 12.84 & 11.53 & 10.56 & 9.60 &  \\
MCP-Rosette-32 & G206.8877$-$01.9390 & 98.36637 & 4.48680 &     $-$   & IR & $-$ & \nodata & 2.8 & 29.5 & $<$0.0001 & $>$0.1 	&& 15.12 & 13.87 & 12.88 & \nodata & $\surd$ \\
MCP-Rosette-33 & G206.7889$-$01.8840 & 98.36982 & 4.59979 & $\surd$ & IR & $\surd$  & U & \nodata & \nodata & \nodata & \nodata && 12.25 & 11.19 & 10.42 & 9.50 & \\
MCP-Rosette-34 & G206.7856$-$01.8785 & 98.37315 & 4.60532 & $\surd$ & IR & $\surd$  & U & \nodata & \nodata & \nodata & \nodata && 10.45 & 9.50 & 8.62 & 7.86 & \\
MCP-Rosette-35 & G206.7862$-$01.8665 & 98.38415 & 4.61029 & $\surd$ & IR & $\surd$  & U & \nodata & \nodata & \nodata & \nodata && 14.10 & 13.17 & 12.41 & 11.12 &  \\
MCP-Rosette-36 & G207.0159$-$01.8607 & 98.49527 & 4.40913 & $\surd$ & IR & $\surd$  & L & \nodata & \nodata & \nodata & \nodata && 13.18 & 11.80 & 10.83 & 9.98 & \\
MCP-Rosette-37 & G207.1448$-$01.9093 & 98.51139 & 4.27236 &     $-$   & IR & $\surd$  & \nodata & \nodata & \nodata & \nodata & \nodata && 11.77 & 10.87 & 10.15 & 9.12 & $\surd$  \\
MCP-Rosette-38 & 063404.54+043010.1 & 98.51893 & 4.50282 & $\surd$ & X & $\surd$ & L & 4.5 & 10.9 & $<$0.0001 & $>$0.1 		&& \nodata & \nodata & \nodata & \nodata & $\surd$ \\
MCP-Rosette-39 & G207.0262$-$01.8319 & 98.52567 & 4.41323 & $\surd$ & IR & $\surd$  & L & 1.9 & 2.7 & $<$0.0001 & $>$0.1 		&& 11.40 & 10.67 & 9.78 & 8.98 & $\surd$  \\
MCP-Rosette-40 & G207.1342$-$01.8790 & 98.53347 & 4.29566 &     $-$   & IR & $\surd$  & \nodata & \nodata & \nodata & \nodata & \nodata && 13.05 & 12.13 & 11.37 & 10.84 & \\
MCP-Rosette-41 & G207.0816$-$01.8461 & 98.53852 & 4.35749 & $\surd$ & IR & $\surd$  & L & \nodata & \nodata & \nodata & \nodata && 13.31 & 11.76 & 10.73 & 9.58 & \\
MCP-Rosette-42 & G207.0031$-$01.8033 & 98.54044 & 4.44689 & $\surd$ & IR & $\surd$  & L & \nodata & \nodata & \nodata & \nodata && 13.75 & 11.97 & 10.41 & 9.48 & \\
MCP-Rosette-43 & G207.0544$-$01.8257 & 98.54423 & 4.39105 & $\surd$ & IR & $\surd$  & L & \nodata & \nodata & \nodata & \nodata && 14.12 & 13.08 & 12.13 & \nodata &  \\
MCP-Rosette-44 & G207.0657$-$01.8279 & 98.54740 & 4.38006 & $\surd$ & IR & $\surd$  & L & \nodata & \nodata & \nodata & \nodata && 9.81 & 8.60 & 7.74 & 6.71 &  \\
MCP-Rosette-45 & G207.1268$-$01.8594 & 98.54759 & 4.31131 & $\surd$ & IR & $\surd$  & X & \nodata & \nodata & \nodata & \nodata && 13.73 & 12.86 & 12.09 & 11.03 &  \\
MCP-Rosette-46 & G207.0912$-$01.8300 & 98.55727 & 4.35644 & $\surd$ & IR,4E & $\surd$ & L & \nodata & \nodata & \nodata & \nodata && 14.96 & 13.10 & 12.02 & 10.81 & \\
MCP-Rosette-47 & G207.1051$-$01.8350 & 98.55927 & 4.34176 & $\surd$ & IR & $\surd$  & M & \nodata & \nodata & \nodata & \nodata && 15.43 & 13.68 & 12.19 & 10.82 & $\surd$  \\
MCP-Rosette-48 & G207.1036$-$01.8322 & 98.56101 & 4.34440 & $\surd$ & IR & $\surd$  & M & \nodata & \nodata & \nodata & \nodata && 12.05 & 10.68 & 9.59 & 8.50 &$\surd$  \\
MCP-Rosette-49 & G207.1284$-$01.8440 & 98.56198 & 4.31697 & $\surd$ & IR & $\surd$  & M & \nodata & \nodata & \nodata & \nodata && 15.03 & 13.33 & 12.15 & 11.63 &  \\
MCP-Rosette-50 & G207.1228$-$01.8388 & 98.56403 & 4.32428 & $\surd$ & IR,4E & $\surd$ & M & \nodata & \nodata & \nodata & \nodata && 11.42 & 9.44 & 8.25 & 7.39 &  \\
MCP-Rosette-51 & G207.1231$-$01.8380 & 98.56494 & 4.32443 & $\surd$ & IR & $\surd$  & M & \nodata & \nodata & \nodata & \nodata && 11.52 & 10.31 & 9.12 & 8.51 &$\surd$  \\
MCP-Rosette-52 & G207.1329$-$01.8417 & 98.56613 & 4.31402 & $\surd$ & IR & $\surd$  & M & \nodata & \nodata & \nodata & \nodata && 8.92 & 8.06 & 7.10 & 6.06 & $\surd$ \\
MCP-Rosette-53 & G207.1418$-$01.8418 & 98.57014 & 4.30605 & $\surd$ & IR & $\surd$  & M & \nodata & \nodata & \nodata & \nodata && 12.17 & 11.08 & 10.15 & 9.20 &  \\
MCP-Rosette-54 & G207.1350$-$01.8375 & 98.57085 & 4.31412 & $\surd$ & IR & $\surd$  & M & \nodata & \nodata & \nodata & \nodata && 12.35 & 10.73 & 9.64 & 8.20 & \\
MCP-Rosette-55 & G207.1182$-$01.8280 & 98.57152 & 4.33331 & $\surd$ & IR & $\surd$  & M & \nodata & \nodata & \nodata & \nodata && 9.27 & 8.24 & 7.32 & 6.37 & $\surd$  \\
MCP-Rosette-56 & G207.1553$-$01.8363 & 98.58127 & 4.29662 & $\surd$ & IR & $\surd$  & M & \nodata & \nodata & \nodata & \nodata && 9.58 & 8.34 & 7.24 & 6.18 & $\surd$  \\
MCP-Rosette-57 & G207.1532$-$01.8287 & 98.58704 & 4.30197 & $\surd$ & IR & $\surd$  & M & \nodata & \nodata & \nodata & \nodata && 13.65 & 12.38 & 11.47 & 10.36 & \\
MCP-Rosette-58 & G207.3161$-$01.8922 & 98.60560 & 4.12818 & $\surd$ & IR & $\surd$  & U & \nodata & \nodata & \nodata & \nodata && 13.68 & 12.19 & 11.08 & 10.12 & \\
MCP-Rosette-59 & G207.2164$-$01.8334 & 98.61198 & 4.24369 & $\surd$ & IR & $\surd$  & X & 2.4 & 21.8 & $<$0.0001 & $>$0.1 	&& 10.43 & 9.56 & 8.76 & 7.70 &  $\surd$ \\
MCP-Rosette-60 & G207.2151$-$01.8317 & 98.61289 & 4.24562 & $\surd$ & IR & $\surd$  & L & \nodata & \nodata & \nodata & \nodata && 12.18 & 11.22 & 10.37 & 9.64 & $\surd$  \\
MCP-Rosette-61 & G207.1800$-$01.7887 & 98.63504 & 4.29657 & $\surd$ & IR & $\surd$  & N & \nodata & \nodata & \nodata & \nodata && 10.49 & 8.83 & 7.67 & 6.17 & $\surd$  \\
MCP-Rosette-62 & 063433.38+040500.3 & 98.63909 & 4.08344 & $\surd$ & X & $\surd$ & U & 4.7 & 12.3 & $<$0.0001 & $>$0.1 		&& 16.39 & 15.17 & \nodata & \nodata & $\surd$ \\
MCP-Rosette-63 & G207.3055$-$01.8235 & 98.66187 & 4.16923 & $\surd$ & IR & $\surd$  & U & \nodata & \nodata & \nodata & \nodata && 10.70 & 9.78 & 9.06 & 7.98 &  \\
MCP-Rosette-64 & G207.3018$-$01.7976 & 98.68319 & 4.18440 & $\surd$ & IR & $\surd$  & U & \nodata & \nodata & \nodata & \nodata && 13.80 & 12.88 & 12.03 & 11.04 &  \\
MCP-Rosette-65 & G207.1068$-$01.6560 & 98.71947 & 4.42262 &     $-$   & IR & $\surd$  & \nodata & \nodata & \nodata & \nodata & \nodata && 10.51 & 9.61 & 8.90 & 8.13 &$\surd$  \\
MCP-Rosette-66 & G207.1811$-$01.6570 & 98.75281 & 4.35613 &     $-$   & IR & $\surd$  & \nodata & \nodata & \nodata & \nodata & \nodata && 14.36 & 12.65 & 11.38 & 10.58 & \\
MCP-Rosette-67 & G207.1683$-$01.3721 & 99.00069 & 4.49842 &     $-$   & IR & $\surd$  & \nodata & \nodata & \nodata & \nodata & \nodata && 8.70 & 7.74 & 6.73 & 6.65 & $\surd$  \\
~ \\
\multicolumn{18}{c}{\bf NGC 2264} \\
MCP-NGC2264-1 & G203.0425+01.9003 & 100.02439 & 9.66515 &     $-$   & IR & $\surd$  & \nodata & \nodata & \nodata & \nodata & \nodata && 16.08 & 15.25 & 14.42 & \nodata & $\surd$ \\
MCP-NGC2264-2 & G202.8295+02.0911 & 100.09790 & 9.94169 & $\surd$ & IR & $\surd$  & U & \nodata & \nodata & \nodata & \nodata && 10.95 & 9.91 & 9.01 & 8.11 & $\surd$ \\
MCP-NGC2264-3 & G203.2963+01.8804 & 100.12408 & 9.43049 &     $-$   & IR & $\surd$  & \nodata & \nodata & \nodata & \nodata & \nodata && 13.02 & 12.19 & 11.20 & 10.43 & \\
MCP-NGC2264-4 & G203.0317+02.0282 & 100.13481 & 9.73322 &     $-$   & IR & $\surd$  & \nodata & 4.2 & 25.4 & $<$0.0001 & $>$0.1 	&& 14.66 & 13.94 & 13.00 & \nodata &  $\surd$ \\
MCP-NGC2264-5 & 064034.31+093917.2 & 100.14298 & 9.65480 &     $-$   & X &     $-$   & \nodata & 4.6 & 20.8 & $<$0.0001 & $>$0.1 	&& \nodata & \nodata & \nodata & \nodata & $\surd$ \\ 
MCP-NGC2264-6 & G203.1948+02.0309 & 100.21285 & 9.58942 & $\surd$ & IR & $\surd$ & U & \nodata & \nodata & \nodata & \nodata 	&& 15.21 & 13.22 & 12.11 & 11.21 & $\surd$ \\
MCP-NGC2264-7 & G203.2114+02.0270 & 100.21697 & 9.57286 & $\surd$ & 4E & $\surd$ & U & \nodata & \nodata & \nodata & \nodata && 14.44 & 12.86 & 12.16 & 11.53 &  \\
MCP-NGC2264-8 & G203.2032+02.0325 & 100.21811 & 9.58272 & $\surd$ & IR & $\surd$  & U & \nodata & \nodata & \nodata & \nodata && 13.74 & 12.06 & 10.87 & 9.62 & $\surd$   \\
MCP-NGC2264-9 & G203.1799+02.0530 & 100.22585 & 9.61279 & $\surd$ & IR,4E & $\surd$ & U & \nodata & \nodata & \nodata & \nodata && 15.16 & 13.13 & 11.97 & 10.98 & $\surd$ \\
MCP-NGC2264-10 & G203.2184+02.0354 & 100.22782 & 9.57049 & $\surd$ & 4E & $\surd$ & U & \nodata & \nodata & \nodata & \nodata && 15.04 & 13.90 & 13.41 & 13.55 & \\
MCP-NGC2264-11 & G203.2205+02.0419 & 100.23468 & 9.57162 & $\surd$ & IR & $\surd$  & U & 1.0 & 4.3 & $<$0.0001 & $>$0.1 	&& 13.43 & 12.61 & 11.47 & 10.00 &   $\surd$  \\
MCP-NGC2264-12 & G203.1886+02.0661 & 100.24169 & 9.61095 & $\surd$ & IR & $\surd$  & U & 2.9 & 7.4 & $<$0.0001 & 0.1 		&&11.25 & 9.57 & 8.49 & 7.71 &   $\surd$  \\
MCP-NGC2264-13 & G203.1969+02.0671 & 100.24644 & 9.60408 & $\surd$ & IR,4E & $\surd$ & U & \nodata & \nodata & \nodata & \nodata && 12.24 & 10.51 & 9.46 & 8.62 & $\surd$  \\
MCP-NGC2264-14 & G203.1987+02.0680 & 100.24809 & 9.60288 & $\surd$ & IR & $\surd$  & U & 2.7 & 96.5 & $<$0.0001 & $>$0.1 	&& 10.55 & 9.54 & 8.82 & 8.19 &   $\surd$ \\
MCP-NGC2264-15 & G203.1995+02.0735 & 100.25343 & 9.60474 & $\surd$ & IR,4E & $\surd$ & U & \nodata & \nodata & \nodata & \nodata && 13.98 & 12.40 & 11.44 & \nodata & \\
MCP-NGC2264-16 & 064101.73+093300.2 & 100.25724 & 9.55007 & $\surd$ & X & $\surd$ & J & 4.7 & 32.2 & $<$0.0001 & 0.04 		&& \nodata & \nodata & \nodata & \nodata & $\surd$  \\
MCP-NGC2264-17 & G203.2351+02.0644 & 100.26170 & 9.56894 & $\surd$ & 4E & $\surd$ & U & \nodata & \nodata & \nodata & \nodata && 16.39 & 14.66 & 14.13 & 13.98 &  $\surd$  \\
MCP-NGC2264-18 & G203.2198+02.0764 & 100.26542 & 9.58795 & $\surd$ & 4E & $\surd$ & U & \nodata & \nodata & \nodata & \nodata && 16.25 & 14.08 & 12.75 & 12.53 &  \\
MCP-NGC2264-19 & G203.2210+02.0770 & 100.26656 & 9.58722 & $\surd$ & 4E & $\surd$ & U & \nodata & \nodata & \nodata & \nodata && 14.85 & 13.14 & 12.63 & 12.96 &  \\
MCP-NGC2264-20 & G203.2454+02.0657 & 100.26762 & 9.56033 & $\surd$ & 4E & $\surd$ & U & \nodata & \nodata & \nodata & \nodata && 15.36 & 13.63 & 13.26 & 12.92 &  $\surd$  \\
MCP-NGC2264-21 & G203.2099+02.0843 & 100.26798 & 9.60041 & $\surd$ & IR & $\surd$  & U & \nodata & \nodata & \nodata & \nodata && 13.57 & 12.25 & 11.39 & 10.42 &  \\
MCP-NGC2264-22 & G203.2399+02.0691 & 100.26815 & 9.56682 & $\surd$ & 4E & $\surd$ & U & \nodata & \nodata & \nodata & \nodata && 16.38 & 14.83 & 14.21 & 13.57 &  $\surd$  \\
MCP-NGC2264-23 & G203.2109+02.0841 & 100.26826 & 9.59935 & $\surd$ & IR & $\surd$  & U & \nodata & \nodata & \nodata & \nodata && 14.41 & 13.26 & 12.42 & \nodata &  \\
MCP-NGC2264-24 & G203.2054+02.0875 & 100.26875 & 9.60586 & $\surd$ & IR & $\surd$  & U & \nodata & \nodata & \nodata & \nodata && 11.24 & 9.64 & 8.06 & 6.89 & $\surd$  \\
MCP-NGC2264-25 & G202.9188+02.2367 & 100.27082 & 9.92879 & $\surd$ & 4E & $\surd$ & U & \nodata & \nodata & \nodata & \nodata && 13.93 & 12.32 & 12.08 & 11.83 &  \\
MCP-NGC2264-26 & 064105.18+093631.5 & 100.27162 & 9.60876 & $\surd$ & X & $\surd$ & I & 4.7 & 10.2 & $<$0.0001 & $>$0.1 	&& \nodata & \nodata & \nodata & \nodata & $\surd$ \\
MCP-NGC2264-27 & G203.2391+02.0735 & 100.27170 & 9.56949 & $\surd$ & IR,4E & $\surd$ & U & \nodata & \nodata & \nodata & \nodata && 12.55 & 10.99 & 10.13 & 9.49 & $\surd$  \\
MCP-NGC2264-28 & G203.2073+02.0900 & 100.27188 & 9.60531 & $\surd$ & IR & $\surd$  & U & \nodata & \nodata & \nodata & \nodata && 13.60 & 12.12 & 10.90 & 10.17 &  \\
MCP-NGC2264-29 & G203.2169+02.0881 & 100.27464 & 9.59585 & $\surd$ & 4E & $\surd$ & U & \nodata & \nodata & \nodata & \nodata && 13.06 & 11.67 & 11.11 & 10.80 &  \\
MCP-NGC2264-30 & G203.2417+02.0755 & 100.27472 & 9.56808 & $\surd$ & IR & $\surd$  & U & \nodata & \nodata & \nodata & \nodata && 13.57 & 11.94 & 10.64 & 9.89 & $\surd$  \\
MCP-NGC2264-31 & G203.2402+02.0764 & 100.27491 & 9.56987 & $\surd$ & IR & $\surd$  & U & \nodata & \nodata & \nodata & \nodata && 13.70 & 12.26 & 10.98 & 9.79 & $\surd$ \\
MCP-NGC2264-32 & G203.2413+02.0769 & 100.27590 & 9.56906 & $\surd$ & 4E & $\surd$ & U & 1.7 & 0.7 & 0.001 & \nodata 		&& 13.22 & 10.93 & 10.11 & 9.56 &  $\surd$   \\
MCP-NGC2264-33 & G203.2415+02.0779 & 100.27682 & 9.56940 & $\surd$ & 4E & $\surd$ & U & 2.1 & 4.6 & $<$0.0001 & $>$0.1 	&& 12.96 & 11.57 & 11.30 & 11.28 &  $\surd$   \\
MCP-NGC2264-34 & G203.2508+02.0748 & 100.27830 & 9.55968 & $\surd$ & IR,4E & $\surd$ & U & 5.4 & 4.1 & 0.0009 & $>$0.1 	&& 14.73 & 12.03 & 10.48 & 9.11 &   $\surd$  \\
MCP-NGC2264-35 & 064107.32+094932.7 & 100.28053 & 9.82575 & $\surd$ & X & $\surd$ & H & 5.0 & 13.4 & $<$0.0001 & $>$0.1 	&& \nodata & \nodata & \nodata & \nodata &  \\
MCP-NGC2264-36 & 064107.65+093419.2 & 100.28191 & 9.57201 & $\surd$ & X,IR,4E  & $\surd$ & U & 4.5 & 233.5 & $<$0.0001 & $<$0.0001 && 13.77 & 11.19 & 9.98 & 9.17 &  $\surd$ \\
MCP-NGC2264-37 & G203.3056+02.0531 & 100.28415 & 9.50106 & $\surd$ & IR & $\surd$  & U & \nodata & \nodata & \nodata & \nodata && 10.35 & 9.64 & 8.81 & 8.30 & $\surd$  \\
MCP-NGC2264-38 & G202.9221+02.2520 & 100.28617 & 9.93279 & $\surd$ & 4E & $\surd$ & U & \nodata & \nodata & \nodata & \nodata && 16.01 & 14.47 & 13.93 & 13.66 & \\
MCP-NGC2264-39 & G203.3908+02.0132 & 100.28760 & 9.40709 & $\surd$ & IR,4E & $\surd$ & U & \nodata & \nodata & \nodata & \nodata && 10.90 & 9.47 & 8.69 & 7.91 & \\
MCP-NGC2264-40 & G203.2473+02.0889 & 100.28950 & 9.56923 & $\surd$ & 4E & $\surd$ & U & \nodata & \nodata & \nodata & \nodata && 16.69 & 14.73 & 13.94 & \nodata &   $\surd$ \\
MCP-NGC2264-41 & 064109.80+092914.9 & 100.29087 & 9.48749 & $\surd$ & X & $\surd$ & K & 5.1 & 23.5 & $<$0.0001 & $>$0.1 	&& \nodata & \nodata & \nodata & \nodata & $\surd$ \\
MCP-NGC2264-42 & G203.2255+02.1021 & 100.29131 & 9.59465 & $\surd$ & IR,4E & $\surd$ & U & \nodata & \nodata & \nodata & \nodata && 14.23 & 11.76 & 10.44 & 9.68 & $\surd$ \\
MCP-NGC2264-43 & G203.2431+02.0933 & 100.29142 & 9.57495 & $\surd$ & IR & $\surd$  & U & \nodata & \nodata & \nodata & \nodata && 14.48 & 13.50 & 12.56 & 11.48 &  \\
MCP-NGC2264-44 & 064110.11+092936.1 & 100.29213 & 9.49337 & $\surd$ & X & $\surd$ & K & 5.1 & 20.6 & $<$0.0001 & 0.03 		&& 6.46 & 5.34 & 2.32 & \nodata &  $\surd$  \\
MCP-NGC2264-45 & G203.1899+02.1235 & 100.29407 & 9.63608 &     $-$   & 4E & $\surd$ & \nodata & \nodata & \nodata & \nodata & \nodata && 15.91 & 14.40 & 13.80 & \nodata &  $\surd$  \\
MCP-NGC2264-46 & G203.2121+02.1137 & 100.29552 & 9.61179 & $\surd$ & 4E & $\surd$ & U & \nodata & \nodata & \nodata & \nodata && 15.50 & 13.53 & 13.26 & 12.80 &  \\
MCP-NGC2264-47 & G202.9261+02.2604 & 100.29562 & 9.93312 & $\surd$ & 4E & $\surd$ & U & \nodata & \nodata & \nodata & \nodata && 13.65 & 12.38 & 11.71 & 11.59 & $\surd$ \\
MCP-NGC2264-48 & G203.2128+02.1144 & 100.29650 & 9.61153 & $\surd$ & 4E & $\surd$ & U & \nodata & \nodata & \nodata & \nodata && 14.77 & 12.55 & 12.54 & 12.24 & \\
MCP-NGC2264-49 & G203.3253+02.0589 & 100.29845 & 9.48614 & $\surd$ & IR,4E & $\surd$ & U & 4.0 & 17.4 & $<$0.0001 & $>$0.1 && 13.16 & 11.16 & 10.10 & 9.78 &  $\surd$   \\
MCP-NGC2264-50 & G203.2135+02.1163 & 100.29850 & 9.61182 & $\surd$ & 4E & $\surd$ & U & \nodata & \nodata & \nodata & \nodata && 15.22 & 13.10 & 12.73 & 12.02 &  \\
MCP-NGC2264-51 & G203.2315+02.1081 & 100.29942 & 9.59207 & $\surd$ & IR & $\surd$  & U & 3.8 & 34.5 & $<$0.0001 & 0.07 		&& 10.39 & 9.51 & 8.77 & 8.13 &   $\surd$  \\
MCP-NGC2264-52 & G203.2659+02.0906 & 100.29958 & 9.55343 & $\surd$ & 4E & $\surd$ & U & \nodata & \nodata & \nodata & \nodata && 15.11 & 13.45 & 13.17 & 12.98 & \\
MCP-NGC2264-53 & G203.3263+02.0601 & 100.30004 & 9.48581 & $\surd$ & 4E & $\surd$ & U & \nodata & \nodata & \nodata & \nodata && 12.59 & 11.47 & 10.97 & \nodata & $\surd$  \\
MCP-NGC2264-54 & 064112.17+092915.2 & 100.30071 & 9.48757 & $\surd$ & X,IR,4E  & $\surd$ & U & 5.1 & 20.7 & $<$0.0001 & 0.02 && 12.69 & 10.95 & 10.01 & 9.25 &  $\surd$  \\
MCP-NGC2264-55 & 064112.47+092909.9 & 100.30196 & 9.48610 & $\surd$ & X & $\surd$ & L & 6.4 & 16.0 & 0.003 & $>$0.1 && 10.67 & 9.02 & 8.75 & 5.04 &  $\surd$  \\
MCP-NGC2264-56 & G203.3590+02.0467 & 100.30304 & 9.45067 & $\surd$ & IR & $\surd$  & U & 3.1 & 9.4 & 0.0004 & $>$0.1 && 12.41 & 10.24 & 8.81 & 7.82 &   $\surd$  \\
MCP-NGC2264-57 & G203.3246+02.0653 & 100.30389 & 9.48975 & $\surd$ & IR & $\surd$  & U & \nodata & \nodata & \nodata & \nodata && 11.71 & 9.90 & 8.63 & 7.74 &  \\
MCP-NGC2264-58 & G203.3367+02.0638 & 100.30818 & 9.47829 & $\surd$ & IR & $\surd$  & U & \nodata & \nodata & \nodata & \nodata && 12.51 & 10.68 & 9.39 & 8.41 &  \\
MCP-NGC2264-59 & G203.2560+02.1054 & 100.30837 & 9.56904 & $\surd$ & 4E & $\surd$ & U & \nodata & \nodata & \nodata & \nodata && 16.37 & 15.10 & 14.39 & 14.31 & \\
MCP-NGC2264-60 & G203.3964+02.0347 & 100.30954 & 9.41195 & $\surd$ & IR,4E & $\surd$ & U & \nodata & \nodata & \nodata & \nodata && 14.06 & 11.82 & 10.48 & 9.64 & \\
MCP-NGC2264-61 & G203.3608+02.0554 & 100.31175 & 9.45302 &     $-$   & 4E & $\surd$ & \nodata & \nodata & \nodata & \nodata & \nodata && 18.11 & 15.00 & 13.83 & 13.12 &  $\surd$  \\
MCP-NGC2264-62 & G203.3324+02.0708 & 100.31248 & 9.48528 & $\surd$ & 4E & $\surd$ & U & \nodata & \nodata & \nodata & \nodata && 16.06 & 13.89 & 12.94 & 12.55 &  \\
MCP-NGC2264-63 & G203.3414+02.0679 & 100.31406 & 9.47601 & $\surd$ & IR,4E & $\surd$ & U & \nodata & \nodata & \nodata & \nodata && 15.28 & 13.37 & 12.44 & 11.90 &  $\surd$  \\
MCP-NGC2264-64 & G203.3239+02.0770 & 100.31412 & 9.49569 & $\surd$ & IR & $\surd$  & U & \nodata & \nodata & \nodata & \nodata && 14.88 & 13.04 & 11.76 & 11.70 &  \\
MCP-NGC2264-65 & G203.3305+02.0736 & 100.31412 & 9.48823 &     $-$   & IR,4E & $\surd$ & \nodata & \nodata & \nodata & \nodata & \nodata && 14.67 & 11.46 & 9.73 & 8.61 &   $\surd$  \\
MCP-NGC2264-66 & G203.3442+02.0669 & 100.31447 & 9.47304 & $\surd$ & 4E & $\surd$ & U & \nodata & \nodata & \nodata & \nodata && 16.65 & 13.98 & 12.72 & 11.68 &  \\
MCP-NGC2264-67 & G203.3523+02.0641 & 100.31564 & 9.46458 & $\surd$ & IR,4E & $\surd$ & U & 3.2 & 20.2 & $<$0.0001 & $>$0.1 && 11.18 & 9.75 & 8.98 & 8.41 &   $\surd$  \\
MCP-NGC2264-68 & G203.1949+02.1475 & 100.31807 & 9.64257 &     $-$   & 4E & $\surd$ & \nodata & \nodata & \nodata & \nodata & \nodata && 15.71 & 13.69 & 13.13 & 11.86 &  $\surd$  \\
MCP-NGC2264-69 & 064117.46+093028.6 & 100.32278 & 9.50796 & $\surd$ & X & $\surd$ & U & 4.8 & 12.4 & $<$0.0001 & $>$0.1 	&& 10.88 & 10.45 & 10.00 & 9.34 &   $\surd$ \\
MCP-NGC2264-70 & G203.3545+02.0726 & 100.32437 & 9.46644 &     $-$   & 4E & $\surd$ & \nodata & \nodata & \nodata & \nodata & \nodata && 15.48 & 12.78 & 12.92 & 12.41 &  $\surd$  \\
MCP-NGC2264-71 & G203.3201+02.0950 & 100.32861 & 9.50723 &     $-$   & IR & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata && 15.90 & 14.59 & 13.65 & \nodata & $\surd$  \\
MCP-NGC2264-72 & G203.3521+02.0806 & 100.33046 & 9.47224 &     $-$   & 4E & $\surd$ & \nodata & \nodata & \nodata & \nodata & \nodata && 17.19 & 14.87 & 14.26 & 13.14 &   $\surd$  \\
MCP-NGC2264-73 & G202.9497+02.3014 & 100.34353 & 9.93080 &     $-$   & 4E &     $-$   & \nodata & \nodata & \nodata & \nodata & \nodata && 16.25 & 15.06 & 14.32 & 13.83 &   $\surd$  \\
MCP-NGC2264-74 & 064136.27+092246.0 & 100.40115 & 9.37945 & $\surd$ & X & $\surd$ & U & 4.5 & 18.5 & $<$0.0001 & 0.03 	&& 17.19 & 17.01 & \nodata & \nodata &  $\surd$  \\

\multicolumn{18}{c}{\bf RCW 38} \\
MCP-RCW38-1 & G267.6728$-$01.2479 & 134.30119 & $-$47.43228 &     $-$   & IR & $\surd$  & \nodata & \nodata & \nodata & \nodata & \nodata && 13.23 & 11.21 & 9.76 & 8.88 &  \\
MCP-RCW38-2 & G267.6770$-$01.2456 & 134.30773 & $-$47.43394 &     $-$   & IR,4E & $\surd$ & \nodata & \nodata & \nodata & \nodata & \nodata && 13.40 & 11.59 & 10.80 & 10.37 &  \\
MCP-RCW38-3 & G267.8818$-$01.3849 & 134.34851 & $-$47.68011 &     $-$   & IR & $\surd$  & \nodata & \nodata & \nodata & \nodata & \nodata && 10.68 & 9.05 & 7.88 & 6.77 &  \\
MCP-RCW38-4 & G267.9664$-$01.2714 & 134.55820 & $-$47.67022 &     $-$   & IR & $-$ & $-$ & \nodata & \nodata & \nodata & \nodata && 14.04 & 13.27 & 12.44 & 11.92 & $\surd$  \\
MCP-RCW38-5 & G267.8895$-$01.1683 & 134.59943 & $-$47.54463 & $\surd$ & IR & $\surd$  & U & \nodata & \nodata & \nodata & \nodata && 12.80 & 11.30 & 10.01 & 9.12 & $\surd$  \\
MCP-RCW38-6 & G267.8787$-$01.1528 & 134.60636 & $-$47.52638 & $\surd$ & IR & $\surd$  & U & \nodata & \nodata & \nodata & \nodata && 12.00 & 10.63 & 9.34 & 8.11 & $\surd$  \\
MCP-RCW38-7 & G267.8697$-$01.1448 & 134.60660 & $-$47.51432 & $\surd$ & IR & $\surd$  & U & \nodata & \nodata & \nodata & \nodata && 10.28 & 8.93 & 7.91 & 6.95 & $\surd$  \\
MCP-RCW38-8 & G267.8688$-$01.1417 & 134.60922 & $-$47.51159 & $\surd$ & IR & $\surd$  & U & \nodata & \nodata & \nodata & \nodata && 14.62 & 12.76 & 11.34 & 10.77 & $\surd$  \\
MCP-RCW38-9 & G267.7748$-$01.0577 & 134.61246 & $-$47.38557 &     $-$   & IR & $\surd$  & \nodata & \nodata & \nodata & \nodata & \nodata && 11.95 & 11.18 & 10.15 & 9.43 & $\surd$  \\
MCP-RCW38-10 & G267.7949$-$01.0707 & 134.61731 & $-$47.40934 &     $-$   & IR & $\surd$  & \nodata & \nodata & \nodata & \nodata & \nodata && 11.32 & 10.37 & 9.59 & 8.71 &$\surd$  \\
MCP-RCW38-11 & G267.9712$-$01.2172 & 134.62376 & $-$47.63847 & $\surd$ & IR & $\surd$  & U & \nodata & \nodata & \nodata & \nodata && 12.85 & 12.06 & 11.21 & 10.14 &$\surd$   \\
MCP-RCW38-12 & 085833.20$-$473155.1 & 134.63834 & $-$47.53197 & $\surd$ & X & $\surd$ & A & 4.5 & 18.9 & $<$0.0001 & $>$0.1 	&& \nodata & \nodata & \nodata & \nodata & $\surd$ \\
MCP-RCW38-13 & G267.7731$-$01.0100 & 134.66412 & $-$47.35315 &     $-$   & IR & $\surd$  & \nodata & \nodata & \nodata & \nodata & \nodata && 13.55 & 12.59 & 11.59 & 10.34 & $\surd$  \\
MCP-RCW38-14 & G267.9172$-$01.1209 & 134.67936 & $-$47.53464 &     $-$   & IR & $\surd$  & \nodata & \nodata & \nodata & \nodata & \nodata && 12.99 & 12.12 & 11.28 & \nodata & $\surd$  \\
MCP-RCW38-15 & G267.9569$-$01.1442 & 134.69178 & $-$47.57990 & $\surd$ & IR & $\surd$  & U & \nodata & \nodata & \nodata & \nodata && 12.47 & 11.06 & 9.81 & 8.84 & $\surd$  \\
MCP-RCW38-16 & 085853.22$-$473611.4 & 134.72175 & $-$47.60318 & $\surd$ & X & $\surd$ & A & 4.9 & 11.2 & $<$0.0001 & $>$0.1 	&& \nodata & \nodata & \nodata & \nodata & \\
MCP-RCW38-17 & G268.0378$-$01.1743 & 134.73649 & $-$47.66076 &     $-$   & IR & $\surd$  & \nodata & \nodata & \nodata & \nodata & \nodata && 13.39 & 12.68 & 11.84 & 11.46 &$\surd$  \\
MCP-RCW38-18 & 085858.16$-$473106.7 & 134.74235 & $-$47.51854 & $\surd$ & X & $\surd$ & X & 4.7 & 16.1 & $<$0.0001 & 0.001 	&& \nodata & \nodata & \nodata & \nodata &  $\surd$ \\
MCP-RCW38-19 & G268.0442$-$01.1690 & 134.74877 & $-$47.66212 &     $-$   & IR,4E & $\surd$ & \nodata & \nodata & \nodata & \nodata & \nodata && 15.77 & 13.57 & 12.24 & 11.01 &  \\
MCP-RCW38-20 & G268.0372$-$01.1620 & 134.74980 & $-$47.65223 &     $-$   & IR & $\surd$  & \nodata & \nodata & \nodata & \nodata & \nodata && 14.99 & 13.40 & 12.33 & 11.31 &  \\
MCP-RCW38-21 & G267.8753$-$01.0167 & 134.75539 & $-$47.43482 & $\surd$ & IR & $\surd$  & U & \nodata & \nodata & \nodata & \nodata && 12.96 & 11.45 & 10.27 & 9.27 & $\surd$  \\
MCP-RCW38-22 & 085906.11$-$473433.7 & 134.77550 & $-$47.57604 & $\surd$ & X & $\surd$ & A & 4.7 & 12.2 & $<$0.0001 & $>$0.1 	&& \nodata & \nodata & \nodata & \nodata &  $\surd$ \\ 
MCP-RCW38-23 & 085906.63$-$473021.9 & 134.77764 & $-$47.50610 & $\surd$ & X & $\surd$ & B & 5.1 & 243.3 & $<$0.0001 & $<$0.0001 && \nodata & \nodata & \nodata & \nodata &  $\surd$ \\
MCP-RCW38-24 & 085909.53$-$473118.1 & 134.78973 & $-$47.52172 & $\surd$ & X & $\surd$ & X & 5.3 & 23.8 & $<$0.0001 & $<$0.0001 && \nodata & \nodata & \nodata & \nodata &  $\surd$\\
MCP-RCW38-25 & G267.8922$-$00.9991 & 134.79150 & $-$47.43599 & $\surd$ & IR & $\surd$  & U & \nodata & \nodata & \nodata & \nodata && 13.92 & 12.76 & 11.67 & 10.92 & $\surd$  \\
MCP-RCW38-26 & 085910.27$-$473108.0 & 134.79282 & $-$47.51889 & $\surd$ & X & $\surd$ & X & 5.2 & 15.8 & $<$0.0001 & $<$0.0001 && \nodata & \nodata & \nodata & \nodata &  $\surd$ \\
MCP-RCW38-27 & 085911.58$-$473015.9 & 134.79829 & $-$47.50444 & $\surd$ & X & $\surd$ & X & 4.7 & 18.8 & $<$0.0001 & $>$0.1 	&& \nodata & \nodata & \nodata & \nodata &  $\surd$ \\
MCP-RCW38-28 & G267.9361$-$01.0230 & 134.80729 & $-$47.48485 & $\surd$ & IR & $\surd$  & U & \nodata & \nodata & \nodata & \nodata && 11.35 & 9.92 & 8.76 & 7.83 & $\surd$  \\
MCP-RCW38-29 & G267.9167$-$01.0005 & 134.81362 & $-$47.45541 & $\surd$ & IR & $\surd$  & U & \nodata & \nodata & \nodata & \nodata && 14.33 & 13.17 & 12.05 & 10.99 & $\surd$  \\
MCP-RCW38-30 & G267.9139$-$00.9979 & 134.81376 & $-$47.45161 & $\surd$ & IR & $\surd$  & U & 4.7 & 7.7 & $<$0.0001 & $>$0.1 	&& 10.28 & 8.77 & 7.61 & 6.43 &   $\surd$ \\
MCP-RCW38-31 & G267.9286$-$01.0101 & 134.81442 & $-$47.47069 & $\surd$ & IR,4E & $\surd$ & U & \nodata & \nodata & \nodata & \nodata && 13.84 & 11.31 & 10.19 & 9.92 & \\
MCP-RCW38-32 & G267.9300$-$01.0104 & 134.81544 & $-$47.47195 & $\surd$ & IR,4E & $\surd$ & U & \nodata & \nodata & \nodata & \nodata && 14.84 & 12.46 & 11.00 & 10.19 &  \\
MCP-RCW38-33 & G267.9138$-$00.9961 & 134.81570 & $-$47.45035 & $\surd$ & IR & $\surd$  & U & 3.1 & 24.7 & $<$0.0001 & 0.02 		&& 10.55 & 9.55 & 8.81 & 8.37 &   $\surd$ \\
MCP-RCW38-34 & G267.9269$-$01.0037 & 134.81988 & $-$47.46520 & $\surd$ & IR & $\surd$  & U & \nodata & \nodata & \nodata & \nodata && 10.83 & 9.91 & 9.11 & 8.14 &$\surd$  \\
MCP-RCW38-35 & 085916.85$-$472748.9 & 134.82023 & $-$47.46359 & $\surd$ & X & $\surd$ & C & 4.9 & 10.8 & $<$0.0001 & 0.05 		&& 12.10 & 11.20 & 10.65 & 9.85 &  $\surd$\\
MCP-RCW38-36 & 085918.01$-$472442.6 & 134.82506 & $-$47.41184 & $\surd$ & X & $\surd$ & A & 4.6 & 21.6 & $<$0.0001 & $>$0.1 	&& \nodata & \nodata & \nodata & \nodata &   $\surd$ \\
MCP-RCW38-37 & G267.9601$-$01.0273 & 134.82581 & $-$47.50579 & $\surd$ & IR & $\surd$  & U & \nodata & \nodata & \nodata & \nodata && 12.12 & 11.17 & 10.06 & \nodata & $\surd$  \\
MCP-RCW38-38 & G267.9421$-$01.0115 & 134.82595 & $-$47.48178 & $\surd$ & IR & $\surd$  & U & \nodata & \nodata & \nodata & \nodata && 11.57 & 10.63 & 9.63 & 8.51 & $\surd$  \\
MCP-RCW38-39 & 085926.32$-$473958.4 & 134.85969 & $-$47.66624 & $\surd$ & X &     $-$   & A & 5.8 & 15.8 & 0.004 & $>$0.1 & \nodata && \nodata & \nodata & \nodata &  \\
MCP-RCW38-40 & G267.6061$-$00.6767 & 134.87365 & $-$47.00864 &     $-$   & IR & $\surd$  & \nodata & \nodata & \nodata & \nodata & \nodata && 12.59 & 11.59 & 10.75 & 9.98 &  \\
MCP-RCW38-41 & G268.4006$-$01.3622 & 134.87925 & $-$48.05792 &     $-$   & IR & $\surd$  & \nodata & \nodata & \nodata & \nodata & \nodata && 11.60 & 10.23 & 8.94 & 8.04 & $\surd$  \\
MCP-RCW38-42 & G267.6926$-$00.7393 & 134.88758 & $-$47.11498 &     $-$   & IR & $-$ & \nodata & \nodata & \nodata & \nodata & \nodata && 14.04 & 13.30 & 12.27 & 11.96 &  \\
MCP-RCW38-43 & G268.0164$-$01.0116 & 134.89798 & $-$47.53791 & $\surd$ & IR & $\surd$  & U & \nodata & \nodata & \nodata & \nodata && 13.76 & 12.94 & 11.78 & \nodata &  \\
MCP-RCW38-44 & G267.6822$-$00.7043 & 134.91638 & $-$47.08419 &     $-$   & IR & $\surd$  & \nodata & \nodata & \nodata & \nodata & \nodata && 14.56 & 13.43 & 12.25 & 11.56 &  \\
MCP-RCW38-45 & G267.6932$-$00.7010 & 134.93070 & $-$47.09033 &     $-$   & IR & $\surd$  & \nodata & \nodata & \nodata & \nodata & \nodata && 13.64 & 12.90 & 11.82 & 11.29 &  \\
MCP-RCW38-46 & G267.7984$-$00.7864 & 134.93755 & $-$47.22565 &     $-$   & IR & $\surd$  & \nodata & \nodata & \nodata & \nodata & \nodata && 13.80 & 12.80 & 11.79 & 10.88 &  \\
MCP-RCW38-47 & G267.7036$-$00.7015 & 134.94021 & $-$47.09848 &     $-$   & IR & $\surd$  & \nodata & \nodata & \nodata & \nodata & \nodata && 11.64 & 10.72 & 9.87 & 8.76 &  \\
MCP-RCW38-48 & G267.8600$-$00.8279 & 134.95094 & $-$47.29939 &     $-$   & IR & $\surd$  & \nodata & \nodata & \nodata & \nodata & \nodata && 11.95 & 10.71 & 9.63 & 8.79 & $\surd$  \\
MCP-RCW38-49 & G267.8610$-$00.8284 & 134.95154 & $-$47.30049 &     $-$   & 4E & $\surd$ & \nodata & \nodata & \nodata & \nodata & \nodata && 13.22 & 12.09 & 11.40 & 10.70 &  $\surd$ \\
MCP-RCW38-50 & G268.1019$-$01.0167 & 134.97544 & $-$47.60580 & $\surd$ & IR & $\surd$  & U & \nodata & \nodata & \nodata & \nodata && 10.02 & 9.23 & 8.33 & 6.97 & $\surd$  \\
MCP-RCW38-51 & G267.8428$-$00.6913 & 135.08602 & $-$47.19661 &     $-$   & IR & $-$ & \nodata & \nodata & \nodata & \nodata & \nodata && 12.90 & 12.15 & 11.44 & 11.15 &  \\
MCP-RCW38-52 & G268.0645$-$00.8179 & 135.16077 & $-$47.44689 &     $-$   & IR & $\surd$  & \nodata & \nodata & \nodata & \nodata & \nodata && 10.92 & 9.88 & 8.82 & 8.08 & $\surd$  \\
MCP-RCW38-53 & G268.0591$-$00.8117 & 135.16238 & $-$47.43872 &     $-$   & IR & $\surd$  & \nodata & \nodata & \nodata & \nodata & \nodata && 12.34 & 11.31 & 10.33 & 9.89 & $\surd$  \\
MCP-RCW38-54 & G267.7879$-$00.5624 & 135.17551 & $-$47.07044 &     $-$   & IR & $\surd$  & \nodata & \nodata & \nodata & \nodata & \nodata && 11.03 & 10.20 & 9.41 & 8.71 &  \\
MCP-RCW38-55 & G267.9410$-$00.6328 & 135.24599 & $-$47.23196 &     $-$   & IR & $\surd$  & \nodata & \nodata & \nodata & \nodata & \nodata && 10.99 & 10.21 & 9.46 & 8.49 &  \\
MCP-RCW38-56 & G268.3562$-$00.9516 & 135.29695 & $-$47.75431 &     $-$   & IR & $\surd$  & \nodata & \nodata & \nodata & \nodata & \nodata && 13.45 & 12.04 & 10.73 & 9.96 &  \\
MCP-RCW38-57 & G268.2908$-$00.8912 & 135.30017 & $-$47.66531 &     $-$   & IR & $\surd$  & \nodata & \nodata & \nodata & \nodata & \nodata && 12.74 & 11.79 & 10.80 & 10.03 & \\
MCP-RCW38-58 & G268.3941$-$00.9043 & 135.38698 & $-$47.75151 &     $-$   & IR & $\surd$  & \nodata & \nodata & \nodata & \nodata & \nodata && 14.37 & 13.46 & 12.34 & 10.76 & \\
MCP-RCW38-59 & G268.3539$-$00.8649 & 135.39150 & $-$47.69530 &     $-$   & IR & $\surd$  & \nodata & \nodata & \nodata & \nodata & \nodata && 14.25 & 13.17 & 12.03 & 11.07 &  \\
MCP-RCW38-60 & G268.4035$-$00.8507 & 135.45599 & $-$47.72304 &     $-$   & 4E & $\surd$ & \nodata & \nodata & \nodata & \nodata & \nodata && 13.63 & 12.41 & 11.72 & 11.15 &  \\
MCP-RCW38-61 & G268.3991$-$00.8458 & 135.45706 & $-$47.71655 &     $-$   & IR,4E & $\surd$ & \nodata & \nodata & \nodata & \nodata & \nodata && 14.16 & 12.82 & 12.05 & 11.45 &  \\
MCP-RCW38-62 & G268.4127$-$00.8574 & 135.45761 & $-$47.73447 &     $-$   & IR & $\surd$  & \nodata & \nodata & \nodata & \nodata & \nodata && 10.59 & 9.83 & 9.01 & 7.73 &  \\
MCP-RCW38-63 & G268.4113$-$00.8556 & 135.45823 & $-$47.73219 &     $-$   & IR & $\surd$  & \nodata & \nodata & \nodata & \nodata & \nodata && 12.66 & 11.47 & 10.48 & 9.88 &  \\
MCP-RCW38-64 & G268.0601$-$00.5449 & 135.45911 & $-$47.26329 &     $-$   & IR & $-$  & \nodata & \nodata & \nodata & \nodata & \nodata && 12.94 & 11.88 & 10.94 & 10.01 &  \\
MCP-RCW38-65 & G268.4076$-$00.8468 & 135.46439 & $-$47.72354 &     $-$   & IR,4E & $\surd$ & \nodata & \nodata & \nodata & \nodata & \nodata && 12.79 & 10.97 & 9.86 & 9.20 &  \\
MCP-RCW38-66 & G268.4271$-$00.8600 & 135.46880 & $-$47.74695 &     $-$   & IR & $\surd$  & \nodata & \nodata & \nodata & \nodata & \nodata && 11.63 & 10.54 & 9.61 & 8.82 & \\
MCP-RCW38-67 & G268.4451$-$00.8564 & 135.49059 & $-$47.75805 &     $-$   & IR,4E & $\surd$ & \nodata & \nodata & \nodata & \nodata & \nodata && 9.57 & 7.76 & 6.82 & 6.08 & \\
MCP-RCW38-68 & G268.4437$-$00.8449 & 135.50197 & $-$47.74941 &     $-$   & IR,4E & $\surd$ & \nodata & \nodata & \nodata & \nodata & \nodata && 14.70 & 10.87 & 8.70 & 6.84 &  $\surd$ \\
MCP-RCW38-69 & G268.4447$-$00.8435 & 135.50451 & $-$47.74920 &     $-$   & IR & $\surd$  & \nodata & \nodata & \nodata & \nodata & \nodata && 8.23 & 6.92 & 5.93 & 5.10 & $\surd$  \\
MCP-RCW38-70 & G268.4381$-$00.8361 & 135.50637 & $-$47.73940 &     $-$   & IR & $\surd$  & \nodata & \nodata & \nodata & \nodata & \nodata && 13.33 & 12.06 & 11.20 & 10.57 &  \\
MCP-RCW38-71 & G268.4459$-$00.8419 & 135.50753 & $-$47.74903 &     $-$   & IR,4E & $\surd$ & \nodata & \nodata & \nodata & \nodata & \nodata && 13.67 & 11.81 & 10.73 & 9.59 & \\
MCP-RCW38-72 & G268.4528$-$00.8381 & 135.51854 & $-$47.75172 &     $-$   & IR & $\surd$  & \nodata & \nodata & \nodata & \nodata & \nodata && 12.43 & 11.08 & 10.17 & 9.20 &  \\
MCP-RCW38-73 & G268.4539$-$00.8348 & 135.52324 & $-$47.75035 &     $-$   & IR & $\surd$  & \nodata & \nodata & \nodata & \nodata & \nodata && 14.19 & 13.16 & 12.22 & 11.38 &  \\
MCP-RCW38-74 & G268.4572$-$00.8372 & 135.52388 & $-$47.75438 &     $-$   & IR & $\surd$  & \nodata & \nodata & \nodata & \nodata & \nodata && 14.35 & 13.28 & 12.20 & 11.95 &  \\
MCP-RCW38-75 & G268.4581$-$00.8341 & 135.52819 & $-$47.75305 &     $-$   & IR & $\surd$  & \nodata & \nodata & \nodata & \nodata & \nodata && 11.39 & 10.13 & 9.11 & 8.26 & \\
MCP-RCW38-76 & G268.4565$-$00.8272 & 135.53438 & $-$47.74727 &     $-$   & 4E & $\surd$ & \nodata & \nodata & \nodata & \nodata & \nodata && 13.50 & 11.79 & 11.10 & 10.86 & \\
MCP-RCW38-77 & G268.4656$-$00.8329 & 135.53693 & $-$47.75783 &     $-$   & IR & $\surd$  & \nodata & \nodata & \nodata & \nodata & \nodata && 13.53 & 11.87 & 10.55 & 10.00 &  \\
MCP-RCW38-78 & G268.4722$-$00.8253 & 135.55201 & $-$47.75775 &     $-$   & IR & $\surd$  & \nodata & \nodata & \nodata & \nodata & \nodata && 14.64 & 13.50 & 12.40 & 11.70 & \\
MCP-RCW38-79 & G268.4796$-$00.8240 & 135.56068 & $-$47.76250 &     $-$   & IR & $\surd$  & \nodata & \nodata & \nodata & \nodata & \nodata && 12.35 & 11.05 & 9.89 & 9.10 &  \\
MCP-RCW38-80 & G268.4989$-$00.8017 & 135.60459 & $-$47.76213 &     $-$   & IR,4E & $\surd$ & \nodata & \nodata & \nodata & \nodata & \nodata && 13.44 & 12.05 & 11.24 & 10.43 & \\
MCP-RCW38-81 & G268.4188$-$00.6099 & 135.73867 & $-$47.57485 &     $-$   & IR,4E & $\surd$ & \nodata & \nodata & \nodata & \nodata & \nodata && 13.94 & 12.51 & 11.62 & 10.91 &  \\
MCP-RCW38-82 & G268.4577$-$00.5489 & 135.84454 & $-$47.56346 &     $-$   & IR & $\surd$  & \nodata & \nodata & \nodata & \nodata & \nodata && 13.83 & 12.67 & 11.72 & 10.68 &  \\
MCP-RCW38-83 & G268.4663$-$00.5542 & 135.84717 & $-$47.57333 &     $-$   & 4E & $\surd$ & \nodata & \nodata & \nodata & \nodata & \nodata && 12.75 & 11.59 & 11.02 & 10.47 &  \\
MCP-RCW38-84 & G268.5049$-$00.5336 & 135.90807 & $-$47.58846 &     $-$   & IR & $\surd$  & \nodata & \nodata & \nodata & \nodata & \nodata && 13.77 & 12.90 & 11.79 & 11.41 &  \\
MCP-RCW38-85 & G268.5167$-$00.5384 & 135.91436 & $-$47.60044 &     $-$   & 4E & $\surd$ & \nodata & \nodata & \nodata & \nodata & \nodata && 13.69 & 12.09 & 11.40 & 10.91 & \\
~\\
\multicolumn{18}{c}{\bf RCW 36} \\
MCP-RCW36-1 & G265.1287+01.4528 & 134.84857 & $-$43.74190 & $\surd$ & IR & $\surd$  & A & 1.7 & $-$0.2 & $<$0.0001 & $>$0.1 	&& 11.27 & 10.49 & 9.58 & \nodata &   \\
MCP-RCW36-2 & G265.1968+01.4152 & 134.87121 & $-$43.81793 & $\surd$ & IR,4E & $\surd$ & U & 4.5 & 9.6 & $<$0.0001 & 0.01 	&& 11.93 & 10.76 & 10.02 & 9.32 &  \\
MCP-RCW36-3 & 085930.66$-$434756.6 & 134.87778 & $-$43.79906 & $\surd$ & X & $\surd$ & A & 4.6 & 16.8 & $<$0.0001 & $>$0.1 && \nodata & \nodata & \nodata & \nodata &  \\
MCP-RCW36-4 & 085939.22$-$433715.4 & 134.91345 & $-$43.62095 &     $-$   & X & $\surd$ & \nodata & 4.8 & 13.9 & 0.001 & $>$0.1 	&& \nodata & \nodata & \nodata & \nodata &  \\
MCP-RCW36-5 & 085946.77$-$433507.1 & 134.94490 & $-$43.58531 & $\surd$ & X & $\surd$ & U & 5.0 & 12.8 & 0.03 & $>$0.1 		&& \nodata & \nodata & \nodata & \nodata &  \\
~\\
\multicolumn{18}{c}{\bf NGC 6334} \\
MCP-NGC6634-1 & G350.8518+00.8209 & 259.64457 & $-$36.14621 &     $-$   & IR & $\surd$  & \nodata & \nodata & \nodata & \nodata & \nodata && 12.98 & 11.29 & 10.19 & 9.68 &  \\
MCP-NGC6634-2 & G351.0185+00.9126 & 259.67040 & $-$35.95710 &     $-$   & IR & $\surd$  & \nodata & \nodata & \nodata & \nodata & \nodata && 11.13 & 10.29 & 9.54 & 9.10 &$\surd$   \\
MCP-NGC6634-3 & G350.9739+00.8795 & 259.67219 & $-$36.01259 &     $-$   & IR & $\surd$  & \nodata & \nodata & \nodata & \nodata & \nodata && 8.34 & 7.14 & 6.17 & 5.75 & $\surd$  \\
MCP-NGC6634-4 & G350.9106+00.8231 & 259.68429 & $-$36.09684 &     $-$   & IR & $\surd$  & \nodata & \nodata & \nodata & \nodata & \nodata && 11.72 & 10.91 & 9.93 & 9.06 & $\surd$  \\
MCP-NGC6634-5 & G351.2635+01.0515 & 259.70389 & $-$35.67682 &     $-$   & 4E & $\surd$ & \nodata & \nodata & \nodata & \nodata & \nodata && 12.88 & 11.78 & 11.28 & \nodata &  \\
MCP-NGC6634-6 & G350.9577+00.8316 & 259.70909 & $-$36.05339 &     $-$   & IR,4E & $\surd$ & \nodata & \nodata & \nodata & \nodata & \nodata && 12.52 & 11.21 & 10.44 & 10.03 &  \\
MCP-NGC6634-7 & G350.7611+00.6884 & 259.71439 & $-$36.29662 &     $-$   & IR & $\surd$  & \nodata & \nodata & \nodata & \nodata & \nodata && 13.66 & 12.11 & 11.10 & 10.48 &  \\
MCP-NGC6634-8 & G350.9582+00.8194 & 259.72181 & $-$36.05999 &     $-$   & IR,4E & $\surd$ & \nodata & \nodata & \nodata & \nodata & \nodata && 11.95 & 10.04 & 8.98 & 8.34 &  $\surd$ \\
MCP-NGC6634-9 & G350.9182+00.7645 & 259.74896 & $-$36.12429 &     $-$   & 4E & $\surd$ & \nodata & \nodata & \nodata & \nodata & \nodata && 13.17 & 11.09 & 10.44 & 10.02 &  \\
MCP-NGC6634-10 & G350.9223+00.7633 & 259.75317 & $-$36.12166 &     $-$   & IR,4E & $\surd$ & \nodata & \nodata & \nodata & \nodata & \nodata && 13.52 & 11.73 & 10.85 & 10.29 &  \\
MCP-NGC6634-11 & G350.9607+00.7866 & 259.75688 & $-$36.07684 &     $-$   & IR & $\surd$  & \nodata & \nodata & \nodata & \nodata & \nodata && 13.09 & 12.22 & 11.42 & \nodata &  \\
MCP-NGC6634-12 & G350.9278+00.7632 & 259.75716 & $-$36.11713 &     $-$   & IR & $\surd$  & \nodata & \nodata & \nodata & \nodata & \nodata && 12.67 & 11.74 & 11.00 & 10.56 &  \\
MCP-NGC6634-13 & G350.9254+00.7594 & 259.75930 & $-$36.12131 &     $-$   & 4E & $\surd$ & \nodata & \nodata & \nodata & \nodata & \nodata && 12.31 & 11.05 & 10.37 & 10.04 &  \\
MCP-NGC6634-14 & G350.9277+00.7598 & 259.76055 & $-$36.11923 &     $-$   & IR & $\surd$  & \nodata & \nodata & \nodata & \nodata & \nodata && 10.64 & 9.55 & 8.77 & 7.88 &  \\
MCP-NGC6634-15 & G350.8851+00.7296 & 259.76089 & $-$36.17145 &     $-$   & IR & $\surd$  & \nodata & \nodata & \nodata & \nodata & \nodata && 12.21 & 11.09 & 9.96 & \nodata &  \\
MCP-NGC6634-16 & G350.9176+00.7481 & 259.76525 & $-$36.13423 &     $-$   & IR,4E & $\surd$ & \nodata & \nodata & \nodata & \nodata & \nodata && 12.70 & 11.37 & 10.54 & 10.23 &  \\
MCP-NGC6634-17 & G350.9247+00.7524 & 259.76596 & $-$36.12594 &     $-$   & IR & $\surd$  & \nodata & \nodata & \nodata & \nodata & \nodata && 14.15 & 13.06 & 11.95 & \nodata &  \\
MCP-NGC6634-18 & G350.9323+00.7570 & 259.76670 & $-$36.11702 &     $-$   & IR,4E & $\surd$ & \nodata & \nodata & \nodata & \nodata & \nodata && 13.50 & 11.94 & 11.06 & 10.51 &  \\
MCP-NGC6634-19 & G350.9358+00.7581 & 259.76800 & $-$36.11359 &     $-$   & IR & $\surd$  & \nodata & \nodata & \nodata & \nodata & \nodata && 11.98 & 10.29 & 9.14 & 8.36 & $\surd$  \\
MCP-NGC6634-20 & G350.9291+00.7533 & 259.76807 & $-$36.12180 &     $-$   & IR & $\surd$  & \nodata & \nodata & \nodata & \nodata & \nodata && 11.69 & 10.69 & 9.89 & 9.18 &  \\
MCP-NGC6634-21 & G350.8938+00.7243 & 259.77243 & $-$36.16732 &     $-$   & IR & $\surd$  & \nodata & \nodata & \nodata & \nodata & \nodata && 10.80 & 10.06 & 9.11 & \nodata &  \\
MCP-NGC6634-22 & G351.1971+00.9349 & 259.77451 & $-$35.79810 &     $-$   & IR & $\surd$  & \nodata & \nodata & \nodata & \nodata & \nodata && 13.13 & 12.20 & 10.97 & \nodata &  \\
MCP-NGC6634-23 & G350.8891+00.7175 & 259.77597 & $-$36.17508 &     $-$   & IR & $\surd$  & \nodata & \nodata & \nodata & \nodata & \nodata && 10.07 & 8.35 & 7.13 & 6.33 &  \\
MCP-NGC6634-24 & G350.9386+00.7469 & 259.78144 & $-$36.11768 &     $-$   & IR & $\surd$  & \nodata & \nodata & \nodata & \nodata & \nodata && 10.82 & 9.51 & 8.54 & 8.31 &  \\
MCP-NGC6634-25 & G350.9363+00.7388 & 259.78794 & $-$36.12418 &     $-$   & IR & $\surd$  & \nodata & \nodata & \nodata & \nodata & \nodata && 12.06 & 11.25 & 10.46 & 9.72 &  \\
MCP-NGC6634-26 & G350.9495+00.7471 & 259.78893 & $-$36.10869 &     $-$   & IR,4E & $\surd$ & \nodata & \nodata & \nodata & \nodata & \nodata && 13.00 & 10.53 & 9.43 & 9.01 &  \\
MCP-NGC6634-27 & G350.9597+00.7473 & 259.79592 & $-$36.10014 &     $-$   & IR & $\surd$  & \nodata & \nodata & \nodata & \nodata & \nodata && 12.31 & 11.56 & 10.67 & 10.43 &  \\
MCP-NGC6634-28 & G350.9597+00.7395 & 259.80382 & $-$36.10467 &     $-$   & IR & $\surd$  & \nodata & \nodata & \nodata & \nodata & \nodata && 11.82 & 10.57 & 9.77 & 9.34 &  \\
MCP-NGC6634-29 & 171918.05$-$355327.4 & 259.82524 & $-$35.89095 & $\surd$ & X &     $-$   & U & 4.6 & 29.1 & $<$0.0001 & $>$0.1 	&& \nodata & \nodata & \nodata & \nodata &  \\
MCP-NGC6634-30 & G350.9395+00.6800 & 259.84989 & $-$36.15534 &     $-$   & IR & $\surd$  & \nodata & \nodata & \nodata & \nodata & \nodata && 13.83 & 11.81 & 10.37 & 9.08 &  \\
MCP-NGC6634-31 & G350.9458+00.6747 & 259.85966 & $-$36.15321 &     $-$   & IR & $\surd$  & \nodata & \nodata & \nodata & \nodata & \nodata && 12.08 & 11.19 & 10.35 & 9.58 &  \\
MCP-NGC6634-32 & G350.9426+00.6678 & 259.86443 & $-$36.15973 &     $-$   & IR,4E & $\surd$ & \nodata & \nodata & \nodata & \nodata & \nodata && 13.31 & 11.83 & 10.96 & 11.28 &  \\
MCP-NGC6634-33 & G350.9454+00.6647 & 259.86952 & $-$36.15926 &     $-$   & IR & $\surd$  & \nodata & \nodata & \nodata & \nodata & \nodata && 14.01 & 12.49 & 11.26 & 10.76 &  \\
MCP-NGC6634-34 & G350.9419+00.6614 & 259.87039 & $-$36.16406 &     $-$   & IR & $\surd$  & \nodata & \nodata & \nodata & \nodata & \nodata && 12.49 & 11.04 & 10.11 & 9.43 &  \\
MCP-NGC6634-35 & G350.9398+00.6585 & 259.87189 & $-$36.16740 &     $-$   & IR & $\surd$  & \nodata & \nodata & \nodata & \nodata & \nodata && 10.49 & 9.40 & 8.65 & 8.24 &  \\
MCP-NGC6634-36 & G351.0836+00.7590 & 259.87200 & $-$35.99201 &     $-$   & IR & $\surd$  & \nodata & \nodata & \nodata & \nodata & \nodata && 13.37 & 12.63 & 11.75 & \nodata &  \\
MCP-NGC6634-37 & G350.9410+00.6574 & 259.87387 & $-$36.16701 &     $-$   & IR & $\surd$  & \nodata & \nodata & \nodata & \nodata & \nodata && 12.43 & 11.60 & 10.86 & 10.88 &  \\
MCP-NGC6634-38 & G350.8513+00.5845 & 259.88417 & $-$36.28239 &     $-$   & 4E & $\surd$ & \nodata & \nodata & \nodata & \nodata & \nodata && 13.49 & 12.13 & 11.43 & 10.98 &  \\
MCP-NGC6634-39 & G351.5028+01.0275 & 259.89689 & $-$35.49463 &     $-$   & IR & $-$ & \nodata  & \nodata & \nodata & \nodata & \nodata && 11.91 & 10.62 & 9.56 & 8.42 &  \\
MCP-NGC6634-40 & G351.4036+00.9471 & 259.90802 & $-$35.62199 &     $-$   & IR & $-$ & \nodata  & \nodata & \nodata & \nodata & \nodata && 11.74 & 10.79 & 10.01 & 9.20 & $\surd$  \\
MCP-NGC6634-41 & G351.1101+00.7306 & 259.91946 & $-$35.98655 & $\surd$ & IR & $\surd$  & U & 3.6 & 7.7 & $<$0.0001 & $>$0.1 	&& 12.49 & 10.98 & 9.86 & 8.97 & $\surd$  \\
MCP-NGC6634-42 & G351.2022+00.7335 & 259.98171 & $-$35.90934 &     $-$   & IR & $\surd$  & \nodata & \nodata & \nodata & \nodata & \nodata && 12.70 & 11.87 & 11.10 & \nodata &  \\
MCP-NGC6634-43 & G350.9610+00.5549 & 259.99212 & $-$36.20938 &     $-$   & IR & $\surd$  & \nodata & \nodata & \nodata & \nodata & \nodata && 12.11 & 11.40 & 10.44 & \nodata &  \\
MCP-NGC6634-44 & G351.3313+00.7708 & 260.03505 & $-$35.78214 &     $-$   & IR & $\surd$  & \nodata & \nodata & \nodata & \nodata & \nodata && 12.24 & 11.28 & 10.05 & \nodata &  \\
MCP-NGC6634-45 & G351.2126+00.6604 & 260.06306 & $-$35.94265 & $\surd$ & IR & $\surd$  & U & 3.4 & 4.9 & $<$0.0001 & $>$0.1 	&& 12.34 & 10.67 & 8.90 & 7.98 &  $\surd$ \\
MCP-NGC6634-46 & G351.1877+00.6431 & 260.06309 & $-$35.97301 & $\surd$ & IR & $\surd$  & U & 4.5 & 8.9 & $<$0.0001 & $>$0.1 	&& 12.13 & 11.19 & 10.24 & \nodata &  $\surd$ \\
MCP-NGC6634-47 & G351.1801+00.6334 & 260.06749 & $-$35.98476 & $\surd$ & IR & $\surd$  & U & \nodata & \nodata & \nodata & \nodata && 10.63 & 9.83 & 9.05 & 8.18 &  \\
MCP-NGC6634-48 & 172018.28$-$355455.6 & 260.07621 & $-$35.91547 & $\surd$ & X & $\surd$ & E & 4.7 & 42.2 & $<$0.0001 & 0.08 	&& \nodata & \nodata & \nodata & \nodata &  \\
MCP-NGC6634-49 & 172019.40$-$355435.7 & 260.08087 & $-$35.90994 & $\surd$ & X & $\surd$ & E & 4.8 & 26.0 & $<$0.0001 & $>$0.1 	&& \nodata & \nodata & \nodata & \nodata & $\surd$ \\
MCP-NGC6634-50 & 172021.72$-$355245.8 & 260.09051 & $-$35.87941 & $\surd$ & X & $\surd$ & U & 5.0 & 79.9 & $<$0.0001 & 0.03 		&& \nodata & \nodata & \nodata & \nodata &  \\
MCP-NGC6634-51 & 172021.74$-$355248.4 & 260.09059 & $-$35.88014 & $\surd$ & X & $\surd$ & U & 4.7 & 965.4 & $<$0.0001 & 0.005 	&& \nodata & \nodata & \nodata & \nodata & $\surd$ \\
MCP-NGC6634-52 & G351.3035+00.6950 & 260.09221 & $-$35.84831 & $\surd$ & IR & $\surd$  & U & \nodata & \nodata & \nodata & \nodata && 10.24 & 9.40 & 8.50 & 7.52 &  \\
MCP-NGC6634-53 & G351.2165+00.6344 & 260.09225 & $-$35.95433 & $\surd$ & IR & $\surd$  & U & \nodata & \nodata & \nodata & \nodata && 13.57 & 12.53 & 11.20 & \nodata &  \\
MCP-NGC6634-54 & G351.3037+00.6924 & 260.09491 & $-$35.84965 & $\surd$ & IR & $\surd$  & U & \nodata & \nodata & \nodata & \nodata && 10.40 & 9.60 & 8.76 & 7.78 &  \\
MCP-NGC6634-55 & 172023.70$-$355057.6 & 260.09877 & $-$35.84934 & $\surd$ & X & $\surd$ & U & 5.1 & 10.5 & 0.0002 & $>$0.1 		&& \nodata & \nodata & \nodata & \nodata &  \\
MCP-NGC6634-56 & 172024.73$-$355341.2 & 260.10308 & $-$35.89480 & $\surd$ & X & $\surd$ & E & 4.8 & 15.9 & $<$0.0001 & 0.07 	&& \nodata & \nodata & \nodata & \nodata &  \\
MCP-NGC6634-57 & 172025.56$-$355336.8 & 260.10651 & $-$35.89357 & $\surd$ & X & $\surd$ & E & 5.5 & 11.7 & 0.001 & $>$0.1 		&& 8.96 & 8.72 & 8.03 & \nodata  &   $\surd$ \\
MCP-NGC6634-58 & 172027.65$-$354939.3 & 260.11523 & $-$35.82761 & $\surd$ & X & $\surd$ & U & 4.5 & 33.8 & $<$0.0001 & $>$0.1 	&& \nodata & \nodata & \nodata & \nodata &  \\
MCP-NGC6634-59 & G351.3289+00.6727 & 260.13263 & $-$35.84021 & $\surd$ & IR & $\surd$  & U & \nodata & \nodata & \nodata & \nodata && 10.93 & 10.16 & 9.43 & \nodata &  \\
MCP-NGC6634-60 & G351.0653+00.4870 & 260.13506 & $-$36.16260 &     $-$   & IR & $\surd$  & \nodata & \nodata & \nodata & \nodata & \nodata && 11.34 & 10.14 & 8.98 & 8.01 & $\surd$   \\
MCP-NGC6634-61 & 172033.64$-$355039.0 & 260.14020 & $-$35.84419 & $\surd$ & X & $\surd$ & J & 6.0 & 15.4 & 0.003 & $>$0.1 		&& \nodata & \nodata & \nodata & \nodata &  \\
MCP-NGC6634-62 & 172034.31$-$355142.8 & 260.14297 & $-$35.86191 & $\surd$ & X & $\surd$ & J & 4.7 & 83.4 & $<$0.0001 & $<$0.0001 && \nodata & \nodata & \nodata & \nodata & $\surd$ \\
MCP-NGC6634-63 & 172034.91$-$354936.0 & 260.14548 & $-$35.82669 & $\surd$ & X & $\surd$ & J & 4.6 & 21.5 & $<$0.0001 & 0.02 	&& \nodata & \nodata & \nodata & \nodata &  \\
MCP-NGC6634-64 & G351.0684+00.4777 & 260.14677 & $-$36.16536 &     $-$   & IR & $\surd$  & \nodata & \nodata & \nodata & \nodata & \nodata && 11.08 & 9.49 & 8.08 & 6.99 & $\surd$  \\
MCP-NGC6634-65 & G351.2071+00.5568 & 260.16433 & $-$36.00633 & $\surd$ & IR & $\surd$  & U & \nodata & \nodata & \nodata & \nodata && 12.62 & 11.89 & 10.99 & \nodata &  \\
MCP-NGC6634-66 & G351.3667+00.6652 & 260.16685 & $-$35.81341 & $\surd$ & IR & $\surd$  & U & \nodata & \nodata & \nodata & \nodata && 8.92 & 7.04 & 5.73 & 5.09 & $\surd$  \\
MCP-NGC6634-67 & 172040.19$-$354952.2 & 260.16750 & $-$35.83119 & $\surd$ & X & $\surd$ & J & 5.0 & 53.5 & $<$0.0001 & $>$0.1 	&& \nodata & \nodata & \nodata & \nodata &  \\
MCP-NGC6634-68 & G351.2303+00.5624 & 260.17496 & $-$35.98405 & $\surd$ & IR & $\surd$  & U & \nodata & \nodata & \nodata & \nodata && 10.49 & 9.58 & 8.60 & 7.49 & $\surd$  \\
MCP-NGC6634-69 & G351.3995+00.6696 & 260.18542 & $-$35.78401 & $\surd$ & IR,4E & $\surd$ & U & \nodata & \nodata & \nodata & \nodata && 11.90 & 10.48 & 9.59 & 9.37 &  \\
MCP-NGC6634-70 & G351.5553+00.7639 & 260.19954 & $-$35.60219 &     $-$   & IR & $\surd$  & \nodata & \nodata & \nodata & \nodata & \nodata && 10.46 & 9.52 & 8.78 & 8.81 &  \\
MCP-NGC6634-71 & G351.4263+00.6726 & 260.20124 & $-$35.76029 &     $-$   & IR,4E & $\surd$ & \nodata & \nodata & \nodata & \nodata & \nodata && 14.03 & 10.69 & 8.62 & 7.38 &  $\surd$ \\
MCP-NGC6634-72 & G351.4060+00.6530 & 260.20683 & $-$35.78812 & $\surd$ & IR & $\surd$  & U & 4.3 & 9.9 & $<$0.0001 & $>$0.1 	&& 10.96 & 9.94 & 9.13 & 8.73 &  $\surd$  \\
MCP-NGC6634-73 & G351.5094+00.7234 & 260.20826 & $-$35.66308 & $\surd$ & 4E & $\surd$ & U & \nodata & \nodata & \nodata & \nodata && 13.89 & 12.03 & 11.26 & \nodata &  \\
MCP-NGC6634-74 & G351.5003+00.7163 & 260.20911 & $-$35.67455 & $\surd$ & IR & $\surd$  & U & \nodata & \nodata & \nodata & \nodata && 11.70 & 10.60 & 9.68 & \nodata &  \\
MCP-NGC6634-75 & 172050.27$-$354612.1 & 260.20946 & $-$35.77003 & $\surd$ & X & $\surd$ & L & 5.3 & 14.6 & $<$0.0001 & 0.002 	&& \nodata & \nodata & \nodata & \nodata &  \\
MCP-NGC6634-76 & G351.5139+00.7231 & 260.21179 & $-$35.65954 & $\surd$ & 4E & $\surd$ & U & \nodata & \nodata & \nodata & \nodata && 13.04 & 11.69 & 11.60 & \nodata &  \\
MCP-NGC6634-77 & G351.5021+00.7135 & 260.21311 & $-$35.67471 &     $-$   & IR,4E & $\surd$ & \nodata & \nodata & \nodata & \nodata & \nodata && 14.22 & 10.95 & 8.97 & 7.72 &  $\surd$  \\
MCP-NGC6634-78 & G351.4722+00.6915 & 260.21438 & $-$35.71181 & $\surd$ & IR & $\surd$  & U & \nodata & \nodata & \nodata & \nodata && 13.64 & 12.07 & 11.04 & \nodata &  \\
MCP-NGC6634-79 & G351.5467+00.7424 & 260.21529 & $-$35.62158 &     $-$   & IR & $\surd$  & \nodata & \nodata & \nodata & \nodata & \nodata && 11.56 & 10.58 & 9.70 & 8.80 & $\surd$  \\
MCP-NGC6634-80 & G351.4764+00.6931 & 260.21573 & $-$35.70739 & $\surd$ & IR,4E & $\surd$ & U & \nodata & \nodata & \nodata & \nodata && 11.86 & 9.40 & 7.87 & 7.03 &  \\
MCP-NGC6634-81 & G351.4479+00.6730 & 260.21609 & $-$35.74227 & $\surd$ & IR,4E & $\surd$ & U & \nodata & \nodata & \nodata & \nodata && 14.15 & 11.90 & 10.80 & \nodata &  \\
MCP-NGC6634-82 & G351.5526+00.7455 & 260.21625 & $-$35.61501 &     $-$   & 4E & $\surd$ & \nodata & \nodata & \nodata & \nodata & \nodata && 13.46 & 12.35 & 11.7 & 11.15 &  \\
MCP-NGC6634-83 & G351.4074+00.6443 & 260.21668 & $-$35.79193 & $\surd$ & IR & $\surd$  & U & \nodata & \nodata & \nodata & \nodata && 13.43 & 12.14 & 11.06 & \nodata &  \\
MCP-NGC6634-84 & G351.4386+00.6618 & 260.22087 & $-$35.75631 & $\surd$ & IR,4E & $\surd$ & U & \nodata & \nodata & \nodata & \nodata && 12.91 & 11.43 & 10.65 & \nodata & $\surd$  \\
MCP-NGC6634-85 & G351.5121+00.7114 & 260.22231 & $-$35.66768 & $\surd$ & IR,4E & $\surd$ & U & \nodata & \nodata & \nodata & \nodata && 12.35 & 10.83 & 9.87 & 10.03 &  \\
MCP-NGC6634-86 & G351.6026+00.7738 & 260.22275 & $-$35.55771 &     $-$   & IR,4E & $\surd$ & \nodata & \nodata & \nodata & \nodata & \nodata && 12.22 & 10.90 & 10.09 & 9.43 &  \\
MCP-NGC6634-87 & G351.4604+00.6714 & 260.22649 & $-$35.73294 & $\surd$ & IR,4E & $\surd$ & U & 3.9 & 11.3 & $<$0.0001 & $>$0.1 	&& 11.99 & 10.12 & 9.18 & 8.74 &   $\surd$ \\
MCP-NGC6634-88 & G351.4384+00.6550 & 260.22756 & $-$35.76035 & $\surd$ & 4E & $\surd$ & U & \nodata & \nodata & \nodata & \nodata && 14.07 & 12.13 & 11.49 & \nodata &  \\
MCP-NGC6634-89 & G351.4669+00.6742 & 260.22821 & $-$35.72600 & $\surd$ & IR,4E & $\surd$ & U & \nodata & \nodata & \nodata & \nodata && 14.55 & 11.92 & 10.63 & 10.25 &  \\
MCP-NGC6634-90 & 172055.02$-$354457.9 & 260.22925 & $-$35.74942 & $\surd$ & X & $\surd$ & L & 5.6 & 10.8 & $<$0.0001 & 0.006 		&& \nodata & \nodata & \nodata & \nodata & $\surd$ \\
MCP-NGC6634-91 & G351.5355+00.7190 & 260.23102 & $-$35.64416 &     $-$   & IR & $\surd$  & \nodata & \nodata & \nodata & \nodata & \nodata && 12.77 & 11.83 & 11.08 & \nodata &  \\
MCP-NGC6634-92 & G351.5379+00.7185 & 260.23322 & $-$35.64239 &     $-$   & IR & $\surd$  & \nodata & \nodata & \nodata & \nodata & \nodata && 12.45 & 11.58 & 10.70 & 10.57 &  \\
MCP-NGC6634-93 & G351.5284+00.7114 & 260.23373 & $-$35.65430 & $\surd$ & IR & $\surd$  & U & \nodata & \nodata & \nodata & \nodata && 10.62 & 9.00 & 7.95 & 7.17 & $\surd$  \\
MCP-NGC6634-94 & G351.5400+00.7193 & 260.23388 & $-$35.64025 &     $-$   & IR & $\surd$  & \nodata & \nodata & \nodata & \nodata & \nodata && 12.13 & 10.9 & 9.94 & 10.01 &  \\
MCP-NGC6634-95 & G351.4445+00.6505 & 260.23638 & $-$35.75792 & $\surd$ & 4E & $\surd$ & U & \nodata & \nodata & \nodata & \nodata && 14.27 & 12.64 & 11.96 & 11.04 &  \\
MCP-NGC6634-96 & G351.5148+00.6980 & 260.23775 & $-$35.67308 & $\surd$ & IR & $\surd$  & U & \nodata & \nodata & \nodata & \nodata && 15.15 & 13.47 & 11.87 & 11.46 &  \\
MCP-NGC6634-97 & G351.4455+00.6496 & 260.23812 & $-$35.75759 & $\surd$ & IR & $\surd$  & U & 2.1 & 1.8 & 0.0004 & \nodata 		&& 14.31 & 12.93 & 11.41 & 11.12 &   $\surd$ \\
MCP-NGC6634-98 & G351.4477+00.6499 & 260.23926 & $-$35.75564 & $\surd$ & IR,4E & $\surd$ & U & \nodata & \nodata & \nodata & \nodata && 13.67 & 11.93 & 10.95 & 10.49 &  \\
MCP-NGC6634-99 & G351.5266+00.7033 & 260.24066 & $-$35.66040 & $\surd$ & IR,4E & $\surd$ & U & \nodata & \nodata & \nodata & \nodata && 10.70 & 8.42 & 7.08 & 6.45 &  \\
MCP-NGC6634-100 & G351.4827+00.6719 & 260.24161 & $-$35.71430 & $\surd$ & IR & $\surd$  & U & \nodata & \nodata & \nodata & \nodata && 12.68 & 11.65 & 10.80 & \nodata &  \\
MCP-NGC6634-101 & G351.6299+00.7722 & 260.24349 & $-$35.53621 &     $-$   & 4E & $\surd$ & \nodata & \nodata & \nodata & \nodata & \nodata && 13.17 & 11.88 & 11.19 & 11.22 &  \\
MCP-NGC6634-102 & G351.4841+00.6691 & 260.24543 & $-$35.71482 & $\surd$ & 4E & $\surd$ & U & \nodata & \nodata & \nodata & \nodata && 13.63 & 12.42 & 12.03 & \nodata &  \\
MCP-NGC6634-103 & G351.4924+00.6708 & 260.24957 & $-$35.70697 & $\surd$ & IR & $\surd$  & U & \nodata & \nodata & \nodata & \nodata && 9.87 & 9.11 & 8.35 & 8.27 &  \\
MCP-NGC6634-104 & G351.4930+00.6706 & 260.25020 & $-$35.70662 & $\surd$ & 4E & $\surd$ & U & \nodata & \nodata & \nodata & \nodata && 12.14 & 10.87 & 10.53 & \nodata &  \\
MCP-NGC6634-105 & G351.0099+00.3348 & 260.25082 & $-$36.29496 &     $-$   & IR & $-$ & \nodata & \nodata & \nodata & \nodata & \nodata && 12.65 & 11.95 & 11.18 & 10.69 &  \\
MCP-NGC6634-106 & G351.6429+00.7705 & 260.25427 & $-$35.52646 &     $-$   & IR,4E & $\surd$ & \nodata & \nodata & \nodata & \nodata & \nodata && 14.13 & 12.11 & 10.91 & 10.24 &  \\
MCP-NGC6634-107 & G351.6526+00.7762 & 260.25535 & $-$35.51529 &     $-$   & IR & $\surd$  & \nodata & \nodata & \nodata & \nodata & \nodata && 10.90 & 10.08 & 9.15 & 9.03 &  \\
MCP-NGC6634-108 & G351.5649+00.7138 & 260.25694 & $-$35.62295 &     $-$   & IR & $\surd$  & \nodata & \nodata & \nodata & \nodata & \nodata && 12.31 & 11.58 & 10.85 & \nodata &  \\
MCP-NGC6634-109 & G351.4479+00.6318 & 260.25783 & $-$35.76581 & $\surd$ & IR & $\surd$  & U & \nodata & \nodata & \nodata & \nodata && 13.52 & 12.48 & 11.50 & \nodata &  \\
MCP-NGC6634-110 & G351.6464+00.7671 & 260.26013 & $-$35.52558 &     $-$   & IR,4E & $\surd$ & \nodata & \nodata & \nodata & \nodata & \nodata && 13.78 & 10.92 & 9.14 & 7.57 &  $\surd$ \\
MCP-NGC6634-111 & G351.4373+00.6146 & 260.26774 & $-$35.78424 & $\surd$ & IR & $\surd$  & U & \nodata & \nodata & \nodata & \nodata && 13.59 & 12.41 & 11.43 & \nodata &  \\
MCP-NGC6634-112 & G351.4303+00.5999 & 260.27768 & $-$35.79841 & $\surd$ & IR & $\surd$  & U & \nodata & \nodata & \nodata & \nodata && 12.72 & 11.99 & 11.25 & \nodata &  \\
MCP-NGC6634-113 & 172107.96$-$354827.5 & 260.28321 & $-$35.80766 & $\surd$ & X & $\surd$ & U & 5.0 & 19.9 & $<$0.0001 & 0.003 	&& \nodata & \nodata & \nodata & \nodata &  \\
MCP-NGC6634-114 & G351.5065+00.6441 & 260.28645 & $-$35.71068 &     $-$   & IR & $\surd$  & \nodata & \nodata & \nodata & \nodata & \nodata && 15.08 & 13.14 & 11.50 & 10.67 &  $\surd$ \\
MCP-NGC6634-115 & G351.4094+00.5710 & 260.29234 & $-$35.83205 & $\surd$ & 4E & $\surd$ & U & \nodata & \nodata & \nodata & \nodata && 10.79 & 9.77 & 9.13 & 8.79 &  \\
MCP-NGC6634-116 & G351.7078+00.7528 & 260.31751 & $-$35.48328 &     $-$   & IR & $-$ & \nodata & \nodata & \nodata & \nodata & \nodata && 8.79 & 7.99 & 7.22 & 6.63 & $\surd$  \\
MCP-NGC6634-117 & G351.6198+00.6574 & 260.35239 & $-$35.60992 &     $-$   & IR & $\surd$  & \nodata & \nodata & \nodata & \nodata & \nodata && 13.31 & 12.37 & 11.55 & \nodata &  \\
MCP-NGC6634-118 & G351.6329+00.6665 & 260.35239 & $-$35.59394 &     $-$   & IR & $\surd$  & \nodata & \nodata & \nodata & \nodata & \nodata && 11.41 & 10.64 & 9.89 & 9.01 & $\surd$  \\
MCP-NGC6634-119 & G351.5728+00.6102 & 260.36725 & $-$35.67537 & $\surd$ & IR & $\surd$  & U & \nodata & \nodata & \nodata & \nodata && 10.92 & 10.19 & 9.44 & 9.06 & $\surd$  \\
MCP-NGC6634-120 & G351.2100+00.3482 & 260.37839 & $-$36.12288 &     $-$   & IR & $\surd$  & \nodata & \nodata & \nodata & \nodata & \nodata && 10.96 & 9.78 & 8.76 & 8.16 &  \\
MCP-NGC6634-121 & G351.2094+00.3477 & 260.37856 & $-$36.12361 &     $-$   & IR & $\surd$  & \nodata & \nodata & \nodata & \nodata & \nodata && 13.26 & 11.90 & 11.01 & 10.45 &  \\
MCP-NGC6634-122 & G351.5696+00.5924 & 260.38303 & $-$35.68814 & $\surd$ & 4E & $\surd$ & U & \nodata & \nodata & \nodata & \nodata && 11.53 & 10.31 & 9.76 & 9.08 &  \\
MCP-NGC6634-123 & G351.5859+00.5914 & 260.39548 & $-$35.67538 &     $-$   & 4E & $\surd$ & \nodata & \nodata & \nodata & \nodata & \nodata && 11.53 & 10.37 & 9.84 & 9.17 &  \\
MCP-NGC6634-124 & G351.5909+00.5864 & 260.40398 & $-$35.67405 &     $-$   & IR,4E & $\surd$ & \nodata & \nodata & \nodata & \nodata & \nodata && 13.71 & 11.92 & 10.88 & 10.47 &  \\
MCP-NGC6634-125 & G351.5943+00.5883 & 260.40446 & $-$35.67016 &     $-$   & IR,4E & $\surd$ & \nodata & \nodata & \nodata & \nodata & \nodata && 12.60 & 11.28 & 10.53 & 10.76 &  \\
MCP-NGC6634-126 & G351.6892+00.6311 & 260.42752 & $-$35.56774 &     $-$   & IR & $\surd$  & \nodata & \nodata & \nodata & \nodata & \nodata && 13.67 & 12.77 & 11.68 & \nodata &  \\
MCP-NGC6634-127 & G351.7777+00.6762 & 260.44376 & $-$35.46935 &     $-$   & IR & $\surd$  & \nodata & \nodata & \nodata & \nodata & \nodata && 12.38 & 11.25 & 10.31 & 9.66 &  \\
MCP-NGC6634-128 & G351.7945+00.6853 & 260.44633 & $-$35.45034 &     $-$   & IR & $\surd$  & \nodata & \nodata & \nodata & \nodata & \nodata && 12.52 & 10.85 & 9.77 & 8.79 & $\surd$  \\
MCP-NGC6634-129 & G351.2192+00.2587 & 260.47607 & $-$36.16620 &     $-$   & IR & $\surd$  & \nodata & \nodata & \nodata & \nodata & \nodata && 11.07 & 9.41 & 8.08 & 6.83 & $\surd$  \\
MCP-NGC6634-130 & G351.8069+00.6619 & 260.47862 & $-$35.45343 &     $-$   & IR & $\surd$  & \nodata & \nodata & \nodata & \nodata & \nodata && 13.13 & 11.60 & 10.35 & 9.54 &  \\
MCP-NGC6634-131 & G351.8086+00.6457 & 260.49610 & $-$35.46126 &     $-$   & 4E & $\surd$ & \nodata & \nodata & \nodata & \nodata & \nodata && 13.78 & 12.32 & 11.65 & \nodata &  \\
MCP-NGC6634-132 & G351.8099+00.6433 & 260.49942 & $-$35.46156 &     $-$   & IR & $\surd$  & \nodata & \nodata & \nodata & \nodata & \nodata && 9.15 & 7.31 & 6.02 & 5.52 & $\surd$  \\
MCP-NGC6634-133 & G351.8111+00.6379 & 260.50572 & $-$35.46362 &     $-$   & IR,4E & $\surd$ & \nodata & \nodata & \nodata & \nodata & \nodata && 14.88 & 12.36 & 11.15 & 10.19 &  \\
MCP-NGC6634-134 & G351.8124+00.6326 & 260.51200 & $-$35.46556 &     $-$   & IR & $\surd$  & \nodata & \nodata & \nodata & \nodata & \nodata && 13.12 & 12.38 & 11.62 & \nodata &  \\
MCP-NGC6634-135 & G351.8175+00.6358 & 260.51234 & $-$35.45955 &     $-$   & 4E & $\surd$ & \nodata & \nodata & \nodata & \nodata & \nodata && 13.46 & 12.34 & 11.66 & 11.20 &  \\
MCP-NGC6634-136 & G351.6519+00.5125 & 260.52150 & $-$35.66591 &     $-$   & IR & $\surd$  & \nodata & \nodata & \nodata & \nodata & \nodata && 13.64 & 12.39 & 11.60 & \nodata &  \\
MCP-NGC6634-137 & G351.8239+00.6189 & 260.53388 & $-$35.46391 &     $-$   & 4E & $\surd$ & \nodata & \nodata & \nodata & \nodata & \nodata && 13.36 & 12.08 & 12.22 & \nodata &  \\
MCP-NGC6634-138 & G351.6609+00.4932 & 260.54742 & $-$35.66944 &     $-$   & IR & $\surd$  & \nodata & \nodata & \nodata & \nodata & \nodata && 12.85 & 12.15 & 11.43 & 11.15 &  \\
MCP-NGC6634-139 & G351.8457+00.6090 & 260.55905 & $-$35.45159 &     $-$   & IR & $\surd$  & \nodata & \nodata & \nodata & \nodata & \nodata && 12.63 & 11.27 & 10.18 & 10.24 &  \\
MCP-NGC6634-140 & G351.8496+00.6072 & 260.56359 & $-$35.44931 &     $-$   & IR & $\surd$  & \nodata & \nodata & \nodata & \nodata & \nodata && 13.87 & 13.08 & 12.03 & 12.63 &  \\
MCP-NGC6634-141 & G351.8549+00.6089 & 260.56555 & $-$35.44405 &     $-$   & IR & $\surd$  & \nodata & \nodata & \nodata & \nodata & \nodata && 12.37 & 11.46 & 10.74 & 10.76 &  \\
MCP-NGC6634-142 & G351.5515+00.3976 & 260.56785 & $-$35.81372 &     $-$   & IR & $-$ & \nodata & \nodata & \nodata & \nodata & \nodata && 12.65 & 11.90 & 11.16 & 10.96 &  \\
MCP-NGC6634-143 & G351.8409+00.5892 & 260.57578 & $-$35.46673 &     $-$   & IR & $\surd$  & \nodata & \nodata & \nodata & \nodata & \nodata && 12.97 & 11.90 & 10.98 & 11.11 &  \\
MCP-NGC6634-144 & G351.7429+00.5195 & 260.57793 & $-$35.58700 &     $-$   & IR & $\surd$  & \nodata & \nodata & \nodata & \nodata & \nodata && 13.04 & 12.10 & 11.33 & 10.71 &  \\
MCP-NGC6634-145 & G351.6772+00.4581 & 260.59428 & $-$35.67593 &     $-$   & IR & $\surd$  & \nodata & \nodata & \nodata & \nodata & \nodata && 12.54 & 11.28 & 10.08 & 9.19 & $\surd$ \\
MCP-NGC6634-146 & G351.7062+00.4548 & 260.61791 & $-$35.65389 &     $-$   & IR & $\surd$  & \nodata & \nodata & \nodata & \nodata & \nodata && 11.76 & 10.72 & 9.60 & 8.78 &  \\
~ \\
\multicolumn{18}{c}{\bf NGC 6357} \\
MCP-NGC6357-1 & G353.0163+01.0457 & 260.92717 & $-$34.23932 &     $-$   & 4E & $\surd$ & \nodata & \nodata & \nodata & \nodata & \nodata && 12.32 & 11.13 & 10.46 & 10.14 &  \\
MCP-NGC6357-2 & G353.1412+01.0953 & 260.96279 & $-$34.10823 &     $-$   & IR & $\surd$  & \nodata & \nodata & \nodata & \nodata & \nodata && 12.92 & 11.83 & 11.00 & \nodata &  \\
MCP-NGC6357-3 & G352.9470+00.9597 & 260.96583 & $-$34.34501 &     $-$   & IR,4E & $\surd$ & \nodata & \nodata & \nodata & \nodata & \nodata && 12.94 & 11.78 & 11.08 & 11.27 &  \\
MCP-NGC6357-4 & G353.1352+01.0815 & 260.97248 & $-$34.12094 & $\surd$ & IR & $\surd$  & U & \nodata & \nodata & \nodata & \nodata && 13.30 & 12.36 & 11.49 & \nodata &  \\
MCP-NGC6357-5 & G353.0837+01.0054 & 261.01332 & $-$34.20633 & $\surd$ & IR,4E & $\surd$ & U & \nodata & \nodata & \nodata & \nodata && 11.26 & 10.13 & 9.53 & 9.32 &  \\
MCP-NGC6357-6 & G353.2267+01.0791 & 261.03707 & $-$34.04676 &     $-$   & IR & $\surd$  & \nodata & \nodata & \nodata & \nodata & \nodata && 13.01 & 11.25 & 10.12 & 9.60 &  \\
MCP-NGC6357-7 & G353.2319+01.0796 & 261.04007 & $-$34.04211 &     $-$   & 4E & $\surd$ & \nodata & \nodata & \nodata & \nodata & \nodata && 14.05 & 12.54 & 11.84 & 11.36 &  \\
MCP-NGC6357-8 & G353.0835+00.9734 & 261.04520 & $-$34.22463 & $\surd$ & IR & $\surd$  & U & \nodata & \nodata & \nodata & \nodata && 9.85 & 9.10 & 8.23 & 7.55 &  \\
MCP-NGC6357-9 & G353.0049+00.8581 & 261.10694 & $-$34.35444 & $\surd$ & IR & $\surd$  & U & \nodata & \nodata & \nodata & \nodata && 10.94 & 9.32 & 7.87 & 6.69 &  \\
MCP-NGC6357-10 & G353.1368+00.9473 & 261.10754 & $-$34.19521 & $\surd$ & IR & $\surd$  & U & \nodata & \nodata & \nodata & \nodata && 11.02 & 10.27 & 9.49 & \nodata & $\surd$  \\
MCP-NGC6357-11 & G353.1320+00.9371 & 261.11453 & $-$34.20491 & $\surd$ & IR & $\surd$  & U & \nodata & \nodata & \nodata & \nodata && 11.07 & 9.61 & 7.98 & 6.12 &  \\
MCP-NGC6357-12 & G353.0154+00.8556 & 261.11667 & $-$34.34716 & $\surd$ & IR,4E & $\surd$ & U & \nodata & \nodata & \nodata & \nodata && 11.35 & 10.00 & 9.26 & 8.94 &  \\
MCP-NGC6357-13 & G353.1071+00.9046 & 261.13006 & $-$34.24375 & $\surd$ & IR & $-$ & U & \nodata &  \nodata & \nodata & \nodata && 13.58 & 12.83 & 11.83 & 11.47 &  \\
MCP-NGC6357-14 & 172434.96$-$340533.1 & 261.14567 & $-$34.09253 & $\surd$ & X &     $-$   & U & 4.9 & 21.5 & $<$0.0001 & $>$0.1 && \nodata & \nodata & \nodata & \nodata &  \\
MCP-NGC6357-15 & 172438.56$-$341611.2 & 261.16071 & $-$34.26980 &     $-$   & X &     $-$   & \nodata & 4.5 & 14.7 & $<$0.0001 & $>$0.1 && \nodata & \nodata & \nodata & \nodata &  \\
MCP-NGC6357-16 & G352.7698+00.6292 & 261.17622 & $-$34.67752 &     $-$   & IR & $\surd$  & \nodata & \nodata & \nodata & \nodata & \nodata && 7.77 & 6.66 & 5.52 & 4.52 & $\surd$  \\
MCP-NGC6357-17 & G353.1692+00.8943 & 261.18256 & $-$34.19825 & $\surd$ & IR & $\surd$  & U & \nodata & \nodata & \nodata & \nodata && 10.70 & 9.62 & 8.32 & 5.32 & $\surd$  \\
MCP-NGC6357-18 & G353.0623+00.7739 & 261.23043 & $-$34.35430 &     $-$   & IR & $\surd$  & \nodata & \nodata & \nodata & \nodata & \nodata && 13.75 & 12.85 & 11.84 & \nodata &  \\
MCP-NGC6357-19 & 172458.56$-$341818.6 & 261.24402 & $-$34.30518 & $\surd$ & X &     $-$   & B & 5.0 & 20.6 & $<$0.0001 & 0.07 	&& \nodata & \nodata & \nodata & \nodata &  \\
MCP-NGC6357-20 & G353.1564+00.8241 & 261.24409 & $-$34.24827 & $\surd$ & 4E & $\surd$ & U & \nodata & \nodata & \nodata & \nodata && 13.33 & 11.23 & 10.41 & \nodata &  \\
MCP-NGC6357-21 & G353.1601+00.8250 & 261.24572 & $-$34.24465 & $\surd$ & IR,4E & $\surd$ & U & \nodata & \nodata & \nodata & \nodata && 12.20 & 10.71 & 9.85 & 9.58 &  $\surd$ \\
MCP-NGC6357-22 & 172501.58$-$342943.7 & 261.25661 & $-$34.49548 & $\surd$ & X &     $-$   & U & 4.8 & 23.4 & $<$0.0001 & $>$0.1 	&& \nodata & \nodata & \nodata & \nodata &  \\
MCP-NGC6357-23 & 172506.60$-$342736.8 & 261.27752 & $-$34.46023 & $\surd$ & X & $\surd$ & U & 4.9 & 15.0 & $<$0.0001 & $>$0.1 	&& \nodata & \nodata & \nodata & \nodata &  \\
MCP-NGC6357-24 & G353.2135+00.7931 & 261.31388 & $-$34.21835 & $\surd$ & IR & $\surd$  & U & \nodata & \nodata & \nodata & \nodata && 11.87 & 11.15 & 10.16 & \nodata &  \\
MCP-NGC6357-25 & 172516.39$-$342543.0 & 261.31832 & $-$34.42864 & $\surd$ & X & $\surd$ & U & 5.2 & 18.4 & $<$0.0001 & $>$0.1 	&& 11.97 & 11.50 & \nodata & \nodata &  \\
MCP-NGC6357-26 & 172525.02$-$342501.2 & 261.35426 & $-$34.41702 & $\surd$ & X & $\surd$ & U & 4.9 & 15.8 & $<$0.0001 & $>$0.1 	&& \nodata & \nodata & \nodata & \nodata &  \\
MCP-NGC6357-27 & G353.1119+00.6809 & 261.35741 & $-$34.36545 & $\surd$ & IR & $\surd$  & U & \nodata & \nodata & \nodata & \nodata && 11.58 & 10.66 & 9.66 & \nodata &  \\
MCP-NGC6357-28 & 172530.96$-$341745.8 & 261.37901 & $-$34.29608 & $\surd$ & X & $\surd$ & U & 5.2 & 12.9 & $<$0.0001 & $>$0.1 	&& \nodata & \nodata & \nodata & \nodata &  \\
MCP-NGC6357-29 & 172535.85$-$341826.6 & 261.39940 & $-$34.30741 & $\surd$ & X & $\surd$ & C & 5.4 & 15.8 & $<$0.0001 & $>$0.1 	&& \nodata & \nodata & \nodata & \nodata &  \\
MCP-NGC6357-30 & G352.9962+00.5545 & 261.40573 & $-$34.53212 & $\surd$ & IR & $\surd$  & U & \nodata & \nodata & \nodata & \nodata && 11.82 & 11.10 & 10.27 & 9.79 &  \\
MCP-NGC6357-31 & G353.0144+00.5580 & 261.41454 & $-$34.51508 & $\surd$ & IR & $\surd$  & U & \nodata & \nodata & \nodata & \nodata && 14.03 & 12.19 & 11.00 & 9.66 &  \\
MCP-NGC6357-32 & G353.0234+00.5619 & 261.41671 & $-$34.50543 & $\surd$ & IR & $\surd$  & U & \nodata & \nodata & \nodata & \nodata && 12.50 & 11.68 & 10.70 & \nodata &  \\
MCP-NGC6357-33 & 172542.12$-$342238.4 & 261.42553 & $-$34.37735 & $\surd$ & X & $\surd$ & U & 4.7 & 70.9 & $<$0.0001 & $>$0.1 	&& \nodata & \nodata & \nodata & \nodata &  \\
MCP-NGC6357-34 & G353.1392+00.6311 & 261.42585 & $-$34.37067 &     $-$   & IR & $\surd$  & \nodata & \nodata & \nodata & \nodata & \nodata && 11.90 & 9.81 & 8.08 & 7.10 & $\surd$ \\
MCP-NGC6357-35 & G353.0402+00.5629 & 261.42723 & $-$34.49090 & $\surd$ & IR & $\surd$  & U & \nodata & \nodata & \nodata & \nodata && 8.85 & 7.93 & 6.99 & 6.68 &  \\
MCP-NGC6357-36 & G352.8689+00.4470 & 261.42731 & $-$34.69774 &     $-$   & IR & $\surd$  & \nodata & \nodata & \nodata & \nodata & \nodata && 8.94 & 7.50 & 6.41 & 5.76 &$\surd$   \\
MCP-NGC6357-37 & 172543.89$-$341938.8 & 261.43288 & $-$34.32747 & $\surd$ & X & $\surd$ & U & 5.3 & 13.1 & $<$0.0001 & $>$0.1 	&& \nodata & \nodata & \nodata & \nodata &  \\
MCP-NGC6357-38 & G353.0502+00.5607 & 261.43612 & $-$34.48387 & $\surd$ & 4E & $\surd$ & U & \nodata & \nodata & \nodata & \nodata && 11.10 & 9.98 & 9.40 & \nodata &  \\
MCP-NGC6357-39 & G353.0469+00.5447 & 261.45004 & $-$34.49563 & $\surd$ & IR & $\surd$  & U & 3.9 & 7.9 & $<$0.0001 & $>$0.1 	&& 10.86 & 9.71 & 8.79 & 8.12 & $\surd$ \\
MCP-NGC6357-40 & 172552.37$-$342520.7 & 261.46823 & $-$34.42244 & $\surd$ & X &     $-$   & E & 5.3 & 12.7 & $<$0.0001 & $>$0.1 	&& \nodata & \nodata & \nodata & \nodata &  \\
MCP-NGC6357-41 & G352.8773+00.4107 & 261.46964 & $-$34.71114 &     $-$   & IR & $\surd$  & \nodata & \nodata & \nodata & \nodata & \nodata && 13.83 & 12.75 & 11.89 & \nodata &  \\
MCP-NGC6357-42 & 172552.76$-$342924.0 & 261.46986 & $-$34.49000 & $\surd$ & X & $\surd$ & X & 5.0 & 14.3 & $<$0.0001 & $>$0.1 	&& \nodata & \nodata & \nodata & \nodata &  \\
MCP-NGC6357-43 & G353.0951+00.5383 & 261.48916 & $-$34.45925 & $\surd$ & IR & $\surd$  & U & \nodata & \nodata & \nodata & \nodata && 12.63 & 11.74 & 10.52 & 9.40 &  \\
MCP-NGC6357-44 & 172558.89$-$342220.0 & 261.49540 & $-$34.37224 & $\surd$ & X & $\surd$ & X & 5.1 & 11.4 & $<$0.0001 & $>$0.1 	&& \nodata & \nodata & \nodata & \nodata &  \\	
MCP-NGC6357-45 & G353.0652+00.5107 & 261.49666 & $-$34.49946 & $\surd$ & IR & $\surd$  & U & \nodata & \nodata & \nodata & \nodata && 10.05 & 8.43 & 7.17 & 6.56 & $\surd$   \\
MCP-NGC6357-46 & 172601.19$-$341444.1 & 261.50500 & $-$34.24558 & $\surd$ & X & $\surd$ & F & 5.1 & 20.6 & $<$0.0001 & $>$0.1 	&& \nodata & \nodata & \nodata & \nodata &  \\
MCP-NGC6357-47 & 172602.39$-$340738.9 & 261.51000 & $-$34.12748 & $\surd$ & X &     $-$   & U & 5.4 & 10.5 & 0.001 & $>$0.1 		&& \nodata & \nodata & \nodata & \nodata &  \\
MCP-NGC6357-48 & G353.3607+00.6930 & 261.51375 & $-$34.15249 &     $-$   & IR & $\surd$  & \nodata & \nodata & \nodata & \nodata & \nodata && 8.35 & 7.48 & 6.67 & 5.96 & $\surd$  \\
MCP-NGC6357-49 & G353.4199+00.7185 & 261.52822 & $-$34.08918 &     $-$   & IR & $-$ & \nodata & \nodata & \nodata & \nodata & \nodata && 13.91 & 13.15 & 12.01 & \nodata &  \\
MCP-NGC6357-50 & G353.2646+00.6104 & 261.53161 & $-$34.27838 & $\surd$ & IR & $\surd$  & U & \nodata & \nodata & \nodata & \nodata && 11.80 & 11.08 & 10.31 & \nodata &  \\
MCP-NGC6357-51 & G353.0712+00.4758 & 261.53579 & $-$34.51400 & $\surd$ & IR & $\surd$  & U & \nodata & \nodata & \nodata & \nodata && 11.46 & 10.62 & 9.89 & 9.18 &  \\
MCP-NGC6357-52 & G353.0480+00.4544 & 261.54164 & $-$34.54519 &     $-$   & IR & $\surd$  & \nodata & \nodata & \nodata & \nodata & \nodata && 11.45 & 10.39 & 9.59 & 9.08 &  \\
MCP-NGC6357-53 & G353.0760+00.4520 & 261.56298 & $-$34.52329 &     $-$   & IR & $\surd$  & \nodata & \nodata & \nodata & \nodata & \nodata && 11.10 & 10.24 & 9.43 & 8.83 &  \\
MCP-NGC6357-54 & G352.9544+00.3661 & 261.56696 & $-$34.67211 &     $-$   & IR & $\surd$  & \nodata & \nodata & \nodata & \nodata & \nodata && 12.09 & 10.74 & 9.85 & 10.46 & $\surd$  \\
MCP-NGC6357-55 & 172617.83$-$341202.0 & 261.57431 & $-$34.20058 & $\surd$ & X &     $-$   & U & 5.0 & 12.7 & $<$0.0001 & $>$0.1 	&& \nodata & \nodata & \nodata & \nodata &  \\
MCP-NGC6357-56 & G353.6367+00.8145 & 261.57828 & $-$33.85579 &     $-$   & IR & $-$ & \nodata & \nodata & \nodata & \nodata & \nodata && 10.89 & 9.17 & 7.23 & 5.19 &  \\
MCP-NGC6357-57 & G352.9586+00.3558 & 261.58027 & $-$34.67441 &     $-$   & 4E & $\surd$ & \nodata & \nodata & \nodata & \nodata & \nodata && 13.25 & 12.07 & 11.49 & \nodata &  \\
MCP-NGC6357-58 & G353.0425+00.4045 & 261.58811 & $-$34.57767 &     $-$   & IR & $\surd$  & \nodata & \nodata & \nodata & \nodata & \nodata && 11.13 & 10.19 & 9.48 & 8.63 &  \\
MCP-NGC6357-59 & G353.0713+00.4142 & 261.59794 & $-$34.54832 &     $-$   & IR & $\surd$  & \nodata & \nodata & \nodata & \nodata & \nodata && 12.46 & 11.56 & 10.83 & \nodata &  \\
MCP-NGC6357-60 & G353.0763+00.4071 & 261.60844 & $-$34.54812 &     $-$   & IR & $\surd$  & \nodata & \nodata & \nodata & \nodata & \nodata && 12.88 & 12.12 & 11.20 & 10.90 &  \\
MCP-NGC6357-61 & G353.1057+00.4180 & 261.61740 & $-$34.51768 &     $-$   & IR,4E & $\surd$ & \nodata & \nodata & \nodata & \nodata & \nodata && 12.94 & 11.27 & 10.27 & 9.69 &  \\
MCP-NGC6357-62 & G353.4999+00.6730 & 261.62779 & $-$34.04824 &     $-$   & 4E & $\surd$ & \nodata & \nodata & \nodata & \nodata & \nodata && 13.33 & 11.88 & 11.31 & 10.60 &  \\
MCP-NGC6357-63 & G353.4960+00.6654 & 261.63272 & $-$34.05578 &     $-$   & IR,4E & $\surd$ & \nodata & \nodata & \nodata & \nodata & \nodata && 14.93 & 12.29 & 11.32 & 10.84 &  \\
MCP-NGC6357-64 & G352.9571+00.2768 & 261.65894 & $-$34.71973 &     $-$   & IR & $\surd$  & \nodata & \nodata & \nodata & \nodata & \nodata && 12.53 & 11.68 & 10.74 & 9.83 &  \\
MCP-NGC6357-65 & G353.2604+00.4624 & 261.67741 & $-$34.36449 &     $-$   & IR & $\surd$  & \nodata & \nodata & \nodata & \nodata & \nodata && 12.65 & 11.63 & 10.40 & 8.42 &  \\
MCP-NGC6357-66 & G353.4727+00.5916 & 261.69091 & $-$34.11627 &     $-$   & IR & $\surd$  & \nodata & \nodata & \nodata & \nodata & \nodata && 12.61 & 11.45 & 10.63 & 9.97 &  \\
MCP-NGC6357-67 & G353.4429+00.5686 & 261.69397 & $-$34.15379 & $\surd$ & IR & $\surd$  & U & \nodata & \nodata & \nodata & \nodata && 14.01 & 12.90 & 11.73 & \nodata &  \\
MCP-NGC6357-68 & G353.5796+00.6595 & 261.69493 & $-$33.98971 &     $-$   & IR & $\surd$  & \nodata & \nodata & \nodata & \nodata & \nodata && 9.93 & 8.45 & 7.40 & 6.62 & $\surd$  \\
MCP-NGC6357-69 & G353.4480+00.5562 & 261.70988 & $-$34.15649 & $\surd$ & IR & $\surd$  & U & \nodata & \nodata & \nodata & \nodata && 13.00 & 12.10 & 11.33 & 10.41 &  \\
MCP-NGC6357-70 & G353.4881+00.5828 & 261.71020 & $-$34.10837 &     $-$   & IR,4E & $\surd$ & \nodata & \nodata & \nodata & \nodata & \nodata && 13.91 & 12.25 & 11.27 & 10.60 &  \\
MCP-NGC6357-71 & G353.4893+00.5805 & 261.71323 & $-$34.10865 &     $-$   & IR & $\surd$  & \nodata & \nodata & \nodata & \nodata & \nodata && 11.41 & 10.15 & 9.28 & 8.69 & $\surd$  \\
MCP-NGC6357-72 & G353.4906+00.5813 & 261.71335 & $-$34.10716 &     $-$   & IR & $\surd$  & \nodata & \nodata & \nodata & \nodata & \nodata && 13.60 & 12.36 & 11.27 & 11.00 &  \\
MCP-NGC6357-73 & G353.4641+00.5606 & 261.71627 & $-$34.14066 &     $-$   & 4E & $\surd$ & \nodata & \nodata & \nodata & \nodata & \nodata && 11.72 & 10.04 & 9.68 & 9.76 &  $\surd$ \\
MCP-NGC6357-74 & G353.3599+00.4809 & 261.72603 & $-$34.27158 &     $-$   & IR & $\surd$  & \nodata & \nodata & \nodata & \nodata & \nodata && 13.20 & 12.42 & 11.59 & \nodata &  \\
MCP-NGC6357-75 & G353.4298+00.5012 & 261.75278 & $-$34.20233 &     $-$   & IR & $\surd$  & \nodata & \nodata & \nodata & \nodata & \nodata && 10.36 & 9.55 & 8.72 & 8.06 & $\surd$  \\
MCP-NGC6357-76 & G353.4464+00.5005 & 261.76463 & $-$34.18887 &     $-$   & IR & $\surd$  & \nodata & \nodata & \nodata & \nodata & \nodata && 12.71 & 11.65 & 10.59 & \nodata &  \\
MCP-NGC6357-77 & G353.3741+00.4333 & 261.78343 & $-$34.28633 &     $-$   & IR & $\surd$  & \nodata & \nodata & \nodata & \nodata & \nodata && 11.60 & 10.45 & 9.36 & 8.32 & $\surd$  \\
MCP-NGC6357-78 & G353.3861+00.4314 & 261.79345 & $-$34.27743 &     $-$   & IR & $\surd$  & \nodata & \nodata & \nodata & \nodata & \nodata && 8.50 & 7.47 & 6.43 & 5.60 &  \\
MCP-NGC6357-79 & G353.4035+00.4237 & 261.81289 & $-$34.26731 &     $-$   & IR & $\surd$  & \nodata & \nodata & \nodata & \nodata & \nodata && 12.44 & 11.23 & 10.14 & 8.95 &  \\
MCP-NGC6357-80 & G353.2689+00.3210 & 261.82547 & $-$34.43633 &     $-$   & IR & $\surd$  & \nodata & \nodata & \nodata & \nodata & \nodata && 13.74 & 12.65 & 11.82 & \nodata &  \\
MCP-NGC6357-81 & G353.5636+00.5018 & 261.84219 & $-$34.09087 &     $-$   & IR & $\surd$  & \nodata & \nodata & \nodata & \nodata & \nodata && 12.99 & 12.28 & 11.42 & 10.50 &  \\
MCP-NGC6357-82 & G353.4510+00.3917 & 261.87699 & $-$34.24563 &     $-$   & IR & $\surd$  & \nodata & \nodata & \nodata & \nodata & \nodata && 12.95 & 12.08 & 11.00 & 10.59 &  \\
MCP-NGC6357-83 & G353.4577+00.3785 & 261.89487 & $-$34.24738 &     $-$   & IR & $\surd$  & \nodata & \nodata & \nodata & \nodata & \nodata && 10.35 & 9.46 & 8.52 & 7.70 & $\surd$  \\
MCP-NGC6357-84 & G353.3430+00.2908 & 261.90582 & $-$34.39152 &     $-$   & IR & $\surd$  & \nodata & \nodata & \nodata & \nodata & \nodata && 12.01 & 11.01 & 10.06 & 9.33 & $\surd$  \\
~ \\
\multicolumn{18}{c}{\bf Trifid Nebula} \\
MCP-Trifid-1 & G006.7480+00.0072 & 270.21523 & $-$23.11961 &     $-$   & IR & $\surd$  & \nodata & \nodata & \nodata & \nodata & \nodata && 13.02 & 12.05 & 11.18 & 10.40 &  \\
MCP-Trifid-2 & G006.7871$-$00.0180 & 270.26015 & $-$23.09817 &     $-$   & IR & $\surd$  & \nodata & \nodata & \nodata & \nodata & \nodata && 11.22 & 9.97 & 8.82 & 7.86 &  \\
MCP-Trifid-3 & G006.9246+00.0402 & 270.27918 & $-$22.94996 &     $-$   & IR & $\surd$  & \nodata & \nodata & \nodata & \nodata & \nodata && 12.11 & 10.86 & 9.89 & 9.05 & $\surd$  \\
MCP-Trifid-4 & G006.8447$-$00.0377 & 270.30978 & $-$23.05797 &     $-$   & IR,4E &     $-$   & \nodata & \nodata & \nodata & \nodata & \nodata && 13.68 & 11.7 & 10.64 & 10.22 &  \\
MCP-Trifid-5 & G006.8282$-$00.0521 & 270.31451 & $-$23.07938 &     $-$   & IR & $\surd$  & \nodata & \nodata & \nodata & \nodata & \nodata && 14.04 & 12.63 & 11.50 & 10.75 &  \\
MCP-Trifid-6 & G006.8279$-$00.0529 & 270.31509 & $-$23.08012 &     $-$   & IR & $\surd$  & \nodata & \nodata & \nodata & \nodata & \nodata && 14.35 & 12.68 & 11.42 & 10.72 &  \\
MCP-Trifid-7 & G006.8200$-$00.0713 & 270.32823 & $-$23.09604 &     $-$   & IR & $\surd$  & \nodata & \nodata & \nodata & \nodata & \nodata && 13.82 & 12.83 & 12.10 & \nodata &  \\
MCP-Trifid-8 & G006.7776$-$00.0963 & 270.32907 & $-$23.14526 &     $-$   & IR & $\surd$  & \nodata & \nodata & \nodata & \nodata & \nodata && 12.07 & 11.29 & 10.22 & 8.57 & $\surd$  \\
MCP-Trifid-9 & G006.8700$-$00.0501 & 270.33513 & $-$23.04213 &     $-$   & IR & $\surd$  & \nodata & \nodata & \nodata & \nodata & \nodata && 13.05 & 11.99 & 10.88 & 10.47 &  \\
MCP-Trifid-10 & G007.0114+00.0123 & 270.35217 & $-$22.88827 &     $-$   & IR & $\surd$  & \nodata & \nodata & \nodata & \nodata & \nodata && 13.02 & 11.82 & 10.85 & 10.09 &  \\
MCP-Trifid-11 & G006.8666$-$00.1429 & 270.42092 & $-$23.09103 &     $-$   & IR & $\surd$  & \nodata & \nodata & \nodata & \nodata & \nodata && 8.33 & 7.47 & 6.68 & 6.24 &  \\
MCP-Trifid-12 & G006.7233$-$00.2274 & 270.42365 & $-$23.25734 &     $-$   & IR & $\surd$  & \nodata & \nodata & \nodata & \nodata & \nodata && 13.26 & 12.11 & 11.15 & 10.13 &  \\
MCP-Trifid-13 & G006.7451$-$00.2195 & 270.42792 & $-$23.23450 &     $-$   & IR & $\surd$  & \nodata & \nodata & \nodata & \nodata & \nodata && 13.08 & 11.92 & 11.04 & 10.48 &  \\
MCP-Trifid-14 & G006.7586$-$00.2401 & 270.45473 & $-$23.23298 &     $-$   & IR & $\surd$  & \nodata & \nodata & \nodata & \nodata & \nodata && 12.98 & 12.25 & 11.51 & 11.14 &  \\
MCP-Trifid-15 & G007.0975$-$00.0483 & 270.45563 & $-$22.84351 &     $-$   & IR & $\surd$  & \nodata & \nodata & \nodata & \nodata & \nodata && 14.06 & 12.86 & 11.91 & \nodata &  \\
MCP-Trifid-16 & 180154.13$-$225119.8 & 270.47555 & $-$22.85552 & $\surd$ & X & $\surd$ & U & 5.6 & 15.6 & 0.0004 & $>$0.1 		&& \nodata & \nodata & \nodata & \nodata &  \\
MCP-Trifid-17 & G007.0211$-$00.1171 & 270.47959 & $-$22.94397 &     $-$   & IR & $\surd$  & \nodata & \nodata & \nodata & \nodata & \nodata && 11.32 & 10.43 & 9.42 & 8.62 & $\surd$  \\
MCP-Trifid-18 & G007.0887$-$00.0793 & 270.48020 & $-$22.86648 & $\surd$ & IR & $\surd$  & U & \nodata & \nodata & \nodata & \nodata && 13.40 & 12.37 & 11.38 & 11.15 &  \\
MCP-Trifid-19 & G006.7934$-$00.2539 & 270.48647 & $-$23.20951 &     $-$   & IR & $\surd$  & \nodata & \nodata & \nodata & \nodata & \nodata && 11.84 & 11.01 & 10.13 & 9.53 &  \\
MCP-Trifid-20 & G006.7998$-$00.2521 & 270.48822 & $-$23.20301 &     $-$   & IR & $\surd$  & \nodata & \nodata & \nodata & \nodata & \nodata && 10.00 & 8.03 & 6.65 & 5.70 & $\surd$  \\
MCP-Trifid-21 & G006.7865$-$00.2610 & 270.48955 & $-$23.21899 &     $-$   & 4E & $\surd$ & \nodata & \nodata & \nodata & \nodata & \nodata && 11.36 & 10.25 & 9.69 & 9.36 &  \\
MCP-Trifid-22 & G006.8939$-$00.2073 & 270.49641 & $-$23.09910 &     $-$   & IR & $\surd$  & \nodata & \nodata & \nodata & \nodata & \nodata && 11.87 & 11.10 & 10.15 & 9.73 &  \\
MCP-Trifid-23 & G006.7990$-$00.2616 & 270.49679 & $-$23.20843 &     $-$   & 4E & $\surd$ & \nodata & \nodata & \nodata & \nodata & \nodata && 13.83 & 12.04 & 11.35 & 11.07 &  \\
MCP-Trifid-24 & G006.8812$-$00.2328 & 270.51376 & $-$23.12274 &     $-$   & IR & $\surd$  & \nodata & \nodata & \nodata & \nodata & \nodata && 12.01 & 10.69 & 9.71 & \nodata &  \\
MCP-Trifid-25 & 180204.50$-$224946.3 & 270.51877 & $-$22.82953 &     $-$   & X & $\surd$ & \nodata & 4.7 & 18.8 & $<$0.0001 & $>$0.1 	&& \nodata & \nodata & \nodata & \nodata &  \\
MCP-Trifid-26 & G006.9182$-$00.2213 & 270.52272 & $-$23.08485 & $\surd$ & IR,4E & $\surd$ & U & \nodata & \nodata & \nodata & \nodata && 11.86 & 9.98 & 9.11 & 8.61 & $\surd$ \\
MCP-Trifid-27 & G006.9105$-$00.2263 & 270.52329 & $-$23.09407 & $\surd$ & IR & $\surd$  & U & \nodata & \nodata & \nodata & \nodata && 14.13 & 12.96 & 12.19 & \nodata &  \\
MCP-Trifid-28 & G006.9254$-$00.2193 & 270.52472 & $-$23.07763 & $\surd$ & IR,4E & $\surd$ & U & \nodata & \nodata & \nodata & \nodata && 11.65 & 10.18 & 9.34 & 9.60 &  \\
MCP-Trifid-29 & G007.0732$-$00.1453 & 270.53409 & $-$22.91259 & $\surd$ & IR & $\surd$  & U & \nodata & \nodata & \nodata & \nodata && 13.52 & 12.59 & 11.80 & \nodata &  \\
MCP-Trifid-30 & G006.9199$-$00.2489 & 270.54974 & $-$23.09704 & $\surd$ & IR & $\surd$  & U & \nodata & \nodata & \nodata & \nodata && 13.56 & 12.48 & 11.38 & \nodata &  \\
MCP-Trifid-31 & G006.9221$-$00.2513 & 270.55321 & $-$23.09633 & $\surd$ & IR & $\surd$  & U & \nodata & \nodata & \nodata & \nodata && 10.33 & 8.24 & 6.74 & 5.72 & $\surd$  \\
MCP-Trifid-32 & G006.9178$-$00.2552 & 270.55458 & $-$23.10196 & $\surd$ & 4E & $\surd$ & U & \nodata & \nodata & \nodata & \nodata && 12.07 & 10.36 & 9.66 & 9.96 & $\surd$ \\
MCP-Trifid-33 & G006.9123$-$00.2590 & 270.55522 & $-$23.10862 & $\surd$ & 4E & $\surd$ & U & \nodata & \nodata & \nodata & \nodata && 12.35 & 11.14 & 10.44 & \nodata &  \\
MCP-Trifid-34 & G006.9115$-$00.2629 & 270.55851 & $-$23.11130 & $\surd$ & IR,4E & $\surd$ & \nodata & \nodata & \nodata & \nodata & \nodata && 12.07 & 10.31 & 9.26 & 9.19 &  $\surd$ \\
MCP-Trifid-35 & G007.2290$-$00.0834 & 270.55919 & $-$22.74655 &     $-$   & IR & $\surd$  & \nodata & \nodata & \nodata & \nodata & \nodata && 13.11 & 12.22 & 11.22 & 11.46 &  \\
MCP-Trifid-36 & G006.9142$-$00.2691 & 270.56576 & $-$23.11199 &     $-$   & IR,4E & $\surd$ & \nodata & \nodata & \nodata & \nodata & \nodata && 9.61 & 8.37 & 7.48 & 7.47 & $\surd$  \\
MCP-Trifid-37 & G007.1218$-$00.1621 & 270.57609 & $-$22.87862 & $\surd$ & IR & $\surd$  & U & \nodata & \nodata & \nodata & \nodata && 13.40 & 12.34 & 11.63 & 10.83 &  \\
MCP-Trifid-38 & G007.2375$-$00.0973 & 270.57685 & $-$22.74601 &     $-$   & IR & $\surd$  & \nodata & \nodata & \nodata & \nodata & \nodata && 11.99 & 10.91 & 10.07 & 10.24 &  \\
MCP-Trifid-39 & G007.2380$-$00.0999 & 270.57956 & $-$22.74686 &     $-$   & 4E & $\surd$ & \nodata & \nodata & \nodata & \nodata & \nodata && 12.76 & 11.44 & 10.77 & 11.32 &  \\
MCP-Trifid-40 & 180220.37$-$230314.7 & 270.58491 & $-$23.05410 & $\surd$ & X & $\surd$ & U & 4.9 & 14.6 & $<$0.0001 & $>$0.1 	&& \nodata & \nodata & \nodata & \nodata & $\surd$ \\
MCP-Trifid-41 & G007.2370$-$00.1084 & 270.58712 & $-$22.75194 &     $-$   & IR & $\surd$  & \nodata & \nodata & \nodata & \nodata & \nodata && 14.25 & 13.20 & 12.16 & \nodata &  \\
MCP-Trifid-42 & G006.8705$-$00.3255 & 270.59564 & $-$23.17783 &     $-$   & IR & $\surd$  & \nodata & \nodata & \nodata & \nodata & \nodata && 14.45 & 13.28 & 12.05 & \nodata &  \\
MCP-Trifid-43 & G007.0097$-$00.2542 & 270.60295 & $-$23.02159 & $\surd$ & IR,4E & $\surd$ & U & \nodata & \nodata & \nodata & \nodata && 12.49 & 10.01 & 8.71 & 7.68 & $\surd$ \\
MCP-Trifid-44 & G007.2529$-$00.1244 & 270.61067 & $-$22.74603 &     $-$   & IR & $\surd$  & \nodata & \nodata & \nodata & \nodata & \nodata && 12.55 & 11.57 & 10.79 & \nodata & \\
MCP-Trifid-45 & G006.7143$-$00.4347 & 270.61515 & $-$23.36760 &     $-$   & IR & $-$ & \nodata & \nodata & \nodata & \nodata & \nodata && 15.21 & 13.89 & 12.40 & \nodata &  \\
MCP-Trifid-46 & 180229.68$-$225010.3 & 270.62368 & $-$22.83622 & $\surd$ & X &     $-$   & D & 5.0 & 14 & $<$0.0001 & $>$0.1 		&& \nodata & \nodata & \nodata & \nodata & $\surd$ \\
MCP-Trifid-47 & G007.0337$-$00.2653 & 270.62631 & $-$23.00624 & $\surd$ & IR & $\surd$  & U & \nodata & \nodata & \nodata & \nodata && 10.88 & 9.56 & 8.5 & 7.86 & $\surd$  \\
MCP-Trifid-48 & 180232.39$-$225615.9 & 270.63498 & $-$22.93776 & $\surd$ & X & $\surd$ & U & 5.1 & 12.9 & $<$0.0001 & $>$0.1 	&& \nodata & \nodata & \nodata & \nodata & $\surd$ \\
MCP-Trifid-49 & 180233.66$-$225257.3 & 270.64028 & $-$22.88259 &     $-$   & X & $\surd$  & \nodata & 4.7 & 11.3 & $<$0.0001 & 0.01 	&& \nodata & \nodata & \nodata & \nodata &  $ \surd$ \\
MCP-Trifid-50 & 180234.83$-$230045.5 & 270.64515 & $-$23.01264 &     $-$   & X & $\surd$ & \nodata & 4.6 & 13.6 & $<$0.0001 & 0.1 		&& \nodata & \nodata & \nodata & \nodata & $\surd$ \\
MCP-Trifid-51 & 180254.82$-$225822.4 & 270.72843 & $-$22.97289 &     $-$   & X &     $-$   & \nodata & 4.5 & 15.2 & $<$0.0001 & $>$0.1 	&& \nodata & \nodata & \nodata & \nodata & $\surd$ \\
MCP-Trifid-52 & G007.2266$-$00.2728 & 270.73661 & $-$22.84204 &     $-$   & IR & $\surd$  & \nodata & \nodata & \nodata & \nodata & \nodata && 10.20 & 9.18 & 8.24 & 7.31 & $\surd$  \\
MCP-Trifid-53 & G007.2631$-$00.5271 & 270.99645 & $-$22.93541 &     $-$   & 4E & $\surd$ & \nodata & \nodata & \nodata & \nodata & \nodata && 12.41 & 11.28 & 10.66 & 10.32 &  \\
MCP-Trifid-54 & G007.2872$-$00.5313 & 271.01331 & $-$22.91646 &     $-$   & IR & $\surd$  & \nodata & \nodata & \nodata & \nodata & \nodata && 9.46 & 8.19 & 7.14 & 6.34 &  \\
~ \\
\multicolumn{18}{c}{\bf Lagoon Nebula} \\
MCP-Lagoon-1 & G005.6863$-$01.0087 & 270.60643 & $-$24.54485 &     $-$   & IR & $-$ & \nodata & \nodata & \nodata & \nodata & \nodata && 12.99 & 12.08 & 11.25 & 10.30 & $\surd$  \\
MCP-Lagoon-2 & G005.8339$-$00.9376 & 270.61857 & $-$24.38140 &     $-$   & IR & $\surd$  & \nodata & \nodata & \nodata & \nodata & \nodata && 13.46 & 12.54 & 11.60 & \nodata &  \\
MCP-Lagoon-3 & G005.8532$-$00.9900 & 270.67900 & $-$24.39044 &     $-$   & IR & $\surd$  & \nodata & \nodata & \nodata & \nodata & \nodata && 11.46 & 10.36 & 9.47 & 8.63 & $\surd$  \\
MCP-Lagoon-4 & G005.8765$-$01.0056 & 270.70646 & $-$24.37790 &     $-$   & IR & $\surd$  & \nodata & \nodata & \nodata & \nodata & \nodata && 12.66 & 11.47 & 10.37 & 10.07 &  \\
MCP-Lagoon-5 & G005.8802$-$01.0041 & 270.70705 & $-$24.37391 &     $-$   & IR & $\surd$  & \nodata & \nodata & \nodata & \nodata & \nodata && 12.44 & 10.77 & 9.58 & 9.12 & $\surd$  \\
MCP-Lagoon-6 & G006.3393$-$00.7445 & 270.70749 & $-$23.84656 &     $-$   & 4E & $\surd$ & \nodata & \nodata & \nodata & \nodata & \nodata && 13.10 & 11.88 & 11.32 & \nodata &  \\
MCP-Lagoon-7 & G005.8594$-$01.0166 & 270.70780 & $-$24.39817 &     $-$   & IR & $\surd$  & \nodata & \nodata & \nodata & \nodata & \nodata && 13.15 & 12.24 & 11.48 & \nodata &  \\
MCP-Lagoon-8 & G006.3247$-$00.7560 & 270.71050 & $-$23.86494 &     $-$   & IR & $\surd$  & \nodata & \nodata & \nodata & \nodata & \nodata && 11.44 & 10.13 & 8.98 & 8.12 &$\surd$   \\
MCP-Lagoon-9 & G005.8811$-$01.0100 & 270.71319 & $-$24.37607 &     $-$   & IR & $\surd$  & \nodata & \nodata & \nodata & \nodata & \nodata && 13.14 & 12.39 & 11.34 & 10.18 &  \\
MCP-Lagoon-10 & 180318.39$-$242130.0 & 270.82667 & $-$24.35834 & $\surd$ & X & $\surd$ & U & 4.7 & 18.4 & $<$0.0001 & 0.02 		&& \nodata & \nodata & \nodata & \nodata &  \\
MCP-Lagoon-11 & 180319.62$-$242938.1 & 270.83176 & $-$24.49393 &     $-$   & X &     $-$   & \nodata & 4.7 & 87.8 & $<$0.0001 & $>$0.1 	&& \nodata & \nodata & \nodata & \nodata &  \\
MCP-Lagoon-12 & G006.4245$-$00.8397 & 270.84386 & $-$23.81926 &     $-$   & IR & $\surd$  & \nodata & \nodata & \nodata & \nodata & \nodata && 12.73 & 12.02 & 11.28 & 10.77 &  \\
MCP-Lagoon-13 & 180322.57$-$242410.0 & 270.84407 & $-$24.40280 & $\surd$ & X & $\surd$ & U & 4.8 & 11.6 & $<$0.0001 & $>$0.1 	&& \nodata & \nodata & \nodata & \nodata &  \\
MCP-Lagoon-14 & 180323.59$-$243117.7 & 270.84832 & $-$24.52161 & $\surd$ & X &     $-$   & X & 5.5 & 10.6 & 0.01 & $>$0.1 & \nodata 	&& \nodata & \nodata & \nodata &  \\
MCP-Lagoon-15 & 180324.71$-$242038.9 & 270.85299 & $-$24.34415 & $\surd$ & X & $\surd$ & U & 4.9 & 16.5 & $<$0.0001 & $>$0.1 	&& \nodata & \nodata & \nodata & \nodata &  \\
MCP-Lagoon-16 & 180324.84$-$242819.5 & 270.85352 & $-$24.47210 & $\surd$ & X & $\surd$ & U & 5.3 & 11.9 & 0.004 & $>$0.1 		&& \nodata & \nodata & \nodata & \nodata &  \\
MCP-Lagoon-17 & G006.4260$-$00.8581 & 270.86222 & $-$23.82701 &     $-$   & IR & $-$ & \nodata & \nodata & \nodata & \nodata & \nodata && 8.83 & 7.73 & 6.67 & 5.72 & $\surd$  \\
MCP-Lagoon-18 & 180327.37$-$241834.0 & 270.86406 & $-$24.30946 & $\surd$ & X & $\surd$ & U & 4.8 & 29.1 & $<$0.0001 & $>$0.1 	&& \nodata & \nodata & \nodata & \nodata &  \\
MCP-Lagoon-19 & G005.9705$-$01.1174 & 270.86409 & $-$24.35113 & $\surd$ & IR,4E & $\surd$  & U & 4.0 & 25.2 & $<$0.0001 & 0.06 	&& 12.37 & 10.43 & 9.54 & 9.01 &  $\surd$ \\
MCP-Lagoon-20 & 180328.16$-$242336.1 & 270.86736 & $-$24.39336 & $\surd$ & X & $\surd$ & U & 5.8 & 14.0 & $<$0.0001 & $>$0.1 	&& \nodata & \nodata & \nodata & \nodata &  \\
MCP-Lagoon-21 & G005.9917$-$01.1204 & 270.87850 & $-$24.33412 & $\surd$ & IR & $\surd$  & U & 4.6 & 9.4 & $<$0.0001 & $>$0.1 		&& 11.77 & 10.12 & 8.75 & 7.48 &   $\surd$ \\
MCP-Lagoon-22 & 180333.81$-$242421.8 & 270.89091 & $-$24.40608 &     $-$   & X & $\surd$ & \nodata & 4.5 & 12.6 & $<$0.0001 & $>$0.1 	&& \nodata & \nodata & \nodata & \nodata &  \\
MCP-Lagoon-23 & 180335.63$-$241909.9 & 270.89848 & $-$24.31943 & $\surd$ & X & $\surd$ & U & 4.9 & 22.4 & $<$0.0001 & $>$0.1 	&& \nodata & \nodata & \nodata & \nodata &  \\
MCP-Lagoon-24 & 180336.00$-$242534.9 & 270.90002 & $-$24.42638 & $\surd$ & X & $\surd$ & U & 4.7 & 10.2 & $<$0.0001 & $>$0.1 	&& \nodata & \nodata & \nodata & \nodata &  \\
MCP-Lagoon-25 & 180338.88$-$242931.8 & 270.91202 & $-$24.49219 &     $-$   & X &     $-$   & \nodata & 4.7 & 19.3 & $<$0.0001 & $>$0.1 	&& \nodata & \nodata & \nodata & \nodata &  \\
MCP-Lagoon-26 & 180343.30$-$242312.4 & 270.93045 & $-$24.38679 & $\surd$ & X & $\surd$ & X & 4.6 & 11.8 & $<$0.0001 & $>$0.1 	&& \nodata & \nodata & \nodata & \nodata &  \\
MCP-Lagoon-27 & 180344.92$-$242147.7 & 270.93718 & $-$24.36325 & $\surd$ & X & $\surd$ & C & 4.5 & 35.8 & $<$0.0001 & $>$0.1 	&& \nodata & \nodata & \nodata & \nodata &  \\
MCP-Lagoon-28 & 180345.37$-$242602.1 & 270.93905 & $-$24.43393 & $\surd$ & X & $\surd$ & X & 5.2 & 16.0 & $<$0.0001 & $>$0.1 	&& \nodata & \nodata & \nodata & \nodata &  \\
MCP-Lagoon-29 & 180346.96$-$242623.6 & 270.94567 & $-$24.43990 & $\surd$ & X & $\surd$ & X & 4.7 & 66.5 & $<$0.0001 & 0.04 		&& \nodata & \nodata & \nodata & \nodata &  \\
MCP-Lagoon-30 & G005.9411$-$01.2197 & 270.94604 & $-$24.42701 & $\surd$ & IR & $\surd$  & U & 1.6 & 11.5 & $<$0.0001 & 0.05 		&& 9.06 & 8.20 & 7.48 & 6.70 & $\surd$  \\
MCP-Lagoon-31 & 180347.27$-$241650.0 & 270.94698 & $-$24.28056 &     $-$   & X &     $-$   & \nodata & 4.6 & 20.8 & $<$0.0001 & $>$0.1 	&& \nodata & \nodata & \nodata & \nodata &  \\
MCP-Lagoon-32 & G006.0475$-$01.1607 & 270.94705 & $-$24.30535 & $\surd$ & IR & $\surd$  & U & \nodata & \nodata & \nodata & \nodata && 12.80 & 11.91 & 11.11 & \nodata &  \\
MCP-Lagoon-33 & G005.9425$-$01.2206 & 270.94768 & $-$24.42618 & $\surd$ & IR & $\surd$  & U & 2.3 & 107.4 & $<$0.0001 & $>$0.1 	&& 9.13 & 8.04 & 7.17 & 6.65 & $\surd$  \\
MCP-Lagoon-34 & G005.9303$-$01.2316 & 270.95169 & $-$24.44221 & $\surd$ & IR & $\surd$  & U & \nodata & \nodata & \nodata & \nodata && 10.10 & 8.98 & 8.14 & 7.80 &  $\surd$ \\
MCP-Lagoon-35 & 180349.61$-$242458.5 & 270.95673 & $-$24.41626 & $\surd$ & X & $\surd$ & X & 4.6 & 10.1 & 0.0006 & 0.02 		&& \nodata & \nodata & \nodata & \nodata &  \\
MCP-Lagoon-36 & 180351.09$-$242216.9 & 270.96288 & $-$24.37136 & $\surd$ & X & $\surd$ & C & 5.3 & 14.3 & $<$0.0001 & $>$0.1 	&& \nodata & \nodata & \nodata & \nodata &  \\
MCP-Lagoon-37 & 180353.06$-$241829.5 & 270.97112 & $-$24.30820 & $\surd$ & X & $\surd$ & F & 4.8 & 20.1 & $<$0.0001 & $>$0.1 	&& \nodata & \nodata & \nodata & \nodata &  \\
MCP-Lagoon-38 & 180400.50$-$241824.4 & 271.00209 & $-$24.30680 & $\surd$ & X &     $-$   & F & 4.6 & 11.5 & $<$0.0001 & $>$0.1 	&& \nodata & \nodata & \nodata & \nodata &  \\
MCP-Lagoon-39 & 180406.91$-$242555.8 & 271.02881 & $-$24.43219 & $\surd$ & X & \nodata & E & 5.1 & 10.0 & 0.002 & $>$0.1 		&& \nodata & \nodata & \nodata & \nodata &  \\
MCP-Lagoon-40 & G006.1884$-$01.1831 & 271.04427 & $-$24.19360 & $\surd$ & IR & $-$ & U & \nodata & \nodata & \nodata & \nodata && 13.32 & 12.53 & 11.74 & 11.24 &  \\
MCP-Lagoon-41 & G005.9672$-$01.3096 & 271.04619 & $-$24.44840 & $\surd$ & IR & $\surd$  & U & 4.4 & 239.0 & $<$0.0001 & 0.02 		&& 10.65 & 9.20 & 7.94 & 7.19 &  $\surd$  \\
MCP-Lagoon-42 & G006.5069$-$01.0135 & 271.05356 & $-$23.83297 &     $-$   & IR & $-$ & \nodata & \nodata & \nodata & \nodata & \nodata && 10.85 & 9.87 & 9.04 & 8.16 &  \\
MCP-Lagoon-43 & 180413.07$-$242556.8 & 271.05449 & $-$24.43246 & $\surd$ & X & \nodata & E & 5.0 & 15.8 & 0.0002 & 0.05 		&& \nodata & \nodata & \nodata & \nodata &  \\
MCP-Lagoon-44 & G006.3055$-$01.1281 & 271.05477 & $-$24.06463 &     $-$   & IR & $-$ & \nodata & \nodata & \nodata & \nodata & \nodata && 12.18 & 10.76 & 9.46 & 8.31 &  \\
MCP-Lagoon-45 & 180413.80$-$242004.9 & 271.05753 & $-$24.33470 & $\surd$ & X & $\surd$ & F & 5.3 & 12.4 & 0.0002 & $>$0.1 		&& \nodata & \nodata & \nodata & \nodata &  \\
MCP-Lagoon-46 & 180416.33$-$242057.1 & 271.06807 & $-$24.34920 & $\surd$ & X &     $-$   & H & 5.5 & 17.7 & $<$0.0001 & 0.07 		&& \nodata & \nodata & \nodata & \nodata & $\surd$  \\
MCP-Lagoon-47 & G006.5630$-$01.0029 & 271.07358 & $-$23.77890 &     $-$   & IR & $-$ & \nodata & \nodata & \nodata & \nodata & \nodata && 9.32 & 8.41 & 7.53 & 6.85 &  \\
MCP-Lagoon-48 & 180420.02$-$242239.7 & 271.08345 & $-$24.37771 & $\surd$ & X & \nodata & G & 5.0 & 12.9 & $<$0.0001 & 0.0006 	&& 13.88 & 13.22 & \nodata & \nodata & $\surd$ \\
MCP-Lagoon-49 & G005.9569$-$01.3670 & 271.09565 & $-$24.48553 & $\surd$ & 4E & \nodata & U & \nodata & \nodata & \nodata & \nodata && 12.04 & 10.90 & 10.42 & \nodata &  \\
MCP-Lagoon-50 & G005.9664$-$01.3650 & 271.09877 & $-$24.47624 & $\surd$ & IR & \nodata & U & \nodata & \nodata & \nodata & \nodata && 12.38 & 11.23 & 10.43 & \nodata &  \\
MCP-Lagoon-51 & 180428.26$-$242507.3 & 271.11775 & $-$24.41870 & $\surd$ & X & \nodata & I & 4.5 & 15.4 & $<$0.0001 & 0.09 		&& \nodata & \nodata & \nodata & \nodata &  \\
MCP-Lagoon-52 & 180438.60$-$241546.1 & 271.16084 & $-$24.26281 & $\surd$ & X & $\surd$ & F & 4.8 & 31.2 & $<$0.0001 & 0.05 		&& \nodata & \nodata & \nodata & \nodata &  $\surd$ \\
MCP-Lagoon-53 & 180444.36$-$242226.7 & 271.18483 & $-$24.37411 & $\surd$ & X & \nodata & J & 4.6 & 16.2 & $<$0.0001 & 0.03 		&& \nodata & \nodata & \nodata & \nodata & $\surd$  \\
MCP-Lagoon-54 & G005.9921$-$01.4508 & 271.19478 & $-$24.49587 & $\surd$ & IR & \nodata & U & \nodata & \nodata & \nodata & \nodata && 13.70 & 11.67 & 10.39 & 9.87 &  \\
MCP-Lagoon-55 & G006.0194$-$01.4369 & 271.19617 & $-$24.46530 & $\surd$ & IR & \nodata & U & \nodata & \nodata & \nodata & \nodata && 9.51 & 8.49 & 7.76 & 7.11 & $\surd$   \\
MCP-Lagoon-56 & 180447.22$-$242757.9 & 271.19677 & $-$24.46610 & $\surd$ & X & \nodata & K & 4.8 & 14.5 & $<$0.0001 & $>$0.1 	&& \nodata & \nodata & \nodata & \nodata &  \\
MCP-Lagoon-57 & G006.0264$-$01.4413 & 271.20415 & $-$24.46131 & $\surd$ & IR,4E & \nodata & U & \nodata & \nodata & \nodata & \nodata && 14.03 & 11.60 & 10.38 & 9.94 &  \\
MCP-Lagoon-58 & G006.0632$-$01.4632 & 271.24494 & $-$24.44002 & $\surd$ & IR & \nodata & U & \nodata & \nodata & \nodata & \nodata && 10.05 & 9.02 & 8.18 & 7.34 & $\surd$  \\
MCP-Lagoon-59 & G006.2781$-$01.3633 & 271.26468 & $-$24.20374 &     $-$   & 4E &     $-$   & \nodata & \nodata & \nodata & \nodata & \nodata && 12.35 & 11.16 & 10.52 & 9.46 &  \\
MCP-Lagoon-60 & G006.0196$-$01.5410 & 271.29605 & $-$24.51609 &     $-$   & IR & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata && 11.94 & 10.89 & 10.17 & \nodata &  \\
MCP-Lagoon-61 & G006.0745$-$01.6318 & 271.41258 & $-$24.51252 &     $-$   & IR & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata && 11.66 & 10.54 & 9.79 & 9.08 &  \\
MCP-Lagoon-62 & G006.0741$-$01.6326 & 271.41317 & $-$24.51336 &     $-$   & IR & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata && 11.66 & 10.66 & 9.68 & 9.08 &  \\
~ \\

\multicolumn{18}{c}{\bf M 17} \\
MCP-M17-1 & G014.6397$-$00.1136 & 274.39178 & $-$16.27443 &     $-$   & 4E & $\surd$ & \nodata & \nodata & \nodata & \nodata & \nodata && 13.78 & 12.51 & 11.87 & \nodata &  \\
MCP-M17-2 & G014.6214$-$00.1287 & 274.39665 & $-$16.29766 &     $-$   & IR & $\surd$  & \nodata & \nodata & \nodata & \nodata & \nodata && 13.27 & 12.43 & 11.46 & \nodata &  \\
MCP-M17-3 & G014.6230$-$00.1287 & 274.39745 & $-$16.29631 &     $-$   & IR & $\surd$  & \nodata & \nodata & \nodata & \nodata & \nodata && 11.06 & 10.04 & 9.21 & 8.44 & $\surd$  \\
MCP-M17-4 & G014.7667$-$00.0530 & 274.39899 & $-$16.13389 &     $-$   & IR & $\surd$  & \nodata & \nodata & \nodata & \nodata & \nodata && 12.84 & 12.04 & 11.23 & 10.95 &  \\
MCP-M17-5 & G014.6229$-$00.1319 & 274.40026 & $-$16.29789 &     $-$   & IR,4E & $\surd$ & \nodata & \nodata & \nodata & \nodata & \nodata && 13.69 & 11.99 & 11.16 & 11.03 &  \\
MCP-M17-6 & G014.6517$-$00.1237 & 274.40700 & $-$16.26862 &     $-$   & IR & $\surd$  & \nodata & \nodata & \nodata & \nodata & \nodata && 10.85 & 9.61 & 8.66 & 8.72 &  \\
MCP-M17-7 & G014.6974$-$00.1373 & 274.44207 & $-$16.23484 &     $-$   & IR,4E & $\surd$ & \nodata & \nodata & \nodata & \nodata & \nodata && 13.86 & 12.29 & 11.32 & 10.39 &  \\
MCP-M17-8 & G014.7487$-$00.1112 & 274.44347 & $-$16.17735 &     $-$   & IR & $\surd$  & \nodata & \nodata & \nodata & \nodata & \nodata && 12.89 & 12.13 & 11.21 & 9.95 &  \\
MCP-M17-9 & G014.8637$-$00.0533 & 274.44719 & $-$16.04867 &     $-$   & IR & $\surd$  & \nodata & \nodata & \nodata & \nodata & \nodata && 13.63 & 12.31 & 11.44 & \nodata &  \\
MCP-M17-10 & G014.6839$-$00.1520 & 274.44889 & $-$16.25368 &     $-$   & IR,4E &     $-$   & \nodata & \nodata & \nodata & \nodata & \nodata && 11.86 & 10.60 & 9.90 & \nodata &  \\
MCP-M17-11 & G014.8752$-$00.0565 & 274.45573 & $-$16.04003 &     $-$   & IR & $\surd$  & \nodata & \nodata & \nodata & \nodata & \nodata && 12.01 & 11.00 & 10.25 & 9.85 &  \\
MCP-M17-12 & G014.7172$-$00.1485 & 274.46211 & $-$16.22278 &     $-$   & IR & $\surd$  & \nodata & \nodata & \nodata & \nodata & \nodata && 12.48 & 11.53 & 10.81 & 10.36 &  \\
MCP-M17-13 & G014.7156$-$00.1495 & 274.46222 & $-$16.22463 &     $-$   & IR & $\surd$  & \nodata & \nodata & \nodata & \nodata & \nodata && 11.22 & 9.55 & 8.05 & 7.25 & $\surd$  \\
MCP-M17-14 & G014.7115$-$00.1518 & 274.46234 & $-$16.22930 &     $-$   & IR,4E & $\surd$ & \nodata & \nodata & \nodata & \nodata & \nodata && 13.20 & 11.46 & 10.66 & 9.99 &  \\
MCP-M17-15 & G014.8752$-$00.0722 & 274.47014 & $-$16.04742 &     $-$   & IR & $\surd$  & \nodata & \nodata & \nodata & \nodata & \nodata && 13.38 & 12.22 & 10.90 & 10.81 &  \\
MCP-M17-16 & G014.9880$-$00.0126 & 274.47117 & $-$15.91987 &     $-$   & IR,4E & $\surd$ & \nodata & \nodata & \nodata & \nodata & \nodata && 14.11 & 12.75 & 11.93 & 11.54 &  \\
MCP-M17-17 & G014.9880$-$00.0136 & 274.47218 & $-$15.92035 &     $-$   & 4E & $\surd$ & \nodata & \nodata & \nodata & \nodata & \nodata && 14.03 & 12.88 & 12.20 & \nodata &  \\
MCP-M17-18 & G014.9872$-$00.0144 & 274.47242 & $-$15.92143 &     $-$   & 4E & $\surd$ & \nodata & \nodata & \nodata & \nodata & \nodata && 12.56 & 11.22 & 10.67 & 10.48 &  \\
MCP-M17-19 & G014.9903$-$00.0152 & 274.47473 & $-$15.91909 &     $-$   & IR & $\surd$  & \nodata & \nodata & \nodata & \nodata & \nodata && 12.43 & 10.97 & 9.80 & 9.14 & $\surd$  \\
MCP-M17-20 & G014.6155$-$00.2329 & 274.48935 & $-$16.35230 &     $-$   & IR & $\surd$  & \nodata & \nodata & \nodata & \nodata & \nodata && 13.15 & 12.18 & 11.38 & 11.15 &  \\
MCP-M17-21 & G014.7130$-$00.1941 & 274.50188 & $-$16.24805 &     $-$   & IR,4E & $\surd$ & \nodata & \nodata & \nodata & \nodata & \nodata && 12.77 & 10.33 & 8.91 & 8.49 & $\surd$ \\
MCP-M17-22 & G014.7530$-$00.1738 & 274.50296 & $-$16.20319 &     $-$   & IR,4E & $\surd$ & \nodata & \nodata & \nodata & \nodata & \nodata && 11.75 & 9.81 & 8.83 & 8.69 &  $\surd$ \\
MCP-M17-23 & G014.6907$-$00.2084 & 274.50397 & $-$16.27452 &     $-$   & 4E & $\surd$ & \nodata & \nodata & \nodata & \nodata & \nodata && 12.47 & 11.25 & 10.99 & 11.23 &  \\
MCP-M17-24 & G014.7250$-$00.1917 & 274.50555 & $-$16.23637 &     $-$   & IR & $\surd$  & \nodata & \nodata & \nodata & \nodata & \nodata && 13.24 & 12.13 & 11.19 & 11.01 &  \\
MCP-M17-25 & G014.7298$-$00.1974 & 274.51315 & $-$16.23480 &     $-$   & IR,4E & $\surd$ & \nodata & \nodata & \nodata & \nodata & \nodata && 12.73 & 10.96 & 10.15 & 10.32 &  \\
MCP-M17-26 & G014.9459$-$00.0819 & 274.51391 & $-$15.98974 &     $-$   & IR & $\surd$  & \nodata & \nodata & \nodata & \nodata & \nodata && 13.49 & 12.54 & 11.53 & 11.43 &  \\
MCP-M17-27 & G014.6882$-$00.2217 & 274.51488 & $-$16.28297 &     $-$   & IR,4E & $\surd$ & \nodata & \nodata & \nodata & \nodata & \nodata && 13.67 & 11.95 & 11.12 & \nodata &  \\
MCP-M17-28 & G014.9926$-$00.0591 & 274.51603 & $-$15.93785 &     $-$   & IR & $\surd$  & \nodata & \nodata & \nodata & \nodata & \nodata && 11.48 & 10.13 & 8.81 & 8.11 &  \\
MCP-M17-29 & G014.7193$-$00.2128 & 274.52206 & $-$16.25138 &     $-$   & IR,4E & $\surd$ & \nodata & \nodata & \nodata & \nodata & \nodata && 13.81 & 12.56 & 11.81 & \nodata &  \\
MCP-M17-30 & G014.7897$-$00.1776 & 274.52459 & $-$16.17267 &     $-$   & 4E & $\surd$ & \nodata & \nodata & \nodata & \nodata & \nodata && 12.97 & 11.73 & 11.28 & 11.20 &  \\
MCP-M17-31 & G014.7908$-$00.1806 & 274.52786 & $-$16.17319 &     $-$   & IR & $\surd$  & \nodata & \nodata & \nodata & \nodata & \nodata && 13.62 & 12.47 & 11.65 & \nodata &  \\
MCP-M17-32 & G014.6997$-$00.2353 & 274.53304 & $-$16.27927 &     $-$   & IR,4E & $\surd$ & \nodata & \nodata & \nodata & \nodata & \nodata && 12.97 & 11.54 & 10.84 & 10.50 &  \\
MCP-M17-33 & G014.7124$-$00.2290 & 274.53359 & $-$16.26517 &     $-$   & IR,4E & $\surd$ & \nodata & \nodata & \nodata & \nodata & \nodata && 11.94 & 9.46 & 8.55 & 8.41 &  \\
MCP-M17-34 & G014.7492$-$00.2143 & 274.53828 & $-$16.22580 &     $-$   & IR,4E & $\surd$ & \nodata & \nodata & \nodata & \nodata & \nodata && 14.12 & 12.40 & 11.57 & 10.94 &  \\
MCP-M17-35 & G014.8566$-$00.1674 & 274.54820 & $-$16.10893 &     $-$   & 4E & $\surd$ & \nodata & \nodata & \nodata & \nodata & \nodata && 14.90 & 13.02 & 12.33 & 11.43 & $\surd$  \\
MCP-M17-36 & G015.0377$-$00.0739 & 274.55185 & $-$15.90514 &     $-$   & IR & $\surd$  & \nodata & \nodata & \nodata & \nodata & \nodata && 12.48 & 11.63 & 10.83 & 10.26 &  \\
MCP-M17-37 & G014.5366$-$00.3460 & 274.55411 & $-$16.47535 &     $-$   & IR & $\surd$  & \nodata & \nodata & \nodata & \nodata & \nodata && 12.74 & 11.62 & 10.83 & 11.11 &  \\
MCP-M17-38 & G014.7999$-$00.2072 & 274.55673 & $-$16.17771 &     $-$   & IR & $\surd$  & \nodata & \nodata & \nodata & \nodata & \nodata && 13.80 & 12.63 & 11.30 & 10.44 & $\surd$  \\
MCP-M17-39 & G014.5488$-$00.3751 & 274.58691 & $-$16.47840 &     $-$   & IR & $\surd$  & \nodata & \nodata & \nodata & \nodata & \nodata && 13.07 & 11.87 & 11.09 & 11.37 &  \\
MCP-M17-40 & G014.6577$-$00.3450 & 274.61305 & $-$16.36824 &     $-$   & IR & $\surd$  & \nodata & \nodata & \nodata & \nodata & \nodata && 13.34 & 12.51 & 11.79 & 11.44 &  \\
MCP-M17-41 & G014.9224$-$00.2113 & 274.62089 & $-$16.07182 &     $-$   & IR & $\surd$  & \nodata & \nodata & \nodata & \nodata & \nodata && 13.88 & 12.93 & 11.73 & 11.40 & $\surd$  \\
MCP-M17-42 & G014.8247$-$00.2663 & 274.62317 & $-$16.18390 &     $-$   & IR & $\surd$  & \nodata & \nodata & \nodata & \nodata & \nodata && 12.55 & 11.66 & 10.77 & 9.61 & $\surd$  \\
MCP-M17-43 & G014.5878$-$00.4070 & 274.63546 & $-$16.45917 &     $-$   & IR,4E & $\surd$ & \nodata & \nodata & \nodata & \nodata & \nodata && 12.50 & 9.70 & 8.11 & 7.66 &  \\
MCP-M17-44 & G015.0285$-$00.1793 & 274.64386 & $-$15.96318 &     $-$   & IR & $\surd$  & \nodata & \nodata & \nodata & \nodata & \nodata && 10.25 & 9.30 & 8.53 & 7.73 & $\surd$  \\
MCP-M17-45 & G014.6148$-$00.4059 & 274.64779 & $-$16.43484 &     $-$   & IR & $\surd$  & \nodata & \nodata & \nodata & \nodata & \nodata && 8.62 & 7.54 & 6.78 & 6.41 & $\surd$  \\
MCP-M17-46 & G015.1512$-$00.1216 & 274.65136 & $-$15.82778 &     $-$   & IR & $\surd$  & \nodata & \nodata & \nodata & \nodata & \nodata && 13.12 & 11.94 & 11.00 & 10.53 & $\surd$  \\
MCP-M17-47 & G014.5865$-$00.4349 & 274.66044 & $-$16.47349 &     $-$   & IR & $\surd$  & \nodata & \nodata & \nodata & \nodata & \nodata && 12.45 & 11.58 & 10.78 & 10.59 &  \\
MCP-M17-48 & G014.6165$-$00.4332 & 274.67372 & $-$16.44628 &     $-$   & IR,4E &     $-$   & \nodata & \nodata & \nodata & \nodata & \nodata && 13.24 & 11.71 & 10.85 & 10.48 &  \\
MCP-M17-49 & G014.5838$-$00.4557 & 274.67822 & $-$16.48577 &     $-$   & IR & $\surd$  & \nodata & \nodata & \nodata & \nodata & \nodata && 13.33 & 12.30 & 11.48 & 11.57 &  \\
MCP-M17-50 & G014.6065$-$00.4961 & 274.72657 & $-$16.48481 &     $-$   & IR & $\surd$  & \nodata & \nodata & \nodata & \nodata & \nodata && 12.95 & 11.81 & 10.85 & 10.15 &  \\
MCP-M17-51 & G015.0784$-$00.2678 & 274.74955 & $-$15.96108 &     $-$   & IR & $\surd$  & \nodata & \nodata & \nodata & \nodata & \nodata && 13.29 & 12.42 & 11.59 & 10.92 & $\surd$  \\
MCP-M17-52 & G015.0918$-$00.2691 & 274.75722 & $-$15.94990 &     $-$   & IR & $\surd$  & \nodata & \nodata & \nodata & \nodata & \nodata && 11.89 & 8.95 & 6.47 & 4.63 & $\surd$ \\
MCP-M17-53 & G015.3557$-$00.1303 & 274.75986 & $-$15.65168 &     $-$   & IR & $\surd$  & \nodata & \nodata & \nodata & \nodata & \nodata && 12.49 & 10.88 & 9.79 & 9.05 & $\surd$  \\
MCP-M17-54 & G014.5999$-$00.5422 & 274.76568 & $-$16.51247 &     $-$   & IR,4E & $\surd$ & \nodata & \nodata & \nodata & \nodata & \nodata && 11.87 & 10.20 & 9.20 & 9.05 & $\surd$  \\
MCP-M17-55 & G014.6116$-$00.5520 & 274.78043 & $-$16.50676 &     $-$   & IR & $\surd$  & \nodata & \nodata & \nodata & \nodata & \nodata && 12.59 & 11.24 & 10.05 & 9.29 & $\surd$  \\
MCP-M17-56 & G014.7963$-$00.4565 & 274.78376 & $-$16.29888 &     $-$   & IR & $\surd$  & \nodata & \nodata & \nodata & \nodata & \nodata && 13.93 & 12.32 & 11.12 & 10.55 & $\surd$  \\
MCP-M17-57 & G014.5865$-$00.5708 & 274.78537 & $-$16.53780 &     $-$   & IR & $\surd$  & \nodata & \nodata & \nodata & \nodata & \nodata && 11.52 & 10.57 & 9.69 & 8.46 & $\surd$  \\
MCP-M17-58 & G014.6492$-$00.5583 & 274.80474 & $-$16.47664 &     $-$   & IR & $\surd$  & \nodata & \nodata & \nodata & \nodata & \nodata && 8.28 & 6.80 & 5.67 & 5.06 & $\surd$  \\
MCP-M17-59 & G014.6297$-$00.5724 & 274.80806 & $-$16.50050 &     $-$   & IR,4E & $\surd$ & \nodata & \nodata & \nodata & \nodata & \nodata && 13.10 & 11.13 & 10.09 & 9.44 & $\surd$ \\
MCP-M17-60 & G014.6311$-$00.5784 & 274.81429 & $-$16.50205 &     $-$   & IR,4E & $\surd$ & \nodata & \nodata & \nodata & \nodata & \nodata && 13.11 & 10.59 & 9.33 & 8.68 & $\surd$  \\
MCP-M17-61 & G015.3292$-$00.2279 & 274.83614 & $-$15.72125 &     $-$   & 4E &     $-$   & \nodata & \nodata & \nodata & \nodata & \nodata && 11.78 & 10.68 & 10.62 & 10.71 &  $\surd$ \\
MCP-M17-62 & G014.5637$-$00.6648 & 274.86050 & $-$16.60225 &     $-$   & IR & $\surd$  & \nodata & \nodata & \nodata & \nodata & \nodata && 13.61 & 12.76 & 11.91 & 11.16 &  \\
MCP-M17-63 & G015.0058$-$00.4852 & 274.91314 & $-$16.12783 &     $-$   & IR,4E &     $-$   & \nodata & \nodata & \nodata & \nodata & \nodata && 13.27 & 11.58 & 10.62 & 9.87 &  \\
MCP-M17-64 & G014.7869$-$00.6045 & 274.91504 & $-$16.37709 &     $-$   & IR & $\surd$  & \nodata & \nodata & \nodata & \nodata & \nodata && 13.63 & 12.89 & 12.01 & 11.41 &  \\
MCP-M17-65 & G015.2855$-$00.3570 & 274.93295 & $-$15.82069 &     $-$   & IR & $\surd$  & \nodata & \nodata & \nodata & \nodata & \nodata && 13.85 & 12.16 & 10.87 & 10.24 &  \\
MCP-M17-66 & G014.5236$-$00.7687 & 274.93637 & $-$16.68671 &     $-$   & IR & $\surd$  & \nodata & \nodata & \nodata & \nodata & \nodata && 10.59 & 9.48 & 8.62 & 7.77 & $\surd$  \\
MCP-M17-67 & G014.7715$-$00.6378 & 274.93806 & $-$16.40646 &     $-$   & IR,4E &     $-$   & \nodata & \nodata & \nodata & \nodata & \nodata && 13.71 & 12.24 & 11.50 & 10.70 &  \\
MCP-M17-68 & G015.2182$-$00.4263 & 274.96343 & $-$15.91280 &     $-$   & IR,4E & $\surd$ & \nodata & \nodata & \nodata & \nodata & \nodata && 13.45 & 12.14 & 11.33 & \nodata &  \\
MCP-M17-69 & G015.1289$-$00.4958 & 274.98336 & $-$16.02432 &     $-$   & IR & $\surd$  & \nodata & \nodata & \nodata & \nodata & \nodata && 13.04 & 11.52 & 9.98 & 8.37 & $\surd$  \\
MCP-M17-70 & 181958.55$-$160904.5 & 274.99399 & $-$16.15128 &     $-$   & X &     $-$   & \nodata & 4.7 & 33.9 & $<$0.0001 & $>$0.1	 && \nodata & \nodata & \nodata & \nodata &  \\
MCP-M17-71 & G014.9863$-$00.5845 & 274.99467 & $-$16.19189 &     $-$   & IR & $\surd$  & \nodata & \nodata & \nodata & \nodata & \nodata && 8.77 & 7.06 & 5.72 & 4.97 &  $\surd$  \\
MCP-M17-72 & G015.1224$-$00.5229 & 275.00496 & $-$16.04284 & $\surd$ & IR & $\surd$  & U & \nodata & \nodata & \nodata & \nodata && 9.18 & 7.92 & 6.58 & 4.99 &  \\ 
MCP-M17-73 & 182005.01$-$161226.8 & 275.02088 & $-$16.20746 &     $-$   & X &     $-$   & \nodata & 4.6 & 23.0 & $<$0.0001 & $>$0.1 		&& \nodata & \nodata & \nodata & \nodata & $\surd$  \\ 
MCP-M17-74 & G014.9278$-$00.6473 & 275.02367 & $-$16.27310 &     $-$   & IR & $\surd$  & \nodata & \nodata & \nodata & \nodata & \nodata && 12.48 & 11.49 & 10.35 & 9.62 & $\surd$   \\
MCP-M17-75 & G014.5923$-$00.8276 & 275.02441 & $-$16.65391 &     $-$   & IR & $\surd$  & \nodata & \nodata & \nodata & \nodata & \nodata && 14.21 & 13.06 & 12.12 & 11.28 &   \\
MCP-M17-76 & 182009.51$-$160918.8 & 275.03963 & $-$16.15525 & $\surd$ & X &     $-$   & U & 6.1 & 25.4 & $<$0.0001 & $>$0.1 		&& \nodata & \nodata & \nodata & \nodata &  \\ 
MCP-M17-77 & 182009.74$-$161504.7 & 275.04061 & $-$16.25133 & $\surd$ & X &     $-$   & U & 5.2 & 30.5 & $<$0.0001 & $>$0.1 		&& \nodata & \nodata & \nodata & \nodata &  $\surd$ \\
MCP-M17-78 & 182009.90$-$161250.7 & 275.04126 & $-$16.21410 & $\surd$ & X & $\surd$ & U & 4.9 & 22.2 & $<$0.0001 & 0.07 			&& \nodata & \nodata & \nodata & \nodata &   \\
MCP-M17-79 & G014.9954$-$00.6332 & 275.04391 & $-$16.20688 & $\surd$ & IR & $\surd$  & U & 2.9 & 3.9 & $<$0.0001 & $>$0.1 				&& 10.43 & 8.37 & 6.49 & 5.03 &  $\surd$  \\
MCP-M17-80 & 182010.79$-$160523.4 & 275.04498 & $-$16.08985 & $\surd$ & X &     $-$   & U & 4.8 & 45.3 & $<$0.0001 & $>$0.1 		&& \nodata & \nodata & \nodata & \nodata &   \\
MCP-M17-81 & 182010.81$-$161155.6 & 275.04507 & $-$16.19878 & $\surd$ & X &     $-$   & U & 5.7 & 12.2 & $<$0.0001 & $>$0.1 		&& \nodata & \nodata & \nodata & \nodata &  \\
MCP-M17-82 & 182010.92$-$161517.1 & 275.04551 & $-$16.25476 & $\surd$ & X &     $-$   & U & 5.1 & 20.0 & $<$0.0001 & $>$0.1 		&& \nodata & \nodata & \nodata & \nodata &   \\
MCP-M17-83 & 182012.36$-$161826.0 & 275.05150 & $-$16.30724 & $\surd$ & X &     $-$   & U & 4.9 & 20.1 & 0.0001 & 0.05 				&& \nodata & \nodata & \nodata & \nodata &   \\
MCP-M17-84 & 182012.40$-$161152.6 & 275.05167 & $-$16.19796 & $\surd$ & X &     $-$   & U & 4.7 & 11.4 & $<$0.0001 & $>$0.1 		&& \nodata & \nodata & \nodata & \nodata & \\ 
MCP-M17-85 & 182013.22$-$160620.2 & 275.05512 & $-$16.10563 & $\surd$ & X & $\surd$ & U & 5.1 & 35.1 & $<$0.0001 & 0.02 			&& \nodata & \nodata & \nodata & \nodata &   \\
MCP-M17-86 & 182013.43$-$160645.7 & 275.05600 & $-$16.11270 & $\surd$ & X & $\surd$ & U & 4.8 & 22.5 & $<$0.0001 & 0.01 			&& \nodata & \nodata & \nodata & \nodata &  \\
MCP-M17-87 & G015.3224$-$00.4733 & 275.05767 & $-$15.84307 &     $-$   & IR & $\surd$  & \nodata & \nodata & \nodata & \nodata & \nodata && 13.22 & 12.02 & 10.74 & 10.01 &  \\
MCP-M17-88 & 182016.85$-$160726.0 & 275.07022 & $-$16.12391 & $\surd$ & X & $\surd$ & D & 4.6 & 25.5 & $<$0.0001 & 0.0004 		&& \nodata & \nodata & \nodata & \nodata &  \\ 
MCP-M17-89 & 182017.26$-$161153.7 & 275.07194 & $-$16.19826 & $\surd$ & X & $\surd$ & U & 4.8 & 27.6 & $<$0.0001 & 0.007 			&& \nodata & \nodata & \nodata & \nodata &  \\ 
MCP-M17-90 & 182017.57$-$161145.8 & 275.07323 & $-$16.19607 & $\surd$ & X & $\surd$ & U & 5.3 & 15.8 & $<$0.0001 & $<$0.0001 		&& \nodata & \nodata & \nodata & \nodata &  $\surd$ \\ 
MCP-M17-91 & 182018.53$-$161137.1 & 275.07724 & $-$16.19364 & $\surd$ & X & $\surd$ & U & 5.8 & 28.7 & $<$0.0001 & $>$0.1 		&& \nodata & \nodata & \nodata & \nodata &  \\ 
MCP-M17-92 & 182019.09$-$161120.8 & 275.07955 & $-$16.18911 & $\surd$ & X & $\surd$ & X & 5.4 & 170.7 & $<$0.0001 & 0.02 			&& \nodata & \nodata & \nodata & \nodata &  $\surd$ \\ 
MCP-M17-93 & 182019.41$-$161215.8 & 275.08090 & $-$16.20439 & $\surd$ & X & $\surd$ & U & 5.1 & 37.0 & $<$0.0001 & 0.03 			&& \nodata & \nodata & \nodata & \nodata &  $\surd$ \\ 
MCP-M17-94 & 182019.58$-$161251.7 & 275.08161 & $-$16.21437 & $\surd$ & X & $\surd$ & U & 4.9 & 19.5 & $<$0.0001 & 0.0003 		&& \nodata & \nodata & \nodata & \nodata &  \\ 
MCP-M17-95 & 182019.60$-$161038.4 & 275.08170 & $-$16.17734 & $\surd$ & X & $\surd$ & C & 5.1 & 174.9 & $<$0.0001 & 0.05 			&& 7.66 & 6.22 & 5.03 & \nodata  & $\surd$ $\surd$  \\
MCP-M17-96 & 182019.74$-$161156.1 & 275.08228 & $-$16.19892 & $\surd$ & X & $\surd$ & U & 4.6 & 198.6 & $<$0.0001 & $<$0.0001 	&& \nodata & \nodata & \nodata & \nodata &  \\ 
MCP-M17-97 & 182019.90$-$161225.1 & 275.08296 & $-$16.20698 & $\surd$ & X & $\surd$ & U & 4.5 & 10.3 & $<$0.0001 & $>$0.1 		&& \nodata & \nodata & \nodata & \nodata &  \\ 
MCP-M17-98 & 182020.68$-$161050.2 & 275.08617 & $-$16.18064 & $\surd$ & X & $\surd$ & C & 5.0 & 17.9 & $<$0.0001 & 0.01 			&& 10.91 & 10.04 & 8.39 & \nodata  & $\surd$  \\
MCP-M17-99 & 182020.76$-$160717.8 & 275.08653 & $-$16.12161 & $\surd$ & X & $\surd$ & D & 4.7 & 84.9 & $<$0.0001 & $>$0.1 		&& \nodata & \nodata & \nodata & \nodata & $\surd$ \\ 
MCP-M17-100 & G015.4932$-$00.4162 & 275.08906 & $-$15.66551 &     $-$   & IR & $\surd$  & \nodata & \nodata & \nodata & \nodata & \nodata && 12.43 & 11.69 & 10.60 & 9.49 & $\surd$   \\
MCP-M17-101 & 182021.76$-$161257.6 & 275.09071 & $-$16.21603 & $\surd$ & X & $\surd$ & U & 5.1 & 337.0 & $<$0.0001 & $<$0.0001 	&& \nodata & \nodata & \nodata & \nodata & $\surd$  \\ 
MCP-M17-102 & 182022.11$-$161305.2 & 275.09213 & $-$16.21814 & $\surd$ & X & $\surd$ & U & 5.1 & 50.1 & $<$0.0001 & $<$0.0001 	&& \nodata & \nodata & \nodata & \nodata &  \\ 
MCP-M17-103 & 182022.25$-$161534.8 & 275.09274 & $-$16.25967 & $\surd$ & X & $\surd$ & U & 5.3 & 25.2 & $<$0.0001 & $>$0.1 		&& \nodata & \nodata & \nodata & \nodata &  \\ 
MCP-M17-104 & 182022.31$-$161205.0 & 275.09297 & $-$16.20140 & $\surd$ & X & $\surd$ & X & 6.3 & 10.9 & $<$0.0001 & $>$0.1 		&& \nodata & \nodata & \nodata & \nodata & $\surd$  \\ 
MCP-M17-105 & 182022.39$-$161204.6 & 275.09330 & $-$16.20130 & $\surd$ & X & $\surd$ & X & 5.8 & 43.7 & $<$0.0001 & $>$0.1 		&& \nodata & \nodata & \nodata & \nodata & $\surd$ \\ 
MCP-M17-106 & 182022.55$-$161159.6 & 275.09399 & $-$16.19989 & $\surd$ & X & $\surd$ & U & 5.3 & 10.1 & $<$0.0001 & $>$0.1 		&& \nodata & \nodata & \nodata & \nodata &  \\ 
MCP-M17-107 & 182022.62$-$161204.7 & 275.09425 & $-$16.20131 & $\surd$ & X & $\surd$ & X & 4.9 & 10.3 & $<$0.0001 & $>$0.1 		&& \nodata & \nodata & \nodata & \nodata &  \\ 
MCP-M17-108 & 182022.67$-$161200.3 & 275.09448 & $-$16.20009 & $\surd$ & X & $\surd$ & U & 5.2 & 15.4 & $<$0.0001 & 0.03 			&& \nodata & \nodata & \nodata & \nodata &  \\ 
MCP-M17-109 & 182022.85$-$161148.4 & 275.09523 & $-$16.19680 & $\surd$ & X & $\surd$ & U & 4.6 & 116.2 & $<$0.0001 & $>$0.1 		&& \nodata & \nodata & \nodata & \nodata &  \\ 
MCP-M17-110 & 182022.85$-$161224.3 & 275.09523 & $-$16.20677 & $\surd$ & X & $\surd$ & F & 5.3 & 11.5 & $<$0.0001 & $>$0.1 		&& \nodata & \nodata & \nodata & \nodata & $\surd$ \\ 
MCP-M17-111 & 182022.90$-$161136.2 & 275.09546 & $-$16.19339 & $\surd$ & X & $\surd$ & X & 4.7 & 19.4 & $<$0.0001 & 0.03 			&& \nodata & \nodata & \nodata & \nodata &  \\ 
MCP-M17-112 & 182022.97$-$161131.7 & 275.09571 & $-$16.19214 & $\surd$ & X & $\surd$ & X & 4.9 & 22.7 & $<$0.0001 & $>$0.1 		&& \nodata & \nodata & \nodata & \nodata & $\surd$ \\ 
MCP-M17-113 & 182023.08$-$160625.5 & 275.09619 & $-$16.10710 & $\surd$ & X & $\surd$ & D & 4.6 & 26.4 & $<$0.0001 & 0.0002 		&& \nodata & \nodata & \nodata & \nodata &  $\surd$ \\ 
MCP-M17-114 & 182023.11$-$161301.9 & 275.09632 & $-$16.21721 & $\surd$ & X & $\surd$ & U & 4.6 & 68.5 & $<$0.0001 & 0.02 			&& \nodata & \nodata & \nodata & \nodata &  $\surd$ \\ 
MCP-M17-115 & 182023.15$-$161224.7 & 275.09650 & $-$16.20687 & $\surd$ & X & $\surd$ & F & 5.2 & 15.7 & $<$0.0001 & 0.09 			&& \nodata & \nodata & \nodata & \nodata & $\surd$ \\ 
MCP-M17-116 & 182023.16$-$161305.6 & 275.09652 & $-$16.21824 & $\surd$ & X & $\surd$ & U & 4.5 & 277.0 & $<$0.0001 & 0.005 		&& \nodata & \nodata & \nodata & \nodata &  \\ 
MCP-M17-117 & 182023.22$-$161228.5 & 275.09678 & $-$16.20792 & $\surd$ & X & $\surd$ & F & 4.9 & 48.2 & $<$0.0001 & $<$0.0001 	&& \nodata & \nodata & \nodata & \nodata &  \\ 
MCP-M17-118 & 182023.37$-$161138.3 & 275.09739 & $-$16.19399 & $\surd$ & X & $\surd$ & X & 4.9 & 20.3 & $<$0.0001 & $>$0.1 		&& \nodata & \nodata & \nodata & \nodata &  $\surd$ \\ 
MCP-M17-119 & G015.5296$-$00.4068 & 275.09822 & $-$15.62903 &     $-$   & IR,4E & $\surd$ & \nodata & \nodata & \nodata & \nodata & \nodata && 12.36 & 9.65 & 8.15 & 7.14 &   \\
MCP-M17-120 & 182023.62$-$161132.8 & 275.09844 & $-$16.19245 & $\surd$ & X & $\surd$ & H & 5.7 & 18.2 & $<$0.0001 & $>$0.1 		&& \nodata & \nodata & \nodata & \nodata &  $\surd$ \\ 
MCP-M17-121 & 182023.88$-$161143.5 & 275.09954 & $-$16.19542 & $\surd$ & X & $\surd$ & X & 4.6 & 34.4 & $<$0.0001 & 0.02 			&& \nodata & \nodata & \nodata & \nodata & $\surd$  \\ 
MCP-M17-122 & G015.5162$-$00.4167 & 275.10077 & $-$15.64556 &     $-$   & IR & $\surd$  & \nodata & \nodata & \nodata & \nodata & \nodata && 11.85 & 10.88 & 10.07 & 9.83 &   \\
MCP-M17-123 & 182024.53$-$161141.0 & 275.10221 & $-$16.19473 & $\surd$ & X & $\surd$ & G & 4.7 & 28.9 & $<$0.0001 & 0.08 			&& \nodata & \nodata & \nodata & \nodata & $\surd$ \\ 
MCP-M17-124 & 182024.67$-$160724.6 & 275.10282 & $-$16.12351 & $\surd$ & X & $\surd$ & D & 4.8 & 16.8 & $<$0.0001 & $>$0.1 		&& \nodata & \nodata & \nodata & \nodata & $\surd$ \\ 
MCP-M17-125 & 182024.70$-$161248.5 & 275.10295 & $-$16.21350 & $\surd$ & X & $\surd$ & U & 5.3 & 14.1 & $<$0.0001 & $>$0.1 		&& \nodata & \nodata & \nodata & \nodata &  \\ 
MCP-M17-126 & 182024.72$-$161253.6 & 275.10302 & $-$16.21489 & $\surd$ & X & $\surd$ & U & 5.6 & 14.0 & $<$0.0001 & $>$0.1 		&& \nodata & \nodata & \nodata & \nodata &  \\ 
MCP-M17-127 & 182024.85$-$161135.9 & 275.10354 & $-$16.19332 & $\surd$ & X & $\surd$ & G & 5.0 & 29.0 & $<$0.0001 & 0.05  		&&\nodata & \nodata & \nodata & \nodata & $\surd$ \\ 
MCP-M17-128 & G015.5333$-$00.4115 & 275.10435 & $-$15.62796 &     $-$   & IR & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata && 13.02 & 12.13 & 11.10 & \nodata &   \\
MCP-M17-129 & 182025.81$-$160639.8 & 275.10758 & $-$16.11108 & $\surd$ & X & $\surd$ & D & 4.5 & 12.8 & $<$0.0001 & $>$0.1 		&& \nodata & \nodata & \nodata & \nodata &  \\ 
MCP-M17-130 & 182025.83$-$161015.6 & 275.10765 & $-$16.17102 & $\surd$ & X & $\surd$ & X & 4.5 & 22.8 & $<$0.0001 & $>$0.1 		&& \nodata & \nodata & \nodata & \nodata &  $\surd$ \\ 
MCP-M17-131 & G015.3957$-$00.4889 & 275.10787 & $-$15.78581 &     $-$   & IR,4E & $\surd$ & \nodata & \nodata & \nodata & \nodata & \nodata && 12.22 & 10.51 & 9.44 & 8.88 &   \\
MCP-M17-132 & G014.6416$-$00.8928 & 275.10869 & $-$16.64126 &     $-$   & IR,4E &     $-$   & \nodata & \nodata & \nodata & \nodata & \nodata && 14.74 & 13.05 & 12.11 & 11.12 &  $\surd$  \\
MCP-M17-133 & G015.5281$-$00.4207 & 275.11025 & $-$15.63692 &     $-$   & IR & $\surd$  & \nodata & \nodata & \nodata & \nodata & \nodata && 13.71 & 12.47 & 11.48 & 11.31 & $\surd$   \\
MCP-M17-134 & 182028.04$-$160854.2 & 275.11684 & $-$16.14841 & $\surd$ & X & $\surd$ & I & 4.5 & 23.2 & $<$0.0001 & $>$0.1 		&& \nodata & \nodata & \nodata & \nodata &  \\ 
MCP-M17-135 & 182028.27$-$161342.8 & 275.11783 & $-$16.22856 & $\surd$ & X & $\surd$ & U & 5.5 & 10.1 & $<$0.0001 & $>$0.1 		&& \nodata & \nodata & \nodata & \nodata &  \\ 
MCP-M17-136 & 182029.57$-$160626.5 & 275.12324 & $-$16.10737 & $\surd$ & X & $\surd$ & U & 5.0 & 136.0 & $<$0.0001 & $>$0.1 		&& \nodata & \nodata & \nodata & \nodata & $\surd$ \\ 
MCP-M17-137 & 182029.74$-$160955.7 & 275.12392 & $-$16.16548 & $\surd$ & X & $\surd$ & X & 4.9 & 21.4 & $<$0.0001 & $>$0.1 		&& \nodata & \nodata & \nodata & \nodata &  $\surd$ \\ 
MCP-M17-138 & G015.1808$-$00.6222 & 275.12482 & $-$16.03818 & $\surd$ & IR & $\surd$  & U & \nodata & \nodata & \nodata & \nodata && 10.13 & 8.24 & 7.02 & 6.07 &  $\surd$  \\
MCP-M17-139 & G015.0530$-$00.6934 & 275.12746 & $-$16.18446 & $\surd$ & IR & $\surd$  & U & 2.3 & 10.3 & $<$0.0001 & $>$0.1 			&& 7.96 & 7.08 & 6.32 & 5.35 & $\surd$  \\
MCP-M17-140 & G015.4254$-$00.4950 & 275.12805 & $-$15.76253 &     $-$   & IR & $\surd$  & \nodata & \nodata & \nodata & \nodata & \nodata && 10.64 & 9.61 & 8.70 & 7.90 & $\surd$   \\
MCP-M17-141 & 182030.77$-$161059.3 & 275.12822 & $-$16.18315 & $\surd$ & X & $\surd$ & L & 4.7 & 13.5 & $<$0.0001 & $>$0.1 		&& \nodata & \nodata & \nodata & \nodata &  $\surd$ \\ 
MCP-M17-142 & 182031.02$-$161247.9 & 275.12927 & $-$16.21331 & $\surd$ & X & $\surd$ & U & 5.0 & 23.3 & $<$0.0001 & $>$0.1 		&& \nodata & \nodata & \nodata & \nodata &  \\ 
MCP-M17-143 & 182031.48$-$161044.9 & 275.13118 & $-$16.17915 & $\surd$ & X & $\surd$ & L & 4.7 & 25.4 & $<$0.0001 & 0.01 			&& \nodata & \nodata & \nodata & \nodata &  \\ 
MCP-M17-144 & 182032.02$-$160931.3 & 275.13342 & $-$16.15870 & $\surd$ & X & $\surd$ & N & 4.5 & 26.0 & $<$0.0001 & 0.0002 		&& \nodata & \nodata & \nodata & \nodata &  $\surd$  \\ 
MCP-M17-145 & 182032.31$-$160615.4 & 275.13466 & $-$16.10429 & $\surd$ & X & $\surd$ & U & 4.7 & 27.0 & $<$0.0001 & 0.005 	&& \nodata & \nodata & \nodata & \nodata &  \\
MCP-M17-146 & G015.1971$-$00.6266 & 275.13680 & $-$16.02584 &     $-$   & IR & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata && 8.28 & 6.97 & 5.86 & 5.09 & $\surd$  \\
MCP-M17-147 & 182033.73$-$160403.6 & 275.14058 & $-$16.06768 &     $-$   & X & $\surd$ & \nodata & 4.6 & 33.2 & $<$0.0001 & $>$0.1 && \nodata & \nodata & \nodata & \nodata &  \\
MCP-M17-148 & G015.2345$-$00.6111 & 275.14097 & $-$15.98554 &     $-$   & IR & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata && 13.37 & 12.19 & 10.93 & \nodata &  \\
MCP-M17-149 & 182035.81$-$161700.8 & 275.14923 & $-$16.28357 &     $-$   & X &     $-$   & \nodata & 4.5 & 17.3 & $<$0.0001 & $>$0.1 	&& \nodata & \nodata & \nodata & \nodata &  \\
MCP-M17-150 & 182036.65$-$160949.6 & 275.15274 & $-$16.16380 & $\surd$ & X &     $-$   & U & 4.7 & 10.2 & $<$0.0001 & $>$0.1 	&& \nodata & \nodata & \nodata & \nodata &  \\
MCP-M17-151 & G015.1772$-$00.6593 & 275.15703 & $-$16.05883 & $\surd$ & IR & $\surd$  & U & 3.0 & 479.4 & $<$0.0001 & 0.003 	&& 9.74 & 9.03 & 8.28 & 7.59 & $\surd$ \\
MCP-M17-152 & 182038.99$-$160350.7 & 275.16248 & $-$16.06409 & $\surd$ & X & $\surd$ & U & 4.9 & 41.9 & $<$0.0001 & 0.04 	&& \nodata & \nodata & \nodata & \nodata &  \\
MCP-M17-153 & 182039.45$-$161258.9 & 275.16440 & $-$16.21638 & $\surd$ & X & $\surd$ & U & 4.9 & 28.4 & $<$0.0001 & 0.03 	&& \nodata & \nodata & \nodata & \nodata &  $\surd$ \\
MCP-M17-154 & 182040.06$-$160812.8 & 275.16692 & $-$16.13692 & $\surd$ & X & $\surd$ & U & 4.9 & 26.6 & $<$0.0001 & 0.06 	&& \nodata & \nodata & \nodata & \nodata &  \\
MCP-M17-155 & 182042.95$-$160957.7 & 275.17897 & $-$16.16604 & $\surd$ & X & $\surd$ & U & 5.1 & 12.2 & $<$0.0001 & $>$0.1 	&& \nodata & \nodata & \nodata & \nodata &  \\
MCP-M17-156 & G014.8247$-$00.8981 & 275.20347 & $-$16.48224 &     $-$   & IR & $\surd$  & \nodata & \nodata & \nodata & \nodata & \nodata && 11.74 & 10.40 & 9.34 & 8.62 & $\surd$  \\
MCP-M17-157 & 182049.86$-$160610.1 & 275.20776 & $-$16.10281 & $\surd$ & X &     $-$   & U & 4.8 & 24.0 & $<$0.0001 & 0.01 	&& 11.33 & 11.31 & 10.89 & \nodata & $\surd$ \\
MCP-M17-158 & 182049.95$-$161511.0 & 275.20813 & $-$16.25308 & $\surd$ & X & $\surd$ & U & 5.1 & 20.4 & 0.001 & $>$0.1 		&& \nodata & \nodata & \nodata & \nodata &  \\
MCP-M17-159 & 182050.19$-$161329.5 & 275.20914 & $-$16.22489 &     $-$   & X &     $-$   & \nodata & 4.6 & 15.9 & 0.004 & 0.07 		&& \nodata & \nodata & \nodata & \nodata &  \\
MCP-M17-160 & G015.6092$-$00.4878 & 275.21132 & $-$15.59701 &     $-$   & IR & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata && 13.52 & 11.96 & 10.59 & 9.90 & $\surd$  \\
MCP-M17-161 & 182051.31$-$161915.5 & 275.21382 & $-$16.32097 &     $-$   & X &     $-$   & \nodata & 4.6 & 120.2 & $<$0.0001 & 0.07 	&& \nodata & \nodata & \nodata & \nodata &  \\
MCP-M17-162 & 182053.06$-$155205.9 & 275.22110 & $-$15.86832 &     $-$   & X &     $-$   & \nodata & 4.7 & 15.0 & $<$0.0001 & $>$0.1 	&& \nodata & \nodata & \nodata & \nodata &  \\
MCP-M17-163 & 182055.92$-$160719.6 & 275.23304 & $-$16.12212 &     $-$   & X &     $-$   & \nodata & 4.7 & 52.9 & $<$0.0001 & $>$0.1 	&& \nodata & \nodata & \nodata & \nodata &  \\
MCP-M17-164 & 182055.96$-$161058.4 & 275.23318 & $-$16.18291 & $\surd$ & X &     $-$   & U & 5.0 & 31.2 & 0.0001 & $>$0.1 	&& \nodata & \nodata & \nodata & \nodata &  \\
MCP-M17-165 & 182055.96$-$161227.2 & 275.23319 & $-$16.20756 & $\surd$ & X &     $-$   & U & 5.2 & 28.9 & $<$0.0001 & 0.05 	&& \nodata & \nodata & \nodata & \nodata &  \\
MCP-M17-166 & 182110.90$-$155032.5 & 275.29543 & $-$15.84239 & $\surd$ & X &     $-$   & \nodata & 4.9 & 11.1 & 0.003 & $>$0.1 		&& \nodata & \nodata & \nodata & \nodata &  \\
MCP-M17-167 & 182111.06$-$161119.6 & 275.29610 & $-$16.18879 & $\surd$ & X &     $-$   & \nodata & 4.6 & 21.9 & $<$0.0001 & 0.05 	&& \nodata & \nodata & \nodata & \nodata &  \\
MCP-M17-168 & G014.8516$-$00.9890 & 275.30036 & $-$16.50127 &     $-$   & 4E & $\surd$ & \nodata & \nodata & \nodata & \nodata & \nodata && 13.22 & 10.72 & 10.17 & 9.43 & $\surd$  \\
MCP-M17-169 & G015.5596$-$00.6358 & 275.32276 & $-$15.71042 &     $-$   & IR & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata && 11.06 & 10.35 & 9.49 & 8.88 &  \\
MCP-M17-170 & G015.1348$-$00.8662 & 275.32633 & $-$16.19361 & $\surd$ & IR & $-$ & U & \nodata & \nodata & \nodata & \nodata && 13.45 & 12.41 & 11.40 & 9.71 &  \\
MCP-M17-171 & G015.1337$-$00.8681 & 275.32751 & $-$16.19549 & $\surd$ & IR & $-$ & U & \nodata & \nodata & \nodata & \nodata && 11.58 & 10.28 & 8.90 & 7.91 & $\surd$  \\
MCP-M17-172 & G015.4167$-$00.7255 & 275.33513 & $-$15.87871 &     $-$   & IR & $-$ & \nodata & \nodata & \nodata & \nodata & \nodata && 11.51 & 10.72 & 9.97 & 8.91 & $\surd$  \\
MCP-M17-173 & G015.2354$-$00.8448 & 275.35591 & $-$16.09486 &     $-$   & IR & $\surd$  & \nodata & \nodata & \nodata & \nodata & \nodata && 14.08 & 12.73 & 11.83 & \nodata &  \\
MCP-M17-174 & 182142.17$-$155820.3 & 275.42572 & $-$15.97232 &     $-$   & X &     $-$   & \nodata & 4.6 & 16.9 & $<$0.0001 & $>$0.1 	&& \nodata & \nodata & \nodata & \nodata &  \\
MCP-M17-175 & 182142.39$-$161457.5 & 275.42666 & $-$16.24931 & $\surd$ & X &     $-$   & \nodata & 5.4 & 12.6 & $<$0.0001 & $>$0.1 	&& \nodata & \nodata & \nodata & \nodata &  \\
MCP-M17-176 & G015.6913$-$00.7012 & 275.44695 & $-$15.62495 &     $-$   & IR & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata && 13.70 & 12.75 & 11.93 & 10.86 &  \\
MCP-M17-177 & G015.4529$-$00.8588 & 275.47510 & $-$15.90944 &     $-$   & IR & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata && 9.89 & 8.99 & 8.09 & 6.89 & $\surd$  \\
MCP-M17-178 & 182155.54$-$160848.9 & 275.48142 & $-$16.14694 &     $-$   & X &     $-$   & \nodata & 4.6 & 16.5 & $<$0.0001 & $>$0.1 	&& \nodata & \nodata & \nodata & \nodata &  \\
MCP-M17-179 & G015.6885$-$00.8432 & 275.57578 & $-$15.69419 &     $-$   & IR & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata && 13.69 & 12.63 & 11.84 & 10.76 &  \\
MCP-M17-180 & G015.3645$-$01.0332 & 275.59209 & $-$16.06944 &     $-$   & IR & $-$ & \nodata & \nodata & \nodata & \nodata & \nodata && 10.89 & 9.92 & 9.20 & 8.35 &  \\
~ \\
\multicolumn{18}{c}{\bf Eagle Nebula} \\
MCP-Eagle-1 & G016.4931+01.0282 & 274.26189 & $-$14.10114 &     $-$   & IR & $\surd$  & \nodata & \nodata & \nodata & \nodata & \nodata && 12.60 & 11.15 & 9.95 & 9.28 &  \\
MCP-Eagle-2 & G016.8923+01.0871 & 274.40356 & $-$13.72186 &     $-$   & IR & $-$ & \nodata & \nodata & \nodata & \nodata & \nodata && 13.72 & 12.87 & 11.84 & \nodata &  \\
MCP-Eagle-3 & G016.9131+00.9838 & 274.50729 & $-$13.75250 &     $-$   & IR & $\surd$  & \nodata & \nodata & \nodata & \nodata & \nodata && 14.08 & 13.29 & 12.52 & \nodata &  \\
MCP-Eagle-4 & G016.9312+00.9756 & 274.52357 & $-$13.74048 &     $-$   & IR & $\surd$  & \nodata & \nodata & \nodata & \nodata & \nodata && 13.25 & 12.47 & 11.41 & \nodata &  \\
MCP-Eagle-5 & G016.9394+00.9589 & 274.54274 & $-$13.74118 & $\surd$ & IR & $\surd$  & U & \nodata & \nodata & \nodata & \nodata && 14.48 & 12.20 & 10.70 & 9.91 &  \\
MCP-Eagle-6 & G017.0784+01.0331 & 274.54318 & $-$13.58357 &     $-$   & IR & $\surd$  & \nodata & \nodata & \nodata & \nodata & \nodata && 13.34 & 12.18 & 10.87 & 9.91 &  \\
MCP-Eagle-7 & G016.9269+00.9490 & 274.54564 & $-$13.75688 & $\surd$ & IR & $\surd$  & U & \nodata & \nodata & \nodata & \nodata && 13.06 & 11.25 & 10.06 & 9.13 & $\surd$  \\
MCP-Eagle-8 & G016.9431+00.9575 & 274.5458 & $-$13.738570 & $\surd$ & IR,4E & $\surd$ & U & \nodata & \nodata & \nodata & \nodata && 14.02 & 12.60 & 11.71 & \nodata &  \\
MCP-Eagle-9 & G016.9491+00.9581 & 274.5482 & $-$13.733040 & $\surd$ & IR & $\surd$  & U & \nodata & \nodata & \nodata & \nodata && 13.67 & 12.13 & 11.12 & 10.85 &  \\
MCP-Eagle-10 & G016.9316+00.9478 & 274.54898 & $-$13.75324 & $\surd$ & IR,4E & $\surd$ & U & \nodata & \nodata & \nodata & \nodata && 13.97 & 12.26 & 11.19 & 11.55 &  \\
MCP-Eagle-11 & G017.1067+01.0387 & 274.55186 & $-$13.55602 &     $-$   & IR & $\surd$  & \nodata & \nodata & \nodata & \nodata & \nodata && 11.03 & 9.96 & 8.97 & 8.82 & $\surd$  \\
MCP-Eagle-12 & G016.8602+00.9014 & 274.55625 & $-$13.83813 &     $-$   & IR & $-$ & \nodata & \nodata & \nodata & \nodata & \nodata && 10.11 & 9.14 & 8.27 & 7.48 & $\surd$  \\
MCP-Eagle-13 & G016.8056+00.8149 & 274.60813 & $-$13.92720 & $\surd$ & IR & $\surd$  & U & \nodata & \nodata & \nodata & \nodata && 8.80 & 6.88 & 5.21 & 4.12 & $\surd$  \\
MCP-Eagle-14 & G016.8167+00.7952 & 274.63140 & $-$13.92671 & $\surd$ & IR & $\surd$  & U & \nodata & \nodata & \nodata & \nodata && 13.59 & 12.11 & 11.17 & 10.93 &  \\
MCP-Eagle-15 & G017.1562+00.9715 & 274.63687 & $-$13.54422 &     $-$   & IR & $\surd$  & \nodata & \nodata & \nodata & \nodata & \nodata && 10.20 & 8.64 & 7.46 & 6.53 & $\surd$  \\
MCP-Eagle-16 & G016.8548+00.7868 & 274.65764 & $-$13.89712 & $\surd$ & IR & $\surd$  & U & \nodata & \nodata & \nodata & \nodata && 12.60 & 11.87 & 10.78 & \nodata &  \\
MCP-Eagle-17 & G017.0307+00.8775 & 274.66097 & $-$13.69926 & $\surd$ & IR & $\surd$  & U & \nodata & \nodata & \nodata & \nodata && 10.14 & 9.28 & 8.35 & 7.48 & $\surd$  \\
MCP-Eagle-18 & G017.2001+00.9621 & 274.66676 & $-$13.51002 & $\surd$ & IR & $\surd$  & U & \nodata & \nodata & \nodata & \nodata && 11.37 & 10.23 & 9.28 & 8.63 & $\surd$  \\
MCP-Eagle-19 & G016.9110+00.8032 & 274.67007 & $-$13.83986 & $\surd$ & IR & $\surd$  & U & \nodata & \nodata & \nodata & \nodata && 11.70 & 10.67 & 9.64 & 8.91 & $\surd$  \\
MCP-Eagle-20 & 181844.52$-$134425.7 & 274.68551 & $-$13.74049 & $\surd$ & X & $\surd$ & B & 4.7 & 10.7 & $<$0.0001 & $>$0.1 		&& \nodata & \nodata & \nodata & \nodata &  \\
MCP-Eagle-21 & G016.9836+00.8245 & 274.68616 & $-$13.76581 & $\surd$ & IR & $\surd$  & U & \nodata & \nodata & \nodata & \nodata && 13.63 & 12.56 & 11.73 & 10.54 &  \\
MCP-Eagle-22 & G016.6396+00.6318 & 274.69339 & $-$14.16000 &     $-$   	& IR & $\surd$  & \nodata & \nodata & \nodata & \nodata & \nodata && 8.41 & 7.37 & 6.53 & 6.02 &  \\
MCP-Eagle-23 & G016.9475+00.7925 & 274.69757 & $-$13.81275 & $\surd$ & IR & $\surd$  & U & \nodata & \nodata & \nodata & \nodata && 13.84 & 13.08 & 12.34 & \nodata &  \\
MCP-Eagle-24 & G016.9238+00.7798 & 274.69758 & $-$13.83963 & $\surd$ & IR & $\surd$  & U & \nodata & \nodata & \nodata & \nodata && 14.54 & 13.19 & 11.85 & 11.18 &  \\
MCP-Eagle-25 & G017.0328+00.8329 & 274.70247 & $-$13.71855 & $\surd$ & IR & $\surd$  & U & \nodata & \nodata & \nodata & \nodata && 13.27 & 12.26 & 11.48 & \nodata &  \\
MCP-Eagle-26 & 181849.71$-$134629.6 & 274.70715 & $-$13.7749 & $\surd$ & X &     $-$   & B & 4.5 & 11.8 & $<$0.0001 & $>$0.1 	&& \nodata & \nodata & \nodata & \nodata & $\surd$ \\
MCP-Eagle-27 & G016.9453+00.7659 & 274.72063 & $-$13.82727 & $\surd$ & IR & $\surd$  & U & \nodata & \nodata & \nodata & \nodata && 11.74 & 9.95 & 8.35 & 6.94 & $\surd$  \\
MCP-Eagle-28 & G017.3041+00.9562 & 274.72269 & $-$13.42115 &     $-$   & IR & $-$ & \nodata & \nodata & \nodata & \nodata & \nodata && 9.22 & 8.46 & 7.57 & 6.97 &  \\
MCP-Eagle-29 & G017.1901+00.8560 & 274.75808 & $-$13.56902 & $\surd$ & IR & $\surd$  & U & \nodata & \nodata & \nodata & \nodata && 13.65 & 12.04 & 10.97 & 10.15 &  \\
MCP-Eagle-30 & 181902.31$-$133208.6 & 274.75963 & $-$13.53574 & $\surd$ & X &     $-$   & U & 5.1 & 14.7 & $<$0.0001 & $>$0.1 	&& \nodata & \nodata & \nodata & \nodata &  \\
MCP-Eagle-31 & G017.0280+00.7649 & 274.76186 & $-$13.75490 & $\surd$ & IR & $\surd$  & U & \nodata & \nodata & \nodata & \nodata && 13.31 & 12.51 & 11.77 & 10.38 &  \\
MCP-Eagle-32 & G017.1549+00.8280 & 274.76630 & $-$13.61328 & $\surd$ & IR & $\surd$  & U & 3.8 & 5.1 & 0.0006 & 0.08 			&& 8.51 & 7.33 & 6.26 & \nodata & $\surd$  \\
MCP-Eagle-33 & G017.0028+00.7425 & 274.76985 & $-$13.78765 & $\surd$ & IR & $\surd$  & U & \nodata & \nodata & \nodata & \nodata && 14.11 & 13.29 & 12.16 & \nodata &  \\
MCP-Eagle-34 & G016.7044+00.5784 & 274.77351 & $-$14.12816 &     $-$   & IR,4E & $\surd$ & \nodata & \nodata & \nodata & \nodata & \nodata && 15.22 & 11.45 & 9.80 & 8.45 &  $\surd$ \\
MCP-Eagle-35 & G017.2055+00.8420 & 274.77829 & $-$13.56204 & $\surd$ & 4E & $\surd$ & U & \nodata & \nodata & \nodata & \nodata && 12.33 & 11.06 & 10.39 & 9.83 & $\surd$ \\
MCP-Eagle-36 & 181906.86$-$134756.3 & 274.77860 & $-$13.79900 & $\surd$ & X & $\surd$ & D & 4.8 & 18.1 & $<$0.0001 & $<$0.0001 	&& 11.32 & 11.02 & 10.96 & 11.27 & $\surd$  \\
MCP-Eagle-37 & G017.0338+00.7480 & 274.77998 & $-$13.75776 & $\surd$ & 4E & $\surd$ & U & \nodata & \nodata & \nodata & \nodata && 12.17 & 10.26 & 9.52 & \nodata & $\surd$ \\
MCP-Eagle-38 & G017.1661+00.8178 & 274.78101 & $-$13.60819 & $\surd$ & IR & $\surd$  & U & \nodata & \nodata & \nodata & \nodata && 11.78 & 10.90 & 10.18 & 9.78 & $\surd$  \\
MCP-Eagle-39 & G017.1617+00.8139 & 274.78242 & $-$13.61394 & $\surd$ & IR & $\surd$  & U & \nodata & \nodata & \nodata & \nodata && 12.26 & 10.68 & 9.67 & 9.09 & $\surd$  \\
MCP-Eagle-40 & G017.1713+00.8181 & 274.78327 & $-$13.60343 & $\surd$ & 4E & $\surd$ & U & 2.6 & 2.3 & 0.005 & $>$0.1 		&& 12.39 & 11.19 & 10.51 & 10.24 & $\surd$  \\
MCP-Eagle-41 & G017.2133+00.8386 & 274.78511 & $-$13.55684 & $\surd$ & IR,4E & $\surd$ & U & \nodata & \nodata & \nodata & \nodata && 14.68 & 12.41 & 11.11 & 10.90 & $\surd$  \\
MCP-Eagle-42 & G017.1695+00.8141 & 274.78603 & $-$13.60691 & $\surd$ & IR & $\surd$  & U & \nodata & \nodata & \nodata & \nodata && 8.56 & 7.68 & 6.71 & 5.99 & $\surd$  \\
MCP-Eagle-43 & G016.8590+00.6454 & 274.78798 & $-$13.96025 &     $-$   & 4E & $\surd$ & \nodata & \nodata & \nodata & \nodata & \nodata && 14.04 & 12.92 & 12.43 & \nodata &  \\
MCP-Eagle-44 & 181909.11$-$133629.5 & 274.78799 & $-$13.60820 &     $-$   & X & $\surd$ & \nodata & 4.6 & 12.1 & $<$0.0001 & $>$0.1 	&& \nodata & \nodata & \nodata & \nodata & $\surd$ \\
MCP-Eagle-45 & G017.1678+00.8110 & 274.78801 & $-$13.60989 & $\surd$ & IR & $\surd$  & U & \nodata & \nodata & \nodata & \nodata && 13.75 & 12.27 & 11.01 & 10.62 &  \\
MCP-Eagle-46 & G017.1707+00.8120 & 274.78855 & $-$13.60687 & $\surd$ & IR,4E & $\surd$ & U & \nodata & \nodata & \nodata & \nodata && 14.08 & 12.01 & 11.03 & 10.61 &  $\surd$ \\
MCP-Eagle-47 & 181909.28$-$134847.1 & 274.78867 & $-$13.81310 & $\surd$ & X & $\surd$ & D & 5.0 & 32.1 & $<$0.0001 & 0.08 	&& 10.33 & 10.16 & 9.62 & \nodata & $\surd$  \\
MCP-Eagle-48 & G017.1999+00.8266 & 274.78951 & $-$13.57429 & $\surd$ & IR & $\surd$  & U & \nodata & \nodata & \nodata & \nodata && 9.83 & 8.76 & 7.76 & 6.76 & $\surd$  \\
MCP-Eagle-49 & G017.1689+00.8072 & 274.79196 & $-$13.61074 & $\surd$ & IR & $\surd$  & U & \nodata & \nodata & \nodata & \nodata && 13.85 & 12.74 & 11.83 & \nodata &  \\
MCP-Eagle-50 & 181910.34$-$134124.2 & 274.79309 & $-$13.69008 & $\surd$ & X & $\surd$ & D & 5.4 & 30.7 & $<$0.0001 & $>$0.1 	&& \nodata & \nodata & \nodata & \nodata &  \\
MCP-Eagle-51 & G017.1876+00.8145 & 274.79446 & $-$13.59081 & $\surd$ & IR & $\surd$  & U & \nodata & \nodata & \nodata & \nodata && 12.65 & 11.73 & 10.97 & \nodata &  \\
MCP-Eagle-52 & G017.2320+00.8370 & 274.79563 & $-$13.54102 &     $\surd$   & IR & $\surd$  & U & 4.2 & 2.9 & $<$0.0001 & \nodata 	&& 11.66 & 10.28 & 9.27 & 8.59 & $\surd$  \\
MCP-Eagle-53 & 181911.12$-$133212.1 & 274.79633 & $-$13.53672 & $\surd$ & X &     $-$   & U & 4.9 & 11.8 & $<$0.0001 & $>$0.1 	&& \nodata & \nodata & \nodata & \nodata &  \\
MCP-Eagle-54 & G017.1840+00.8100 & 274.79682 & $-$13.59610 & $\surd$ & IR & $\surd$  & U & \nodata & \nodata & \nodata & \nodata && 10.78 & 9.77 & 8.97 & 8.32 & $\surd$  \\
MCP-Eagle-55 & G017.2185+00.8247 & 274.80027 & $-$13.55879 & $\surd$ & 4E & $\surd$ & U & \nodata & \nodata & \nodata & \nodata && 12.73 & 11.37 & 10.68 & 10.30 & $\surd$ \\
MCP-Eagle-56 & 181912.93$-$133343.7 & 274.80389 & $-$13.56216 & $\surd$ & X & $\surd$ & G & 5.5 & 28.8 & $<$0.0001 & 0.07 	&& 9.99 & 7.66 & 6.26 & 5.48 & $\surd$   \\
MCP-Eagle-57 & G017.2144+00.8104 & 274.81120 & $-$13.56912 & $\surd$ & IR & $\surd$  & U & \nodata & \nodata & \nodata & \nodata && 11.43 & 10.45 & 9.71 & 8.69 & $\surd$  \\
MCP-Eagle-58 & G017.1373+00.7663 & 274.81366 & $-$13.65795 & $\surd$ & IR & $\surd$  & U & \nodata & \nodata & \nodata & \nodata && 12.34 & 10.72 & 9.43 & \nodata &  \\
MCP-Eagle-59 & G017.2256+00.8064 & 274.82029 & $-$13.56114 &     $-$   & IR & $\surd$  & \nodata & \nodata & \nodata & \nodata & \nodata && 13.93 & 11.57 & 9.93 & 8.97 & $\surd$ \\
MCP-Eagle-60 & 181917.34$-$134512.5 & 274.82227 & $-$13.75349 & $\surd$ & X &     $-$   & D & 5.4 & 10.2 & $<$0.0001 & $>$0.1 	&& \nodata & \nodata & \nodata & \nodata & $\surd$  \\
MCP-Eagle-61 & 181920.85$-$133503.6 & 274.83691 & $-$13.58434 & $\surd$ & X & $\surd$ & I & 5.3 & 32.4 & $<$0.0001 & $>$0.1 	&& \nodata & \nodata & \nodata & \nodata &  \\
MCP-Eagle-62 & G017.2183+00.7811 & 274.83972 & $-$13.57954 & $\surd$ & IR & $\surd$  & U & \nodata & \nodata & \nodata & \nodata && 13.95 & 12.05 & 10.83 & 10.10 &  \\
MCP-Eagle-63 & G017.1850+00.7618 & 274.84102 & $-$13.61806 & $\surd$ & IR & $\surd$  & U & \nodata & \nodata & \nodata & \nodata && 14.03 & 13.21 & 12.2 & 11.55 &  \\
MCP-Eagle-64 & G017.3678+00.8481 & 274.85155 & $-$13.41615 & $\surd$ & IR & $-$  & U & \nodata & \nodata & \nodata & \nodata && 12.51 & 11.76 & 11.03 & 10.16 &  \\
MCP-Eagle-65 & G016.9835+00.6298 & 274.86279 & $-$13.85802 &     $-$   & IR,4E &     $-$   & \nodata & \nodata & \nodata & \nodata & \nodata && 13.83 & 11.68 & 10.35 & 9.63 &  \\
MCP-Eagle-66 & G017.0792+00.6628 & 274.87936 & $-$13.75803 & $\surd$ & IR & $\surd$  & U & \nodata & \nodata & \nodata & \nodata && 11.18 & 10.33 & 9.44 & 8.60 & $\surd$  \\
MCP-Eagle-67 & 181931.76$-$133018.5 & 274.88234 & $-$13.50517 &     $-$   & X &     $-$   & \nodata & 4.6 & 19.4 & $<$0.0001 & $>$0.1 	&& \nodata & \nodata & \nodata & \nodata &  \\
MCP-Eagle-68 & G017.4192+00.8179 & 274.90390 & $-$13.38514 &     $-$   & IR & $-$  & \nodata & \nodata & \nodata & \nodata & \nodata && 14.01 & 13.14 & 12.09 & \nodata &  \\
MCP-Eagle-69 & G017.1348+00.6579 & 274.91084 & $-$13.71135 &     $-$   & IR & $\surd$  & \nodata & \nodata & \nodata & \nodata & \nodata && 11.40 & 9.89 & 8.69 & 7.49 & $\surd$  \\
MCP-Eagle-70 & G017.1801+00.6752 & 274.91717 & $-$13.66327 &     $-$   & IR & $\surd$  & \nodata & \nodata & \nodata & \nodata & \nodata && 12.42 & 11.40 & 10.66 & 10.40 &  \\
MCP-Eagle-71 & 181940.22$-$134909.0 & 274.91761 & $-$13.81919 & $\surd$ & X &     $-$   & D & 4.5 & 40.8 & $<$0.0001 & 0.02 	&& \nodata & \nodata & \nodata & \nodata &  \\
MCP-Eagle-72 & 181941.91$-$134734.7 & 274.92464 & $-$13.79299 & $\surd$ & X & $\surd$ & D & 5.5 & 31.8 & $<$0.0001 & 0.02 	&& \nodata & \nodata & \nodata & \nodata &  \\
MCP-Eagle-73 & G017.1195+00.6200 & 274.93780 & $-$13.74276 & $\surd$ & IR & $\surd$  & U & \nodata & \nodata & \nodata & \nodata && 12.61 & 10.42 & 8.98 & 7.75 & $\surd$  \\
MCP-Eagle-74 & G017.1093+00.6073 & 274.94435 & $-$13.75772 & $\surd$ & IR & $\surd$  & U & \nodata & \nodata & \nodata & \nodata && 14.00 & 12.88 & 11.70 & 11.26 &  \\
MCP-Eagle-75 & G017.1013+00.5929 & 274.95349 & $-$13.77157 & $\surd$ & IR & $\surd$  & U & \nodata & \nodata & \nodata & \nodata && 12.59 & 10.72 & 9.27 & 8.37 & $\surd$  \\
MCP-Eagle-76 & G017.1055+00.5930 & 274.95545 & $-$13.76781 & $\surd$ & IR & $\surd$  & U & \nodata & \nodata & \nodata & \nodata && 13.89 & 12.34 & 11.29 & \nodata &  \\
MCP-Eagle-77 & 181950.37$-$133559.1 & 274.95991 & $-$13.59975 &     $-$   & X & $\surd$ & \nodata & 4.5 & 10.7 & 0.0003 & $>$0.1 	&& \nodata & \nodata & \nodata & \nodata &  \\
MCP-Eagle-78 & G017.2232+00.6503 & 274.96063 & $-$13.63702 &     $-$   & 4E &     $-$   & \nodata & \nodata & \nodata & \nodata & \nodata && 12.39 & 11.03 & 11.69 & \nodata &  \\
MCP-Eagle-79 & 181953.45$-$133926.9 & 274.97271 & $-$13.65748 & $\surd$ & X &     $-$   & U & 6.2 & 14.6 & 0.0001 & $>$0.1 	&& \nodata & \nodata & \nodata & \nodata &  \\
MCP-Eagle-80 & 181955.91$-$134408.1 & 274.98300 & $-$13.73559 & $\surd$ & X &     $-$   & U & 5.0 & 14.5 & $<$0.0001 & $>$0.1 		&& \nodata & \nodata & \nodata & \nodata &  \\
MCP-Eagle-81 & G017.3949+00.7136 & 274.98659 & $-$13.45572 &     $-$   & IR & $\surd$  & \nodata & \nodata & \nodata & \nodata & \nodata && 8.18 & 7.03 & 6.02 & 4.98 & $\surd$  \\
MCP-Eagle-82 & G017.3998+00.7107 & 274.99168 & $-$13.45280 &     $-$   & IR & $\surd$  & \nodata & \nodata & \nodata & \nodata & \nodata && 11.32 & 10.27 & 9.41 & 8.68 & $\surd$  \\
MCP-Eagle-83 & 182001.16$-$134719.3 & 275.00487 & $-$13.78870 & $\surd$ & X & $\surd$ & U & 4.9 & 87.6 & $<$0.0001 & 0.06 	&& \nodata & \nodata & \nodata & \nodata &  \\
MCP-Eagle-84 & G017.0992+00.5303 & 275.00937 & $-$13.80292 & $\surd$ & IR & $\surd$  & U & \nodata & \nodata & \nodata & \nodata && 14.19 & 13.18 & 12.36 & \nodata &  \\
MCP-Eagle-85 & G017.0944+00.5241 & 275.01263 & $-$13.81009 & $\surd$ & IR,4E & $\surd$ & U & \nodata & \nodata & \nodata & \nodata && 13.01 & 11.33 & 10.60 & 10.62 &  \\
MCP-Eagle-86 & G016.9643+00.4451 & 275.02123 & $-$13.96207 &     $-$   & IR & $-$  & \nodata & \nodata & \nodata & \nodata & \nodata && 12.92 & 12.00 & 11.16 & 9.84 &  \\
MCP-Eagle-87 & 182005.93$-$134726.6 & 275.02472 & $-$13.79073 & $\surd$ & X &     $-$   & U & 4.9 & 10.4 & 0.001 & $>$0.1 		&& \nodata & \nodata & \nodata & \nodata &  \\
~ \\
\multicolumn{18}{c}{\bf W 40} \\
MCP-W40-1 & G027.8245+03.7674 & 277.17193 & $-$2.81419 & $-$& IR & $-$  & \nodata & \nodata & \nodata & \nodata & \nodata && 6.02 & 4.44 & 2.99 & 2.81 &  \\
MCP-W40-2 & G028.5009+04.0004 & 277.27596 & $-$2.10789 & $-$& IR,4E & $\surd$ & \nodata & \nodata & \nodata & \nodata & \nodata && 14.77 & 13.39 & 12.60 & 12.54 &  \\
MCP-W40-3 & G028.5114+03.9990 & 277.28199 & $-$2.09922 & $-$& IR & $\surd$  & \nodata & \nodata & \nodata & \nodata & \nodata && 15.79 & 14.64 & 13.72 & 14.21 &  \\
MCP-W40-4 & G028.5394+03.9971 & 277.29655 & $-$2.07525 & $-$& IR & $\surd$  & \nodata & \nodata & \nodata & \nodata & \nodata && 8.46 & 7.64 & 6.91 & 6.05 &  \\
MCP-W40-5 & G028.5526+03.9962 & 277.30337 & $-$2.06405 & $-$& IR & $\surd$  & \nodata & \nodata & \nodata & \nodata & \nodata && 8.35 & 7.08 & 6.08 & 4.87 &  \\
MCP-W40-6 & G028.9629+04.1699 & 277.33727 & $-$1.62067 & $-$& IR & $\surd$  & \nodata & \nodata & \nodata & \nodata & \nodata && 9.38 & 8.43 & 7.66 & 6.71 & $\surd$  \\
MCP-W40-7 & G028.7899+04.0565 & 277.35868 & $-$1.82601 & $-$& 4E & $\surd$ & \nodata & \nodata & \nodata & \nodata & \nodata && 15.35 & 13.40 & 12.67 & 12.96 &  \\
MCP-W40-8 & G028.7890+04.0065 & 277.40275 & $-$1.84983 & $-$& IR & $\surd$  & \nodata & \nodata & \nodata & \nodata & \nodata && 8.44 & 7.59 & 6.80 & 5.69 &  $\surd$ \\
MCP-W40-9 & G028.7967+04.0047 & 277.40780 & $-$1.84386 & $-$& 4E & $\surd$ & \nodata & \nodata & \nodata & \nodata & \nodata && 15.43 & 14.18 & 13.59 & 13.95 &  \\
MCP-W40-10 & G028.7926+03.9989 & 277.41114 & $-$1.85014 & $-$& IR,4E & $\surd$ & \nodata & \nodata & \nodata & \nodata & \nodata && 10.12 & 8.84 & 8.05 & 6.91 &  \\
MCP-W40-11 & G028.7870+03.9911 & 277.41549 & $-$1.85865 & $-$& 4E & $\surd$ & \nodata & \nodata & \nodata & \nodata & \nodata && 15.26 & 13.35 & 12.81 & 12.62 &  \\
MCP-W40-12 & G028.8109+03.9932 & 277.42455 & $-$1.83659 & $-$& IR,4E & $\surd$ & \nodata & \nodata & \nodata & \nodata & \nodata && 13.37 & 11.36 & 10.47 & 9.73 &  \\
MCP-W40-13 & G028.8146+03.9946 & 277.42501 & $-$1.83257 & $-$& IR,4E & $\surd$ & \nodata & \nodata & \nodata & \nodata & \nodata && 16.84 & 14.07 & 12.63 & 11.46 &  \\
MCP-W40-14 & G028.8029+03.9861 & 277.42719 & $-$1.84688 & $-$& IR,4E & $\surd$ & \nodata & \nodata & \nodata & \nodata & \nodata && 11.24 & 9.99 & 9.25 & 9.19 &  \\
MCP-W40-15 & G028.7146+03.9368 & 277.43050 & $-$1.94778 & $-$& IR & $\surd$  & \nodata & \nodata & \nodata & \nodata & \nodata && 9.45 & 8.16 & 7.22 & 6.16 &  \\
MCP-W40-16 & G028.6880+03.9082 & 277.44374 & $-$1.98455 & $-$& 4E & $\surd$ & \nodata & \nodata & \nodata & \nodata & \nodata && 14.83 & 12.53 & 13.39 & 14.08 &  \\
MCP-W40-17 & G028.7342+03.9282 & 277.44714 & $-$1.93439 & $-$& IR & $\surd$  & \nodata & \nodata & \nodata & \nodata & \nodata && 10.88 & 9.47 & 8.53 & 7.75 &  \\
MCP-W40-18 & G028.7318+03.9251 & 277.44885 & $-$1.93794 & $-$& 4E & $\surd$ & \nodata & \nodata & \nodata & \nodata & \nodata && 17.81 & 15.69 & 14.88 & 14.57 &  $\surd$ \\
MCP-W40-19 & G028.7086+03.9024 & 277.45830 & $-$1.96889 & $-$& 4E & $\surd$ & \nodata & \nodata & \nodata & \nodata & \nodata && 13.53 & 12.41 & 11.86 & 11.87 &  \\
MCP-W40-20 & G028.7204+03.8985 & 277.46718 & $-$1.96027 & $-$& IR,4E & $\surd$ & \nodata & \nodata & \nodata & \nodata & \nodata && 14.62 & 12.09 & 10.78 & 9.83 &  \\
MCP-W40-21 & G028.7162+03.8929 & 277.47030 & $-$1.96656 & $-$& 4E & $\surd$ & \nodata & \nodata & \nodata & \nodata & \nodata && 17.49 & 15.40 & 14.38 & 13.89 &  \\
MCP-W40-22 & G028.7542+03.8989 & 277.48241 & $-$1.93010 & $-$& 4E & $\surd$ & \nodata & \nodata & \nodata & \nodata & \nodata && 13.73 & 12.59 & 11.93 & 11.89 &  \\
MCP-W40-23 & G028.6762+03.8518 & 277.48843 & $-$2.02085 & $-$& 4E & $\surd$ & \nodata & \nodata & \nodata & \nodata & \nodata && 15.86 & 13.87 & 12.94 & 12.99 &  \\
MCP-W40-24 & G028.7162+03.8704 & 277.49026 & $-$1.97691 & $-$& 4E & $\surd$ & \nodata & \nodata & \nodata & \nodata & \nodata && 17.73 & 15.35 & 13.90 & 12.37 &  \\
MCP-W40-25 & G028.6767+03.8496 & 277.49063 & $-$2.02147 & $-$& 4E & $\surd$ & \nodata & \nodata & \nodata & \nodata & \nodata && 16.13 & 13.79 & 12.72 & 11.95 &  \\
MCP-W40-26 & G028.6768+03.8471 & 277.49289 & $-$2.02251 & $-$& 4E & $\surd$ & \nodata & \nodata & \nodata & \nodata & \nodata && 16.74 & 13.78 & 12.28 & 11.64 &  \\
MCP-W40-27 & G028.7315+03.8751 & 277.49310 & $-$1.96113 & $-$& 4E & $\surd$ & \nodata & \nodata & \nodata & \nodata & \nodata && 16.98 & 14.24 & 12.99 & 12.18 &  \\
MCP-W40-28 & G028.6763+03.8459 & 277.49369 & $-$2.02351 & $-$& IR,4E & $\surd$ & \nodata & \nodata & \nodata & \nodata & \nodata && 15.37 & 12.87 & 11.53 & 10.94 &  \\
MCP-W40-29 & G028.6967+03.8551 & 277.49492 & $-$2.00117 & $-$& 4E & $\surd$ & \nodata & \nodata & \nodata & \nodata & \nodata && 12.59 & 11.47 & 10.82 & 10.41 &  \\
MCP-W40-30 & G028.6769+03.8442 & 277.49547 & $-$2.02376 & $-$& IR,4E & $\surd$ & \nodata & \nodata & \nodata & \nodata & \nodata && 14.36 & 11.86 & 10.76 & 9.99 &  \\
MCP-W40-31 & G028.6826+03.8447 & 277.49771 & $-$2.01845 & $-$& IR,4E & $\surd$ & \nodata & \nodata & \nodata & \nodata & \nodata && 13.19 & 11.59 & 10.58 & 10.01 &  \\
MCP-W40-32 & G028.7407+03.8720 & 277.50010 & $-$1.95448 & $-$& IR & $\surd$  & \nodata & \nodata & \nodata & \nodata & \nodata && 11.91 & 10.81 & 9.92 & 8.98 &  \\
MCP-W40-33 & G028.5977+03.7960 & 277.50200 & $-$2.11616 & $-$& 4E & $\surd$ & \nodata & \nodata & \nodata & \nodata & \nodata && 16.48 & 14.41 & 13.69 & 13.82 &  \\
MCP-W40-34 & G028.6687+03.8324 & 277.50224 & $-$2.03648 & $-$& IR & $\surd$  & \nodata & \nodata & \nodata & \nodata & \nodata && 11.04 & 9.99 & 9.20 & 8.61 &  \\
MCP-W40-35 & G028.6805+03.8359 & 277.50457 & $-$2.02438 & $-$& IR,4E & $\surd$ & \nodata & \nodata & \nodata & \nodata & \nodata && 12.69 & 10.99 & 10.19 & 9.74 &  \\
MCP-W40-36 & G028.6757+03.8327 & 277.50515 & $-$2.03013 & $-$& IR & $\surd$  & \nodata & \nodata & \nodata & \nodata & \nodata && 10.01 & 7.84 & 6.36 & 5.38 & $\surd$  \\
MCP-W40-37 & G028.6474+03.8179 & 277.50535 & $-$2.06196 & $-$& IR & $\surd$  & \nodata & \nodata & \nodata & \nodata & \nodata && 8.23 & 6.72 & 5.47 & 4.27 & $\surd$  \\
MCP-W40-38 & G028.5480+03.7663 & 277.50553 & $-$2.17383 & $-$& IR & $\surd$  & \nodata & \nodata & \nodata & \nodata & \nodata && 7.26 & 5.53 & 4.16 & 3.11 & $\surd$  \\
MCP-W40-39 & G028.6744+03.8291 & 277.50780 & $-$2.03292 & $-$& IR & $\surd$  & \nodata & \nodata & \nodata & \nodata & \nodata && 12.19 & 11.39 & 10.56 & 10.25 &  \\
MCP-W40-40 & G028.6651+03.8237 & 277.50836 & $-$2.04366 & $-$& IR,4E & $\surd$ & \nodata & \nodata & \nodata & \nodata & \nodata && 15.99 & 13.34 & 11.85 & 11.04 &  \\
MCP-W40-41 & G028.6749+03.8276 & 277.50936 & $-$2.03313 & $-$& IR & $\surd$  & \nodata & \nodata & \nodata & \nodata & \nodata && 10.56 & 9.31 & 8.39 & 7.88 &  \\
MCP-W40-42 & G028.6687+03.8242 & 277.50948 & $-$2.04025 & $-$& 4E & $\surd$ & \nodata & \nodata & \nodata & \nodata & \nodata && 16.95 & 14.98 & 14.06 & 13.73 &  \\
MCP-W40-43 & G028.6608+03.8195 & 277.51010 & $-$2.04944 & $-$& IR & $\surd$  & \nodata & \nodata & \nodata & \nodata & \nodata && 8.48 & 7.31 & 6.36 & 5.47 &  \\
MCP-W40-44 & G028.6593+03.8185 & 277.51026 & $-$2.05112 & $-$& IR,4E & $\surd$ & \nodata & \nodata & \nodata & \nodata & \nodata && 11.76 & 9.94 & 9.00 & 8.35 &  \\
MCP-W40-45 & G028.6704+03.8224 & 277.51185 & $-$2.03956 & $-$& 4E & $\surd$ & \nodata & \nodata & \nodata & \nodata & \nodata && 15.55 & 12.04 & 11.63 & 11.48 &  \\
MCP-W40-46 & G028.6680+03.8212 & 277.51189 & $-$2.04226 & $-$& 4E & $\surd$ & \nodata & \nodata & \nodata & \nodata & \nodata && 15.65 & 12.82 & 12.25 & 11.60 &  \\
MCP-W40-47 & G028.6554+03.8131 & 277.51329 & $-$2.05712 & $-$& IR & $\surd$  & \nodata & \nodata & \nodata & \nodata & \nodata && 14.00 & 12.92 & 11.81 & 10.85 &  \\
MCP-W40-48 & G028.6658+03.8174 & 277.51419 & $-$2.04593 & $-$& IR,4E & $\surd$ & \nodata & \nodata & \nodata & \nodata & \nodata && 11.51 & 9.75 & 8.71 & 7.75 &  \\
MCP-W40-49 & G028.6599+03.8144 & 277.51421 & $-$2.05257 & $-$& IR & $\surd$  & \nodata & \nodata & \nodata & \nodata & \nodata && 14.75 & 12.70 & 10.92 & 10.14 &  $\surd$ \\
MCP-W40-50 & G028.6404+03.8035 & 277.51488 & $-$2.07479 & $-$& 4E & $\surd$ & \nodata & \nodata & \nodata & \nodata & \nodata && 15.85 & 13.67 & 12.39 & 11.61 &  $\surd$ \\
MCP-W40-51 & G028.6588+03.8130 & 277.51492 & $-$2.05417 & $-$& 4E & $\surd$ & \nodata & \nodata & \nodata & \nodata & \nodata && 13.46 & 11.78 & 11.79 & 11.96 &  \\
MCP-W40-52 & G028.6734+03.8174 & 277.51767 & $-$2.03920 & $-$& IR,4E & $\surd$ & \nodata & \nodata & \nodata & \nodata & \nodata && 15.43 & 13.12 & 11.93 & 11.23 &  $\surd$ \\
MCP-W40-53 & G028.6842+03.8224 & 277.51822 & $-$2.02731 & $-$& IR & $\surd$  & \nodata & \nodata & \nodata & \nodata & \nodata && 9.74 & 8.72 & 7.77 & 6.57 &  \\
MCP-W40-54 & G028.6454+03.8021 & 277.51848 & $-$2.07108 & $-$& IR & $\surd$  & \nodata & \nodata & \nodata & \nodata & \nodata && 10.92 & 9.76 & 8.83 & 8.04 & $\surd$ \\
MCP-W40-55 & G028.6761+03.8173 & 277.51904 & $-$2.03678 & $-$& 4E & $\surd$ & \nodata & \nodata & \nodata & \nodata & \nodata && 15.52 & 13.04 & 12.59 & 12.03 & $\surd$ \\
MCP-W40-56 & G028.6849+03.8191 & 277.52144 & $-$2.02824 & $-$& IR & $\surd$  & \nodata & \nodata & \nodata & \nodata & \nodata && 9.91 & 8.78 & 8.02 & 7.80 & $\surd$ \\
MCP-W40-57 & G028.6593+03.8054 & 277.52193 & $-$2.05720 & $-$& IR,4E & $\surd$ & \nodata & \nodata & \nodata & \nodata & \nodata && 13.19 & 10.99 & 9.92 & 9.12 &  \\
MCP-W40-58 & G028.6593+03.7983 & 277.52819 & $-$2.06048 & $-$& IR,4E & $\surd$ & \nodata & \nodata & \nodata & \nodata & \nodata && 12.65 & 10.87 & 9.94 & 9.42 &  \\
MCP-W40-59 & G028.6339+03.7783 & 277.53439 & $-$2.09215 & $-$& 4E & $\surd$ & \nodata & \nodata & \nodata & \nodata & \nodata && 14.37 & 12.87 & 12.28 & 12.21 & $\surd$ \\
MCP-W40-60 & G028.6320+03.7622 & 277.54778 & $-$2.10128 & $-$& IR,4E & $\surd$ & \nodata & \nodata & \nodata & \nodata & \nodata && 14.62 & 12.96 & 12.05 & 11.67 &  \\
MCP-W40-61 & G028.6316+03.7613 & 277.54837 & $-$2.10201 & $-$& 4E & $\surd$ & \nodata & \nodata & \nodata & \nodata & \nodata && 13.93 & 12.52 & 11.86 & 11.78 &  \\
MCP-W40-62 & G028.2928+03.5625 & 277.56945 & $-$2.49364 & $-$& IR & $-$  & \nodata & \nodata & \nodata & \nodata & \nodata && 11.23 & 10.06 & 9.26 & 8.31 &  \\
MCP-W40-63 & G028.5846+03.7119 & 277.57073 & $-$2.16636 & $-$& IR,4E & $\surd$ & \nodata & \nodata & \nodata & \nodata & \nodata && 12.70 & 10.59 & 9.33 & 8.58 & $\surd$  \\
MCP-W40-64 & G028.5856+03.7102 & 277.57267 & $-$2.16625 & $-$& IR & $\surd$  & \nodata & \nodata & \nodata & \nodata & \nodata && 12.87 & 11.17 & 9.88 & 9.06 &  \\
MCP-W40-65 & G028.6059+03.7167 & 277.57626 & $-$2.14533 & $-$& 4E & $\surd$ & \nodata & \nodata & \nodata & \nodata & \nodata && 15.47 & 13.99 & 13.06 & 13.40 &  \\
MCP-W40-66 & G028.8336+03.8050 & 277.60225 & $-$1.90298 & $-$& IR & $\surd$  & \nodata & \nodata & \nodata & \nodata & \nodata && 8.87 & 7.76 & 6.89 & 6.11 &  \\
MCP-W40-67 & G028.5908+03.6734 & 277.60774 & $-$2.17858 & $-$& IR,4E & $\surd$ & \nodata & \nodata & \nodata & \nodata & \nodata && 9.93 & 8.40 & 7.48 & 6.97 & $\surd$  \\
MCP-W40-68 & G028.5954+03.6701 & 277.61277 & $-$2.17603 & $-$& 4E & $\surd$ & \nodata & \nodata & \nodata & \nodata & \nodata && 14.96 & 12.76 & 12.52 & 12.80 &  \\
MCP-W40-69 & G028.8051+03.7681 & 277.62196 & $-$1.94517 & $-$& IR & $\surd$  & \nodata & \nodata & \nodata & \nodata & \nodata && 7.91 & 6.90 & 6.08 & 5.04 & $\surd$  \\
MCP-W40-70 & G028.8000+03.7648 & 277.62255 & $-$1.95116 & $-$& IR & $\surd$  & \nodata & \nodata & \nodata & \nodata & \nodata && 13.55 & 12.56 & 11.63 & 12.04 &  \\
MCP-W40-71 & G028.8842+03.7858 & 277.64257 & $-$1.86688 & $-$& IR & $\surd$  & \nodata & \nodata & \nodata & \nodata & \nodata && 15.55 & 14.79 & 13.89 & 14.73 &  \\
MCP-W40-72 & G028.6400+03.6443 & 277.65620 & $-$2.14832 & $-$& IR & $\surd$  & \nodata & \nodata & \nodata & \nodata & \nodata && 11.15 & 10.08 & 9.31 & 8.65 &  \\
MCP-W40-73 & G028.8437+03.6997 & 277.70048 & $-$1.94236 & $-$& 4E & $\surd$ & \nodata & \nodata & \nodata & \nodata & \nodata && 16.23 & 13.63 & 13.19 & 12.59 &  \\
MCP-W40-74 & G028.8524+03.7014 & 277.70294 & $-$1.93388 & $-$& IR & $\surd$  & \nodata & \nodata & \nodata & \nodata & \nodata && 11.08 & 9.74 & 8.74 & 7.85 &  \\
MCP-W40-75 & G028.8538+03.6975 & 277.70701 & $-$1.93437 & $-$& 4E & $\surd$ & \nodata & \nodata & \nodata & \nodata & \nodata && 16.68 & 13.71 & 13.33 & 12.68 &  \\
MCP-W40-76 & 183104.27$-$020651.3 & 277.76779 & $-$2.11424 & $\surd$ & X & $\surd$ & U & 4.6 & 11.2 & $<$0.0001 & $>$0.1 && 10.44 & 9.95 & 9.46 & 8.64 &  $\surd$ \\
MCP-W40-77 & G029.2148+03.8002 & 277.78126 & $-$1.56721 & $-$& 4E & $-$& \nodata & \nodata & \nodata & \nodata & \nodata 	&& 14.25 & 13.02 & 14.13 & 13.72 &  \\
MCP-W40-78 & G028.1718+03.2581 & 277.78440 & $-$2.74093 & $-$& 4E & $-$& \nodata & \nodata & \nodata & \nodata & \nodata 	&& 15.91 & 13.50 & 13.56 & 14.44 &  \\
MCP-W40-79 & G028.7781+03.5618 & 277.79295 & $-$2.06387 & $-$& IR & $\surd$  & \nodata & \nodata & \nodata & \nodata & \nodata && 15.34 & 13.24 & 11.36 & 10.31 & $\surd$  \\
MCP-W40-80 & G028.7472+03.5423 & 277.79610 & $-$2.10020 & $\surd$ & IR & $\surd$  & U & \nodata & \nodata & \nodata & \nodata && 11.73 & 10.02 & 8.77 & \nodata &  \\
MCP-W40-81 & 183115.30$-$020415.2 & 277.81378 & $-$2.07089 & $\surd$ & X & $\surd$ & A & 4.8 & 14.9 & $<$0.0001 & $>$0.1 && \nodata & \nodata & \nodata & \nodata & $\surd$ \\
MCP-W40-82 & G028.7811+03.5257 & 277.82640 & $-$2.07777 & $\surd$ & IR & $\surd$  & U & \nodata & \nodata & \nodata & \nodata && 11.88 & 11.16 & 10.43 & \nodata &  \\
MCP-W40-83 & 183120.20$-$021151.3 & 277.83417 & $-$2.19758 & $\surd$ & X & $\surd$ & U & 5.0 & 10.7 & $<$0.0001 & 0.04 && \nodata & \nodata & \nodata & \nodata & $\surd$ \\
MCP-W40-84 & G029.0346+03.6394 & 277.84160 & $-$1.80086 & $-$& 4E & $-$& \nodata & \nodata & \nodata & \nodata & \nodata 	&& 14.93 & 12.50 & 15.34 & \nodata & $\surd$ \\
MCP-W40-85 & G028.5686+03.3888 & 277.85051 & $-$2.32909 & $-$& 4E & $\surd$ & \nodata & \nodata & \nodata & \nodata & \nodata && 13.01 & 11.33 & 11.30 & 9.59 &  \\
MCP-W40-86 & G028.0630+03.1260 & 277.85179 & $-$2.89819 & $-$& 4E & $-$& \nodata & \nodata & \nodata & \nodata & \nodata 	&& 14.22 & 12.42 & 14.28 & 14.21 &  \\
MCP-W40-87 & G028.6441+03.4211 & 277.85645 & $-$2.24731 & $\surd$ & 4E & $\surd$ & U & \nodata & \nodata & \nodata & \nodata & 14.99 & 13.84 & 13.28 & \nodata &  \\
MCP-W40-88 & G028.7574+03.4598 & 277.87409 & $-$2.12902 & $\surd$ & IR & $\surd$  & U & 3.2 & 19.9 & \nodata & $>$0.1 	&& 8.26 & 7.52 & 6.78 & 5.62 & $\surd$   \\
MCP-W40-89 & G028.6836+03.3928 & 277.89975 & $-$2.22522 & $\surd$ & IR & $\surd$  & U & \nodata & \nodata & \nodata & \nodata && 9.77 & 8.93 & 8.17 & 7.17 & $\surd$  \\
MCP-W40-90 & G028.8938+03.4253 & 277.96735 & $-$2.02395 & $\surd$ & IR,4E & $\surd$ & U & \nodata & \nodata & \nodata & \nodata && 13.75 & 11.97 & 11.14 & 10.72 &  \\
MCP-W40-91 & G028.9078+03.4311 & 277.96856 & $-$2.00891 & $\surd$ & IR & $\surd$  & U & \nodata & \nodata & \nodata & \nodata && 11.33 & 10.27 & 9.48 & 8.73 &  \\
MCP-W40-92 & G028.9279+03.4059 & 278.00018 & $-$2.00261 & $\surd$ & 4E & $\surd$ & U & \nodata & \nodata & \nodata & \nodata && 15.46 & 13.54 & 12.84 & 12.47 &  \\
MCP-W40-93 & G029.2229+03.5529 & 278.00482 & $-$1.67353 & $-$& 4E & $-$ & \nodata & U & \nodata & \nodata & \nodata 	&& 14.81 & 13.00 & 14.93 & 14.46 &  \\
MCP-W40-94 & G028.8415+03.3540 & 278.00672 & $-$2.10305 & $-$& IR & $\surd$  & \nodata & \nodata & \nodata & \nodata & \nodata && 13.87 & 13.10 & 12.24 & \nodata &  \\
MCP-W40-95 & G028.9148+03.3763 & 278.02051 & $-$2.02778 & $-$& IR & $\surd$  & \nodata & \nodata & \nodata & \nodata & \nodata && 12.44 & 11.50 & 10.65 & 10.68 &  \\
MCP-W40-96 & G028.9550+03.3925 & 278.02454 & $-$1.98479 & $-$& IR & $\surd$  & \nodata & \nodata & \nodata & \nodata & \nodata && 13.00 & 12.14 & 11.40 & 11.34 &  \\
MCP-W40-97 & G028.9924+03.3777 & 278.05481 & $-$1.95837 & $-$& 4E & $\surd$ & \nodata & \nodata & \nodata & \nodata & \nodata && 15.14 & 13.68 & 12.76 & 12.91 &  \\
MCP-W40-98 & G028.9998+03.3679 & 278.06700 & $-$1.95628 & $-$& IR & $\surd$  & \nodata & \nodata & \nodata & \nodata & \nodata && 12.47 & 11.37 & 10.59 & 10.52 &  \\
MCP-W40-99 & G029.0938+03.3568 & 278.11988 & $-$1.87802 & $-$& 4E & $\surd$ & \nodata & \nodata & \nodata & \nodata & \nodata && 17.26 & 14.53 & 13.12 & 12.81 &  \\
MCP-W40-100 & G028.3213+02.8790 & 278.19022 & $-$2.78268 & $-$& IR & $\surd$  & \nodata & \nodata & \nodata & \nodata & \nodata && 14.23 & 12.67 & 11.47 & 10.66 &  \\
~ \\

\multicolumn{18}{c}{\bf DR 21} \\
MCP-DR21-1 & G081.4676+00.7303 & 309.37449 & 42.27475 &     $-$   & IR,4E & $\surd$ & \nodata & \nodata & \nodata & \nodata & \nodata && 13.82 & 12.11 & 11.11 & 10.50 &   \\
MCP-DR21-2 & G081.4997+00.7121 & 309.42044 & 42.28932 &     $-$   & IR & $\surd$  & \nodata & \nodata & \nodata & \nodata & \nodata && 14.50 & 13.45 & 12.39 & 10.92 &   \\
MCP-DR21-3 & G081.4881+00.6522 & 309.47540 & 42.2438 &     $-$   & IR & $-$ & \nodata & \nodata & \nodata & \nodata & \nodata && 15.30 & 14.51 & 13.70 & \nodata & $\surd$ \\ 
MCP-DR21-4 & G081.6005+00.7033 & 309.51247 & 42.36416 &     $-$   & 4E &     $-$   & \nodata & \nodata & \nodata & \nodata & \nodata && 15.21 & 13.87 & 13.77 & \nodata & $\surd$  \\
MCP-DR21-5 & G081.6343+00.7280 & 309.51356 & 42.40608 &     $-$   & IR & $\surd$  & \nodata & \nodata & \nodata & \nodata & \nodata && 10.00 & 9.11 & 8.31 & 7.56 &  $\surd$  \\
MCP-DR21-6 & G081.6361+00.7280 & 309.51500 & 42.40744 &     $-$   & IR & $\surd$  & \nodata & \nodata & \nodata & \nodata & \nodata && 11.35 & 10.16 & 9.18 & 7.94 & $\surd$   \\
MCP-DR21-7 & G081.6456+00.7254 & 309.52558 & 42.41342 &     $-$   & IR & $\surd$  & \nodata & \nodata & \nodata & \nodata & \nodata && 11.90 & 11.12 & 10.36 & 9.45 & $\surd$   \\
MCP-DR21-8 & G081.6389+00.7165 & 309.52966 & 42.4027 & $\surd$ & IR,4E & $\surd$ & U & \nodata & \nodata & \nodata & \nodata && 15.28 & 13.40 & 12.23 & 11.47 &  \\ 
MCP-DR21-9 & G081.5764+00.6643 & 309.53459 & 42.32137 &     $-$   & 4E &     $-$   & \nodata & \nodata & \nodata & \nodata & \nodata && 15.93 & 12.52 & 14.49 & \nodata &  $\surd$ \\
MCP-DR21-10 & G081.6130+00.6848 & 309.54254 & 42.36292 &     $-$   & 4E &     $-$   & \nodata & \nodata & \nodata & \nodata & \nodata && 15.88 & 14.29 & 14.18 & \nodata &  $\surd$  \\
MCP-DR21-11 & G081.5013+00.5879 & 309.55517 & 42.21532 &     $-$   & IR & $-$ & \nodata & \nodata & \nodata & \nodata & \nodata && 13.18 & 12.31 & 11.48 & 10.71 &   \\
MCP-DR21-12 & G081.5895+00.6200 & 309.59307 & 42.30494 &     $-$   & 4E &     $-$   & \nodata & \nodata & \nodata & \nodata & \nodata && 16.83 & 8.68 & 14.04 & \nodata & $\surd$  \\ 
MCP-DR21-13 & G081.7311+00.6505 & 309.67660 & 42.43593 & $\surd$ & IR & $\surd$  & U & \nodata & \nodata & \nodata & \nodata && 14.95 & 14.01 & 13.03 & \nodata &   \\
MCP-DR21-14 & G081.7724+00.6764 & 309.68269 & 42.48445 &     $-$   & IR,4E & $\surd$ & \nodata & \nodata & \nodata & \nodata & \nodata && 14.94 & 12.91 & 11.97 & 11.54 &  $\surd$ \\
MCP-DR21-15 & G081.6507+00.5696 & 309.69740 & 42.32296 & $\surd$ & IR & $\surd$  & U & \nodata & \nodata & \nodata & \nodata && 15.97 & 14.28 & 12.72 & 11.55 &   \\
MCP-DR21-16 & G081.7080+00.6121 & 309.69881 & 42.39424 &     $-$   & 4E & $\surd$ & \nodata & \nodata & \nodata & \nodata & \nodata && 15.83 & 12.20 & 13.56 & \nodata &  $\surd$  \\
MCP-DR21-17 & G081.8764+00.7345 & 309.70591 & 42.60239 &     $-$   & IR & $\surd$  & \nodata & \nodata & \nodata & \nodata & \nodata && 12.07 & 10.24 & 9.06 & 8.27 & $\surd$   \\
MCP-DR21-18 & G081.6482+00.5561 & 309.70985 & 42.31269 & $\surd$ & IR & $\surd$  & U & \nodata & \nodata & \nodata & \nodata && 14.89 & 13.36 & 11.75 & 11.29 &   \\
MCP-DR21-19 & G081.7615+00.6414 & 309.71138 & 42.45458 & $\surd$ & IR,4E & $\surd$ & U & \nodata & \nodata & \nodata & \nodata && 15.19 & 12.86 & 11.42 & 10.61 &  \\
MCP-DR21-20 & G081.6500+00.5527 & 309.71504 & 42.31208 & $\surd$ & 4E & $\surd$ & U & \nodata & \nodata & \nodata & \nodata && 14.55 & 12.35 & 11.98 & 11.61 &   \\
MCP-DR21-21 & G081.6553+00.5546 & 309.71724 & 42.31749 &     $-$   & IR,4E & $\surd$ & \nodata & \nodata & \nodata & \nodata & \nodata && 15.51 & 13.67 & 12.59 & \nodata & $\surd$  \\
MCP-DR21-22 & G081.6352+00.5337 & 309.72325 & 42.28881 & $\surd$ & IR & $\surd$  & U & \nodata & \nodata & \nodata & \nodata && 14.58 & 13.72 & 12.80 & \nodata &   \\
MCP-DR21-23 & G081.6555+00.5491 & 309.72333 & 42.31433 &     $-$   & 4E & $\surd$ & \nodata & \nodata & \nodata & \nodata & \nodata && 14.80 & 12.78 & 12.27 & 11.06 & $\surd$  \\ 
MCP-DR21-24 & G081.6624+00.5499 & 309.72814 & 42.32026 & $\surd$ & 4E & $\surd$ & U & \nodata & \nodata & \nodata & \nodata && 13.71 & 11.67 & 10.99 & 10.17 &   \\
MCP-DR21-25 & G081.7900+00.6427 & 309.73351 & 42.47802 &     $-$   & IR & $\surd$  & \nodata & \nodata & \nodata & \nodata & \nodata && 16.46 & 15.06 & 14.04 & \nodata & $\surd$   \\
MCP-DR21-26 & G081.7696+00.6199 & 309.74119 & 42.44795 & $\surd$ & IR & $\surd$  & U & \nodata & \nodata & \nodata & \nodata && 12.79 & 11.45 & 10.51 & 9.76 & $\surd$   \\
MCP-DR21-27 & G081.7545+00.6080 & 309.74160 & 42.4287 & $\surd$ & 4E & $\surd$ & U & \nodata & \nodata & \nodata & \nodata && 14.03 & 12.65 & 12.00 & 11.37 &   \\
MCP-DR21-28 & G081.6657+00.5390 & 309.74263 & 42.31626 &     $-$   & IR,4E & $\surd$ & \nodata & \nodata & \nodata & \nodata & \nodata && 11.96 & 9.13 & 7.44 & 6.18 & $\surd$  \\
MCP-DR21-29 & G081.6484+00.5250 & 309.74345 & 42.29401 & $\surd$ & IR & $\surd$  & U & \nodata & \nodata & \nodata & \nodata && 10.78 & 9.61 & 8.64 & 7.82 &  $\surd$  \\
MCP-DR21-30 & G081.6995+00.5616 & 309.74610 & 42.3568 & $\surd$ & IR,4E & $\surd$ & U & \nodata & \nodata & \nodata & \nodata && 13.67 & 11.88 & 10.82 & 10.16 &  \\ 
MCP-DR21-31 & G081.7292+00.5840 & 309.74650 & 42.39407 & $\surd$ & IR,4E & $\surd$ & U & \nodata & \nodata & \nodata & \nodata && 15.69 & 13.44 & 12.20 & 11.71 &   \\
MCP-DR21-32 & 203859.31+422228.7 & 309.74688 & 42.37478 & $\surd$ & X,IR,4E & $\surd$ & U & 4.7 & 31.0 & $<$0.0001 	&  0.04 	&& 14.01 & 11.61 & 10.55 & 10.03 & $\surd$ \\
MCP-DR21-33 & G081.7309+00.5842 & 309.74767 & 42.39553 &     $-$   & IR,4E & $\surd$ & \nodata & \nodata & \nodata & \nodata & \nodata && 15.60 & 12.14 & 10.48 & 9.70 &  $\surd$ \\
MCP-DR21-34 & G081.7171+00.5732 & 309.74821 & 42.37782 & $\surd$ & IR & $\surd$  & U & 4.4 & 21.9 & $<$0.0001 & 0.0001 		&& 14.01 & 12.39 & 11.14 & 10.53 & $\surd$ \\
MCP-DR21-35 & G081.6629+00.5314 & 309.74851 & 42.30937 & $\surd$ & 4E & $\surd$ & U & \nodata & \nodata & \nodata & \nodata && 14.39 & 12.87 & 12.99 & \nodata &   \\
MCP-DR21-36 & G081.7146+00.5708 & 309.74865 & 42.37444 & $\surd$ & 4E & $\surd$ & U & \nodata & \nodata & \nodata & \nodata && 14.62 & 12.73 & 11.96 & 11.83 &   \\
MCP-DR21-37 & G081.8028+00.6375 & 309.74966 & 42.48495 &     $-$   & IR & $\surd$  & \nodata & \nodata & \nodata & \nodata & \nodata && 11.52 & 10.73 & 9.99 & 9.20 & $\surd$  \\
MCP-DR21-38 & 203859.95+422159.5 & 309.74982 & 42.36655 & $\surd$ & X & $\surd$ & E & 4.9 & 20.4 & $<$0.0001 & $>$0.1 		&& 15.79 & 14.35 & 13.04 & 11.98 & $\surd$  \\
MCP-DR21-39 & 203859.98+422441.6 & 309.74996 & 42.41157 & $\surd$ & X & $\surd$ & F & 5.1 & 17.1 & $<$0.0001 & 0.02 		&& 14.48 & 12.54 & 10.86 & 10.35 & $\surd$  \\
MCP-DR21-40 & G081.7510+00.5970 & 309.75049 & 42.41926 & $\surd$ & 4E & $\surd$ & U & \nodata & \nodata & \nodata & \nodata && 16.35 & 13.57 & 12.22 & 11.33 &   \\
MCP-DR21-41 & G081.7378+00.5864 & 309.75106 & 42.40231 & $\surd$ & 4E & $\surd$ & U & 4.0 & 18.4 & $<$0.0001 & $>$0.1 		&& 12.00 & 10.24 & 9.58 & 8.99 & $\surd$  \\
MCP-DR21-42 & G081.7099+00.5650 & 309.75107 & 42.36711 & $\surd$ & IR,4E & $\surd$ & U & \nodata & \nodata & \nodata & \nodata && 15.43 & 12.83 & 11.56 & 10.65 &   \\
MCP-DR21-43 & G081.6877+00.5479 & 309.75123 & 42.33914 & $\surd$ & IR & $\surd$  & U & \nodata & \nodata & \nodata & \nodata && 12.70 & 11.44 & 10.01 & \nodata &   \\
MCP-DR21-44 & 203900.37+422436.0 & 309.75155 & 42.41001 & $\surd$ & X & $\surd$ & F & 4.8 & 26.5 & $<$0.0001 & $>$0.1 		&& 9.41 & 7.72 & \nodata & 5.77 &  $\surd$ \\
MCP-DR21-45 & 203900.42+422252.5 & 309.75175 & 42.38126 & $\surd$ & X & $\surd$ & E & 5.7 & 22.6 & $<$0.0001 & 0.0001 		&& \nodata & \nodata & \nodata & \nodata &   \\
MCP-DR21-46 & 203900.48+421927.5 & 309.75203 & 42.32431 & $\surd$ & X & $\surd$ & D & 4.8 & 121.7 & $<$0.0001 & 0.001 		&& \nodata & \nodata & \nodata & \nodata & $\surd$  \\
MCP-DR21-47 & G081.6617+00.5272 & 309.75204 & 42.3059 &     $-$   & IR,4E & $\surd$ & \nodata & \nodata & \nodata & \nodata & \nodata && 15.35 & 12.46 & 10.73 & 9.76 & $\surd$  \\
MCP-DR21-48 & G081.7307+00.5799 & 309.75212 & 42.39276 & $\surd$ & 4E & $\surd$ & U & \nodata & \nodata & \nodata & \nodata && 15.84 & 13.52 & 12.35 & 12.30 &   \\
MCP-DR21-49 & G081.7098+00.5639 & 309.75212 & 42.36644 & $\surd$ & 4E & $\surd$ & U & \nodata & \nodata & \nodata & \nodata && 15.24 & 13.35 & 12.67 & 11.44 &   \\
MCP-DR21-50 & G081.7076+00.5621 & 309.75225 & 42.36356 &     $-$   & IR & $\surd$  & \nodata & \nodata & \nodata & \nodata & \nodata && 14.30 & 12.23 & 10.44 & 9.55 &   \\
MCP-DR21-51 & G081.6667+00.5307 & 309.75229 & 42.312 & $\surd$ & 4E & $\surd$ & U & \nodata & \nodata & \nodata & \nodata 	&& 14.78 & 13.04 & 12.34 & 11.82 &  \\ 
MCP-DR21-52 & G081.7464+00.5913 & 309.75286 & 42.41207 & $\surd$ & IR & $\surd$  & U & 3.4 & 4.2 & $<$0.0001 & $>$0.1 		&& 12.17 & 11.02 & 9.81 & 9.39 &   \\
MCP-DR21-53 & G081.7439+00.5891 & 309.75315 & 42.4088 & $\surd$ & IR & $\surd$  & U & \nodata & \nodata & \nodata & \nodata && 13.39 & 11.44 & 9.95 & \nodata &   \\
MCP-DR21-54 & 203900.93+422231.9 & 309.75392 & 42.37555 & $\surd$ & X & $\surd$ & E & 5.8 & 13.0 & $<$0.0001 & $>$0.1 		&& 16.15 & 12.49 & 11.31 & 11.25 &   \\
MCP-DR21-55 & G081.7126+00.5643 & 309.75399 & 42.36885 & $\surd$ & IR,4E & $\surd$ & U & 4.5 & 4.5 & $<$0.0001 & $>$0.1 	&& 14.67 & 11.89 & 10.35 & 9.69 & $\surd$ \\
MCP-DR21-56 & 203901.02+422249.3 & 309.75428 & 42.38038 & $\surd$ & X & $\surd$ & E & 5.9 & 15.5 & $<$0.0001 & 0.04 		&& 11.27 & 10.34 & 7.93 & 6.06 & $\surd$  \\
MCP-DR21-57 & G081.6835+00.5411 & 309.75504 & 42.33164 & $\surd$ & IR & $\surd$  & U & \nodata & \nodata & \nodata & \nodata && 9.42 & 6.84 & 4.85 & 2.94 & $\surd$  \\
MCP-DR21-58 & G081.6673+00.5282 & 309.75555 & 42.31094 & $\surd$ & IR & $\surd$  & U & \nodata & \nodata & \nodata & \nodata && 12.54 & 11.30 & 10.08 & 9.52 &   \\
MCP-DR21-59 & G081.7112+00.5616 & 309.75571 & 42.36613 &     $-$   & IR & $\surd$  & \nodata & \nodata & \nodata & \nodata & \nodata && 15.42 & 13.29 & 11.59 & 10.49 &   \\
MCP-DR21-60 & G081.6821+00.5393 & 309.75585 & 42.32944 &     $-$   & IR & $\surd$  & \nodata & \nodata & \nodata & \nodata & \nodata && 13.69 & 11.89 & 9.22 & 7.39 & $\surd$ \\
MCP-DR21-61 & G081.7178+00.5662 & 309.75621 & 42.37411 & $\surd$ & IR,4E & $\surd$ & U & \nodata & \nodata & \nodata & \nodata && 14.48 & 12.4 & 11.45 & 11.02 & $\surd$  \\
MCP-DR21-62 & 203901.60+422243.8 & 309.75668 & 42.37884 & $\surd$ & X & $\surd$ & E & 5.4 & 12.4 & $<$0.0001 & 0.06 		&& 14.48 & 12.30 & 10.39 & 9.30 &  $\surd$ \\
MCP-DR21-63 & G081.6798+00.5365 & 309.75689 & 42.32593 &     $-$   & IR & $\surd$  & \nodata & \nodata & \nodata & \nodata & \nodata && 14.69 & 11.84 & 9.39 & 7.53 &  $\surd$ \\
MCP-DR21-64 & G081.7486+00.5891 & 309.75700 & 42.41256 & $\surd$ & IR & $\surd$  & U & \nodata & \nodata & \nodata & \nodata && 14.17 & 12.45 & 11.28 & 10.44 &   \\
MCP-DR21-65 & G081.7155+00.5634 & 309.75738 & 42.37065 & $\surd$ & IR & $\surd$  & U & \nodata & \nodata & \nodata & \nodata && 13.09 & 11.77 & 10.60 & 10.17 &   \\
MCP-DR21-66 & 203901.78+421840.1 & 309.75742 & 42.31115 & $\surd$ & X,IR & $\surd$ & U & 4.8 & 20.3 & $<$0.0001 & 0.03 		&& 12.19 & 10.53 & 9.41 & 8.71 & $\surd$  \\
MCP-DR21-67 & G081.6679+00.5267 & 309.75764 & 42.31052 & $\surd$ & IR & $\surd$  & U & \nodata & \nodata & \nodata & \nodata && 12.46 & 11.20 & 9.74 & 9.00 & $\surd$   \\
MCP-DR21-68 & G081.7182+00.5650 & 309.75789 & 42.37366 & $\surd$ & IR & $\surd$  & U & 2.5 & 4.3 & $<$0.0001 & 0.09 		&& 13.20 & 11.71 & 10.62 & 10.15 &  \\
MCP-DR21-69 & G081.7523+00.5909 & 309.75804 & 42.41655 & $\surd$ & IR,4E & $\surd$ & U & \nodata & \nodata & \nodata & \nodata && 8.43 & 6.08 & 4.7 & 3.64 & $\surd$  \\
MCP-DR21-70 & G081.6673+00.5256 & 309.75826 & 42.30939 &     $-$   & IR & $\surd$  & \nodata & \nodata & \nodata & \nodata & \nodata && 14.85 & 13 & 11.13 & 10.16 & $\surd$ \\
MCP-DR21-71 & 203902.13+422200.0 & 309.75891 & 42.36667 & $\surd$ & X & $\surd$ & E & 4.8 & 11.2 & $<$0.0001 & $>$0.1 		&& \nodata & \nodata & \nodata & \nodata &  \\
MCP-DR21-72 & G081.6703+00.5266 & 309.75974 & 42.31233 & $\surd$ & IR,4E & $\surd$ & U & \nodata & \nodata & \nodata & \nodata && 12.80 & 10.99 & 9.95 & 9.37 &  \\
MCP-DR21-73 & G081.6843+00.5371 & 309.75996 & 42.3299 &     $-$   & IR & $\surd$  & \nodata & \nodata & \nodata & \nodata & \nodata && 13.31 & 11.58 & 9.10 & 7.18 & $\surd$ \\
MCP-DR21-74 & G081.7202+00.5643 & 309.76028 & 42.37491 & $\surd$ & IR,4E & $\surd$ & U & \nodata & \nodata & \nodata & \nodata && 14.04 & 12.37 & 11.60 & \nodata &  \\
MCP-DR21-75 & G081.7648+00.5982 & 309.76066 & 42.43092 & $\surd$ & IR & $\surd$  & U & \nodata & \nodata & \nodata & \nodata && 13.32 & 11.74 & 10.52 & 9.97 &  \\
MCP-DR21-76 & G081.7520+00.5881 & 309.76091 & 42.41463 & $\surd$ & 4E & $\surd$ & U & \nodata & \nodata & \nodata & \nodata && 11.52 & 10.29 & 9.79 & \nodata &   \\
MCP-DR21-77 & G081.7515+00.5868 & 309.76193 & 42.41339 & $\surd$ & IR & $\surd$  & U & \nodata & \nodata & \nodata & \nodata && 13.88 & 12.98 & 11.94 & 11.33 &  \\
MCP-DR21-78 & G081.6605+00.5168 & 309.76219 & 42.29862 & $\surd$ & 4E & $\surd$ & U & \nodata & \nodata & \nodata & \nodata && 13.88 & 11.92 & 11.76 & 10.61 & \\ 
MCP-DR21-79 & G081.7659+00.5974 & 309.76237 & 42.43126 & $\surd$ & 4E & $\surd$ & u & \nodata & \nodata & \nodata & \nodata && 12.38 & 10.38 & 9.61 & 9.60 & $\surd$  \\
MCP-DR21-80 & G081.7738+00.6031 & 309.76269 & 42.44107 & $\surd$ & IR & $\surd$  & U & \nodata & \nodata & \nodata & \nodata && 11.22 & 10.19 & 9.15 & 8.11 & $\surd$  \\
MCP-DR21-81 & G081.6005+00.4686 & 309.76454 & 42.22172 & $\surd$ & IR & $-$ & U & \nodata & \nodata & \nodata & \nodata && 13.81 & 12.96 & 12.15 & 11.59 &  \\
MCP-DR21-82 & G081.7596+00.5901 & 309.76500 & 42.42183 & $\surd$ & IR & $\surd$  & U & \nodata & \nodata & \nodata & \nodata 	&& 10.94 & 9.96 & 8.79 & 8.11 &  \\
MCP-DR21-83 & G081.6901+00.5346 & 309.76740 & 42.33297 & $\surd$ & IR & $\surd$  & U & 3.9 & 49.8 & $<$0.0001 & 0.01 		&& 11.40 & 10.39 & 9.23 & \nodata & $\surd$  \\
MCP-DR21-84 & 203904.91+422216.4 & 309.77046 & 42.37123 & $\surd$ & X & $\surd$ & E & 4.7 & 20.3 & $<$0.0001 & $>$0.1 		&& 12.17 & 11.29 & 10.69 & 9.99 &  $\surd$ \\
MCP-DR21-85 & G081.7058+00.5432 & 309.77105 & 42.35061 & $\surd$ & 4E & $\surd$ & U & \nodata & \nodata & \nodata & \nodata && 14.66 & 13.53 & 12.85 & \nodata &  \\
MCP-DR21-86 & G081.6210+00.4780 & 309.77128 & 42.24368 & $\surd$ & IR & $\surd$  & U & \nodata & \nodata & \nodata & \nodata && 13.95 & 13.19 & 12.43 & 11.25 &  \\
MCP-DR21-87 & G081.7014+00.5377 & 309.77341 & 42.34378 & $\surd$ & IR & $\surd$  & U & \nodata & \nodata & \nodata & \nodata && 14.16 & 13.32 & 12.57 & 11.84 &  \\
MCP-DR21-88 & G081.7030+00.5265 & 309.78669 & 42.33826 & $\surd$ & IR,4E & $\surd$ & U & \nodata & \nodata & \nodata & \nodata && 13.34 & 11.40 & 10.37 & 8.82 &  \\
MCP-DR21-89 & G081.7114+00.5229 & 309.79748 & 42.34272 & $\surd$ & 4E & $\surd$ & U & \nodata & \nodata & \nodata & \nodata && 14.06 & 12.95 & 12.56 & \nodata &  \\
MCP-DR21-90 & G081.7075+00.5185 & 309.79895 & 42.33698 & $\surd$ & IR & $\surd$  & U & \nodata & \nodata & \nodata & \nodata && 14.34 & 13.47 & 12.53 & 11.74 &  \\
MCP-DR21-91 & 203915.62+421948.1 & 309.81512 & 42.33004 & $\surd$ & X & $\surd$ & U & 5.0 & 11.6 & $<$0.0001 & $>$0.1 		&& \nodata & \nodata & \nodata & \nodata &  \\
MCP-DR21-92 & G081.6630+00.4653 & 309.81942 & 42.2693 & $\surd$ & IR & $\surd$  & U & \nodata & \nodata & \nodata & \nodata && 6.45 & 5.11 & 3.92 & 3.25 & $\surd$  \\
MCP-DR21-93 & 203921.81+422224.1 & 309.84091 & 42.37339 & $\surd$ & X &     $-$   & U & 4.6 & 13.9 & $<$0.0001 & $>$0.1 		&& \nodata & \nodata & \nodata & \nodata &  \\
MCP-DR21-94 & 203926.56+421217.8 & 309.8607 & 42.20497 & $\surd$ & X &     $-$   & U & 4.7 & 11.6 & $<$0.0001 & $>$0.1 		&& \nodata & \nodata & \nodata & \nodata &  \\
MCP-DR21-95 & G081.7823+00.5084 & 309.87145 & 42.39015 & $\surd$ & 4E & $\surd$ & U & \nodata & \nodata & \nodata & \nodata && 13.45 & 12.22 & 11.93 & \nodata &  \\
MCP-DR21-96 & G081.6472+00.3986 & 309.87794 & 42.21614 & $\surd$ & 4E &     $-$   & U & \nodata & \nodata & \nodata & \nodata && 17.01 & 14.51 & 13.52 & 12.57 &  \\
MCP-DR21-97 & G081.9122+00.5034 & 309.98424 & 42.49001 &     $-$   & 4E &     $-$   & \nodata & \nodata & \nodata & \nodata & \nodata && 17.06 & 13.89 & 14.74 & \nodata & $\surd$  \\
MCP-DR21-98 & G081.8631+00.3983 & 310.05633 & 42.38691 &     $-$   & 4E &     $-$   & \nodata & \nodata & \nodata & \nodata & \nodata && 15.85 & 14.73 & 14.07 & \nodata &  $\surd$ \\
MCP-DR21-99 & G081.8313+00.3651 & 310.06565 & 42.34151 &     $-$   & IR & $-$  & \nodata & \nodata & \nodata & \nodata & \nodata && 12.89 & 12.11 & 11.38 & 10.80 &  \\
MCP-DR21-100 & G081.8663+00.3887 & 310.06935 & 42.38364 &     $-$   & 4E &     $-$   & \nodata & \nodata & \nodata & \nodata & \nodata && 15.56 & 13.91 & 14.23 & 13.77 & $\surd$  \\
MCP-DR21-101 & G081.9133+00.3862 & 310.11085 & 42.41929 &     $-$   & 4E & $\surd$ & \nodata & \nodata & \nodata & \nodata & \nodata && 13.90 & 11.83 & 13.78 & \nodata &  \\

\enddata
\end{deluxetable}

\newpage

\noindent{\bf Footnotes to Table~2} \\
~\\  {\footnotesize 
MCP-W3-1: 2MASS J02243079+6150189, K=12.5, Class 0/I \citep{Rivera-Ingraham11} \\
MCP-W3-3: 2MASS J02250127+6205209, Class 0/I  \citep{Rivera-Ingraham11} \\
MCP-W3-4: 2MASS J02250292+6209149, Class 0/I  \citep{Rivera-Ingraham11} \\
MCP-W3-5: 2MASS J02250325+6208493, Class II  \citep{Rivera-Ingraham11} \\
MCP-W3-8: W3-D$_3$.  Variable X-ray source within H~II region D \citep{Hofner02}. \\
MCP-W3-9: [RMP2011] J022530.41+615653.88, Class II \citep{Rivera-Ingraham11} \\
MCP-W3-10: [RMP2011] J022530.58+615702.16, Class 0/I \citep{Rivera-Ingraham11} \\
MCP-W3-15: W3-IRS5-MIR1, W3-IRS-NIR1, W3~IRS5-Q5, W3-IRS5-K7, W3-IRS5-MM1. Bright mid-infrared and hyper-compact radio H~II region in the compact cluster associated with IRS~5 with estimated $L_{bol} \sim 4 \times 10^4$~L$_\odot$, spectral type $\sim$O8 and mass $\sim 20$~M$_\odot$ \citep{vanderTak05}.  With $K \simeq 12.2$~mag, it is associated with water masers and high-velocity molecular bipolar outflows.   \\
MCP-W3-21: 2MASS J02255375+6207344, K=12.5, Class 0/I \citep{Rivera-Ingraham11} \\
MCP-W3-29: 2MASS J02263147+6206215, Class 0/I \citep{Rivera-Ingraham11} \\
MCP-W3-30: GLIMPSE source SSTW3A G133.7927+01.3117 \\
MCP-W3-31: 2MASS J02264567+6204469, K=14.2, IRAC IR-excess source without X-ray counterpart \citep{Roccatagliata11} \\
MCP-W3-35: MYStIX Chandra X-ray source 022659.30+615446.8 \citep{Kuhn13a}; 2MASS J02265932+6154467, K=12.6, Class 0/I \citep{Rivera-Ingraham11} \\
MCP-W3-36: GLIMPSE source SSTW3A G133.9473+01.0643, GAL 133.947+01.064, [RMP2011] J022703.86+615225.32.  Very bright $Spitzer$ source classified as Class~0/I protostar in the W3(OH) compact H~II region with associated methanol maser emission  \citep{Rivera-Ingraham11}. Member of W3(OH) Group~0 (Rivera-Ingraham) or W3(OH)-A (Rom\'an-Z\'u\~niga), a dense concentration of protostars lying in a bright 1~mm dusty molecular core.  \\
MCP-W3-37: MYStIX Chandra X-ray source 022706.75+615326.1 \citep{Kuhn13a} ; 2MASS J02270676+6153260, Class 0/I \citep{Rivera-Ingraham11} \\
MCP-W3-40: [RMP2011] J022713.15+615306.36.  Fainter $Spitzer$ source classified as Class~0/I protostar, member of the W3(OH) Group~0 dense concentration of protostars \citep{Rivera-Ingraham11}. \\
~ \\
MCP-Flame-1: 2MASS J05412327-0217357, [MGM2012] 2842, [MSF2009] L1630MIR-50. K=14.3, Class I \citep{Mookerjea09}, protostar \citep{Megeath12}\\
MPC-Flame-2: [MSJ2009] L1630MIPS-5. Infrared star detected faintly at 24~$\mu$m with flux density 2~mJy located in the NGC~2023 MM1/MM2 cloud lying $\simeq 7$\arcsec\/ south of the Class~0 source NGC~2023-MM~1 \citep{Mookerjea09}. \\
MCP-Flame-3: 2MASS J05412903-0159135, [MGM2012] 2886. K=14.5, protostar \citep{Megeath12}\\
MCP-Flame-4: HH 247 = NGC 2023 HH1, [MSJ2009] L1630NIR-15, 2MASS J05413195-0217252. Protostar producing visible Herbig-Haro outflow located in the NGC~2023 MM3/MM4 cloud \citep{Malin87}.  \\
MCP-Flame-6: MYStIX Spitzer source G206.5202$-$16.3549 \citep{Kuhn13b}, [SBG2003] 129. Absorbed X-ray young stellar object with extraordinary near-infrared colors (J-H$\simeq$0.0, H-K$\simeq$3.0) located at edge of dark cloud \citep{Skinner03}. \\
MCP-Flame-7: 2MASS J05414326-0152412, [MGM2012] 3022  K=12.3, disk-bearing YSO \citep{Megeath12}\\
MCP-Flame-8: MYStIX Spitzer source G206.5487$-$16.3607 \citep{Kuhn13b}, [SGB2003] 151, 2MASS J05414362-0155114. Heavily absorbed X-ray star located in nebulous region near dark cloud \citep{Skinner03}. \\
MCP-Flame-9: 2MASS J05414391-0153512, [MGM2012] 2989, FLMN J0541439-0153513. K=13.8, spectral type M3 with $A_V=12.4$ \citep{Levine06}, protostar \citep{Megeath12}\\
MCP-Flame-10: MYStIX Chandra X-ray source 054144.17$-$015520.3 \citep{Kuhn13a} ; 2MASS J05414418-0155203, HLL 105, [MGM2012] 2941. K=10.6, Chandra source \citep{Skinner03}, protostar \citep{Megeath12} with strong near-infrared excess \citep{Haisch00} \\
MCP-Flame-11: MYStIX Chandra X-ray source 054145.14$-$015447.3 \citep{Kuhn13a}; 2MASS J05414512-0154470, HLL 89, HLP 44, [MGM2012] 2954, [BCB89] IRS 20. with strong near-infrared excess \citep{Haisch00}, protostar \citep{Megeath12} \\
MCP-Flame-12: MYStIX Spitzer source G206.5512$-$16.3519 \citep{Kuhn13b}, HLL 96, [SGB2003] 190. Absorbed X-ray star with Class~I protostellar near-infrared colors (J=15.23, H=12.53, K=10.46, L=8.68) \citep{Haisch00, Skinner03}.  \\
MCP-Flame-13: MYStIX Chandra X-ray source 054146.02$-$015653.8 \citep{Kuhn13a}, MYStIX Spitzer source G206.5512-16.3519 \citep{Kuhn13b}, 2MASS J05414602-0156538, [MGM2012] 2915, [SGB2003] 191.   Absorbed X-ray source with K=14.86 and protostellar infrared spectral energy distribution \citep{Skinner03, Megeath12}. \\
MCP-Flame-14: MYStIX Spitzer source G206.5651$-$16.3563 \citep{Kuhn13b}, [MGM2012] 2934, [SGB2003] 197.   Infrared photometry consistent with polycyclic aromatic hydrocarbon emission \citep{Povich13}.  Very heavily absorbed X-ray source located near edge of dark cloud with protostellar infrared spectra; energy distribution \citep{Skinner03, Megeath12}.  \\
MCP-Flame-15: MYStIX Spitzer source G206.5492$-$16.3453 \citep{Kuhn13b},  [SGB2003] 201. Heavily absorbed X-ray source located on edge of dark cloud \citep{Skinner03}. \\
MCP-Flame-16: MYStIX Spitzer source G206.5266$-$16.3201 \citep{Kuhn13b}, HLL 36, 2MASS J05414983-0152560, [MGM2012] 3018, [SGB2003] 217.  Near-infrared photometry J=15.88, H=13.26, and K=11.78. Heavily absorbed X-ray star located near edge of dark cloud \citep{Skinner03}. Spectral energy distribution indicates a classical T Tauri star (Class II) with strong inner disk infrared emission and absorption $A_K = 1.6$ \citep{Haisch00, Megeath12}.  \\
MCP-Flame-17: 2MASS J05415233-0157124, FLMN J0541523-0157123, [MGM2012] 2912. K=13.5, spectral type M5.75 with $A_V=7.5$ \citep{Levine06}, disk-bearing YSO \citep{Megeath12}\\
MCP-Flame-18: MYStIX Chandra X-ray source 054152.92$-$015629.5 \citep{Kuhn13a}; 2MASS J05415292-0156297, RX J054152.8-015635, [SGB2003] 233, [BCB89] IRS 25, HLL 121, [MGM2012] 2923. K=13.3, protostar \citep{Megeath12} \\
MCP-Flame-20: [MGM2012] 2867, [MSJ2009] L1630MIR-94. Not detected in near-infrared; mid-infrared spectral energy distribution indicates a Class I/II protostar \citep{Mookerjea09, Megeath12}.  \\
MCP-Flame-21: [SGB2003] 275.  Very heavily absorbed X-ray star in dark cloud \citep{Skinner03}. \\
MCP-Flame-23: [CM95] Ori B9, HH 92, IRAS 05399-0121, JCMTSF J054227.9-012003, WISE J054227.65-011959.6, JCMTSF J054227.9-012003, [MGM2012] 3133. Protostar with $L_{bol} \simeq 10$~L$_\odot$ producing 4~pc long Herbig-Haro outflow \citep{Bally02}.  The protostar lies in in a molecular core with radius 0.08~pc, gas mass $\simeq 6$~M$_\odot$, column density $N_H \simeq 4 \times 10^{22}$~cm$^{-2}$,  and average density $\simeq 6 \times 10^4$ cm$^{-3}$ within the larger Ori~B9 cloud \citep{Miettinen10}. \\
~ \\
MCP-Rosette-10: [BNM2013] 66.04 7412.  Faint optical star, r=23.0, i=21.0, g-i=1.8 \citep{Bell13}\\
MCP-Rosette-15: 2MASS J06314883+0419287, WISE J063148.83+041928.7. K=10.7, W1=8.4, W2=7.1, W3=3.5, W4=1.1, spectral index $\alpha=1.0$, member of cluster PL~1 \citep{Cambresy13}\\
MCP-Rosette-16: [WDB94] RMC 8, JCMTSF J063151.5+041920.1\arcmin\/ extended submillimeter source from heated cloud core with flux density 12~Jy at 450~$\mu$m and 68~Jy at 850~$\mu$m \citep{DiFrancesco08}.  Compact [SII] emission from shocked outflow \citep{Ybarra04}.  \\
MCP-Rosette-17: WISE J063151.51+041904.3, K=10.4, W1=9.0, W2=7.8, W3=5.1, W4=1.7, spectral index $\alpha=0.1$, member of cluster PL~1 \citep{Cambresy13}\\
MCP-Rosette-18: [BNM2013] 66.01 8208. Faint optical star, r=24.6, i=22.4, g-i=2.2 \citep{Bell13}\\
MCP-Rosette-20: 2MASS J06315609+0419026, WISE J063156.08+041902.3. K=14.1, W1=12.0, W2=10.1, W3=6.9, W3=4.0, spectral index $\alpha = 1.0$, member of cluster PL~1 \citep{Cambresy13}\\
MCP-Rosette-22: [WTF2008] Main 668. Heavily absorbed X-ray source in main NGC~2244 cluster without infrared counterpart \citep{Wang08}. \\
MCP-Rosette-25: IRAS 06305+0440, [KSP2003] G206.7215-01.9384, AKARI-IRC-V1 J0633095+043803. MSX flux at 8.3$\mu$ = 171 mJy \citep{Kraemer03}. Lies in small cloud with bright rim.  \\
MCP-Rosette-29: IRAS 06306+0437, MSX6C G206.7804-01.9395, MYStIX Chandra X-ray source 063426.87+041437.3 \citep{Kuhn13a}, MYStIX Spitzer source G206.7783$-$01.9406 \citep{Kuhn13b},  [WTF2009] RMCX 89, 2MASS J06331545+0434596. Proto-OB star at center of subcluster PL~2 \citep{Wang09} lying in an ammonia-emitting cloud cord with water maser \citep{Wu06} at western edge of the Rosette Molecular Cloud near the Rosette HII region. Near-infrared photometry J=15.1, H=11.9, and K=9.5; $K \simeq 7$ after dereddening. Heavily absorbed X-ray source in Rosette Molecular Cloud with column density $N_H = 1.5 \times 10^{23}$~cm$^{-2}$ and intrinsic X-ray luminosity $\log L_x (2-8~keV) = 31.4$ erg~s$^{-1}$ \citep{Wang09}. \\
MCP-Rosette-32: MYStIX Chandra X-ray source 063327.95+042912.2 \citep{Kuhn13a}, [WFT2009] RMCX 120, [WFT2009] FLAMINGOS J063327+042912. Chandra source with near-infrared counterpart, J=18.8, H17.6, K=16.7 \citep{Wang09}.  Infrared photometry consistent with a starburst galaxy \citep{Povich13}.  \\
MCP-Rosette-37: WISE J063402.70+041620.5. K=14.1, W1=12.8, W2=11.1, W3=8.0, W4=5.8, spectral index $\alpha = 0.6$, member of cluster REFL~8 \citep{Cambresy13}\\
MCP-Rosette-38: [WTF2009] RMCX 201. Heavily absorbed X-ray source at northern periphery of embedded XC cluster \citep{Wang09}. \\
MCP-Rosette-39: MYStIX Chandra X-ray source 063406.13+042447.8  \citep{Kuhn13a}, [WFT2009] RMCX 210, [BGD93] IRS 5, [WFT2009] FLAMINGOS J063406+042447. Chandra source with near-infrared counterpart, J=16.9, K=13.4 \citep{Wang09}. \\
MCP-Rosette-40: WISE J063408.03+041744.2. K=16.3, W1=14.0, W2=12.4, W3=8.1, W4=5.4, spectral index $\alpha = 1.6$, member of cluster REFL~8 \citep{Cambresy13} \\
MCP-Rosette-47: JCMTSF J063414.2+042032. 450$\mu$m flux = 19.1 Jy, 850$\mu$m flux = 0.67 Jy \citep{DiFrancesco08}\\
MCP-Rosette-48: WISE J063414.62+042039.5. K=15.9, W1=13.5, W2=10.6, W3=7.4, W4=3.6, spectral index $\alpha=1.8$, member of cluster REFL~8 \citep{Cambresy13}\\
MCP-Rosette-51: WISE J063415.49+041927.9. K=14.5, W1=11.9, W2=9.6, W3=7.2, W4=3.2, spectral index $\alpha = 1.1$, member of cluster REFL~8 \citep{Cambresy13}\\
MCP-Rosette-52: WISE J063415.85+041850.7.  K=10.7, W1=9.0, W2=7.8, W3=4.9, W4=2.6, spectral index $\alpha=0.3$, member of cluster REFL~8 \citep{Cambresy13}\\
MCP-Rosette-55: WISE J063417.15+042000.0. K=12.0, W1=9.8, W2=8.0, W3=5.8, W4=3.1, spectral index $\alpha=0.5$, member of cluster REFL~8 \citep{Cambresy13}\\
MCP-Rosette-56: WISE J063419.49+041747.9. K=12.1, W1=10.0, W2=8.3, W3=5.4, W4=2.6, spectral index $\alpha=0.8$, member of cluster REFL~8 \citep{Cambresy13}\\
MCP-Rosette-59: MYStIX Chandra X-ray source 063426.87+041437.3  \citep{Kuhn13a}, WISE J063426.84+041437.6. K=12.1, W1=10.9, W2=9.5, W3=6.9, W4=4.5, spectral index $\alpha=0.0$, member of cluster PL~6 \citep{Cambresy13} \\
MCP-Rosette-60: WISE J063427.07+041444.2. K=14.3, W1=12.8, W2=11.1, W3=8.8, W4=4.9, spectral index $\alpha=0.2$, member of cluster PL~6 \citep{Cambresy13}\\
MCP-Rosette-61: 2MASS J06343240+0417480, IRAS 06318+0420, AKARI-IRC-V1 J0634324+041747, WISE J063432.42+041748.0. K=13.8, W1=10.5, W2=8.2, W3=4.5, W4=1.3, spectral index $\alpha=2.1$, member of cluster PL~5 \citep{Cambresy13}\\
MCP-Rosette-62: MYStIX Spitzer source G207.3717$-$01.8833 \citep{Kuhn13b} \\
MCP-Rosette-65: JCMTSF J063452.7+042521. 450$\mu$m flux = 138 Jy, 850$\mu$m flux = 0.83 Jy \citep{DiFrancesco08} \\
MCP-Rosette-67: HR 2413, HD 46885, 2MASS J06360011+0429529, TYC 154-1990-1, [KSP2003] G207.1690-01.3724. U=6.2, V=6.6, K=6.6.  Unabsorbed B8 II star\\
~\\
MCP-NGC2264-1: Infrared photometry consistent with a starburst galaxy \citep{Povich13} \\
MCP-NGC2264-2: [SBC2004b] CFHT 3817. Faint reddened optical star, I=20.5, R-I=1.6 \citep{Sung04}\\
MCP-NGC2264-4: MYStIX Chandra X-ray source 064032.33+094400.3 \citep{Kuhn13a}.  Infrared photometry consistent with a starburst galaxy \citep{Povich13}, [RRS2004] NGC 2264 43. X-ray source \citep{Ramirez04} \\
MCP-NGC2264-5: $Chandra$ X-ray source and likely cluster member \citep{Flaccomio06} \\
MCP-NGC2264-6: [SSB2009] SST~10587. Class~I $Spitzer$ SED \citep{Sung09} and X-ray source \citep{Flaccomio06}. Infrared spectrum shows silicate and H$_2$O absorption bands \citep{Forbrich10}. \\
MCP-NGC2264-8: FMS 2-729, [SSB2009] SSB 10769. Infrared spectral index $\alpha_{IRAC} = 1.7$, Class I protostar \citep{Forbrich10}\\
MCP-NGC2264-9: [SSB2009] SST~11017. $Spitzer$ source unclassified from photometry \citep{Sung09} but confirmed Class~I from infrared spectrum showing silicate absorption \citep{Forbrich10} \\
MCP-NGC2264-11: MYStIX Chandra X-ray source 064056.30+093418.0 \citep{Kuhn13a}, 2MASS J06405630+0934180, FMS 2-827, LBM 5548, IfAHA 343, [FMS2006] 130. Lightly absorbed X-ray source, I=14.0, K=11.8, Spectral type M0 with $A_V=0.2$, rotational period = 2.0 d \citep{Flaccomio06} \\
MCP-NGC2264-12: MYStIX Chandra X-ray source 064057.94+093639.6  \citep{Kuhn13a},  [FMS2006] 145, [SSB2009] SSB 11592, [TLY2006] 12. Faint X-ray source \citep{Flaccomio06}, $\alpha_{IRAC} = 1.2$,  Class~I protostar \citep{Forbrich10} \\
MCP-NGC2264-13: [SSB2009] SST~11802, [TLY2006] 13, Cl* NGC 2264 FMS 2-896. Class~I $Spitzer$ SED \citep{Sung09}. Infrared spectrum shows silicate, H$_2$O and ice blend absorption \citep{Forbrich10}. Member of the `Spokes' cluster around IRAS 06382+0930 \citep{Teixeira06}.  Several arcseconds from bright, lightly-absorbed, X-ray bright, 2MASS M4 star.  \\
MCP-NGC2264-14: MYStIX Chandra X-ray source 064059.52+093610.4  \citep{Kuhn13a}, 2MASS J06405952+0936105, [FMS2006] 165. K=12.9. Heavily absorbed X-ray source, $N_H = 3 \times 10^{22}$ cm$^{-2}$ \citep{Flaccomio06} \\
MCP-NGC2264-16: $Chandra$ X-ray source and likely cluster member \citep{Flaccomio06} \\
MCP-NGC2264-17: Infrared photometry consistent with a starburst galaxy \citep{Povich13}.  \\
MCP-NGC2264-20: Infrared photometry consistent with a starburst galaxy \citep{Povich13} \\
MCP-NGC2264-22: Infrared photometry consistent with a starburst galaxy \citep{Povich13} \\
MCP-NGC2264-24: [GCR2002] NGC 2264D VLA 7, [MRC90] RS 4. Faint radio continuum source with thermal spectral index $\alpha=0.4$, spatially resolved and aligned with outflow HH 125/225/226 \citep{Girart02}\\
MCP-NGC2264-26:  $Chandra$ X-ray source and likely cluster member \citep{Flaccomio06} \\
MCP-NGC2264-27: Lies within $\sim 3$\arcsec\/ of SMA-1, member of a dense group of low-mass Class~0 protostars at the center of the `Spokes' cluster in the dusty submillimeter cloud core D-MM1  \citep{Teixeira07} \\
MCP-NGC2264-30: [YTL2006] 45.  Lies within NGC 2264 D-MM1, a dense microcluster of Class 0 protostars \citep{Teixeira07}\\
MCP-NGC2264-31: 2MASS J06410598+0934115, [YTL2006] 44.	Lies within NGC 2264 D-MM1, a dense microcluster of Class 0 protostars, less than 2\arcsec\/ from SMA4 and SMA 5  \citep{Teixeira07}\\ 
MCP-NGC2264-32: MYStIX Chandra X-ray source 064106.18+093408.4  \citep{Kuhn13a}, [SSB2009] SST-12875, Cl* NGC 2264 FMS 2-1129.  Class~I $Spitzer$ SED \citep{Sung09}. Lightly absorbed, X-ray bright, 2MASS star with $K=13.1$ and spectral type M5 \citep{Flaccomio06}. Lies within a few arcseconds of SMA-6 and SMA-7, members of a dense group of low-mass Class~0 protostars at the center of the `Spokes' cluster in the dusty submillimeter cloud core D-MM1  \citep{Teixeira07}. $Spitzer$ IRS spectrum shows silicate, H$_2$O and ice blend absorption features with spatially extended H$_2$ and [NeII] emission; but the spectrum may be blended with multiple sources \citep{Forbrich10}.   \\
MCP-NGC2264-33: MYStIX Chandra X-ray source 064106.44+093410.2  \citep{Kuhn13a}, 2MASS 06410642+0934099.  Heavily absorbed star with $K=14.5$. \\
MCP-NGC2264-34: MYStIX Chandra X-ray source 064106.80+093335.4  \citep{Kuhn13a}, [SSB2009] SST-12968.  Class~I $Spitzer$ SED \citep{Sung09} with infrared spectrum showing silicates, H$_2$O and ice blend absorption features \citep{Forbrich10}. \\
MCP-NGC2264-36: MYStIX Spitzer source G203.2416+02.0836  \citep{Kuhn13b},  [SSB2009] SST-13111, Cl* NGC 2264 FMS 2-1196. Class~I $Spitzer$ SED \citep{Sung09} with infrared spectrum showing silicates, H$_2$O and ice blend absorption features \citep{Forbrich10}. Bright X-ray source with heavy absorption, $\log N_H \simeq 22.9$ cm$^{-2}$ \citep{Flaccomio06}. \\
MCP-NGC2264-37: 2MASS J06410817+0930038, NGC 2264 LBM 6000. I=18.4, R-I=2.3, irregular variable \citep{Lamm04}\\
MCP-NGC2264-40: Infrared photometry consistent with a starburst galaxy \citep{Povich13} \\
MCP-NGC2264-41:  $Chandra$ X-ray source and likely cluster member \citep{Flaccomio06} \\
MCP-NGC2264-42: [SSB2009] 13427. Class~I $Spitzer$ SED \citep{Sung09} with infrared spectrum showing silicates, H$_2$O and ice blend absorption features \citep{Forbrich10}. \\
MCP-NGC2264-44: MYStIX Spitzer source G203.3162+02.0567 \citep{Kuhn13b}, NGC 2264 IRS, IRS~1, IRAS 06384+0932. Intermediate-mass B-type protostar discovered by \citet{Allen72}. The star lies in a small cavity surrounded by a dense molecular shell with associated molecular outflow and H$_2$O maser emission.  \\
MCP-NGC2264-45: Infrared photometry consistent with a starburst galaxy \citep{Povich13} \\
MCP-NGC2264-47: NGC 2264G-VLA2, IRAS 06384+0958.  A very young protostar lying in a small dense molecular core with $L_{bol} \simeq 12$~L$_\odot$, radio continuum emission, and molecular outflow jet seen in CO and H$_2$ \citep{Gomez94, WardThompson95}. The jet is bright in the $Spitzer$ 4.5$\mu$m band \citep{Teixeira08} which likely accounts for its presence in our MCP sample.   This is the only star in our sample that is classified as Class~0 by \citet{Andre00}.  \\
MCP-NGC2264-49: MYStIX Chandra X-ray source 064111.58+092910.0  \citep{Kuhn13a}.  $Chandra$ X-ray source and likely cluster member \citep{Flaccomio06} \\
MCP-NGC2264-51: MYStIX Chandra X-ray source 064111.81+093531.5  \citep{Kuhn13a}, 2MASS J06411184+0935313, [FMS2006] 317, [SSB2009] SSB 13696. H=15.2, K=12.2, faint X-ray source, spectral index $\alpha_{IRAC} = -0.5$, Class I \citep{Forbrich10} \\
MCP-NGC2264-53:  Cl* NGC 2264 FMS 2-1323, 2MASS J06411196+0929089.  Irregular variable with amplitude $\sim 0.5$ mag.  \\
MCP-NGC2264-54: MYStIX Spitzer source G203.3254+02.0616 \citep{Kuhn13b}.  $Chandra$ X-ray source and likely cluster member \citep{Flaccomio06} \\
MCP-NGC2264-55: MYStIX Spitzer source G203.3272+02.0619 \citep{Kuhn13b}, 2MASS 06411245+0929092.  Heavily reddened star with $K \simeq 12.4$. Very luminous $Spitzer$ source and extremely heavily absorbed faint X-ray source. \\
MCP-NGC2264-56: MYStIX Chandra X-ray source 064112.73+092702.7  \citep{Kuhn13a}, JCMTSF J064112.7+092702, [PAB2006] C-MM7.  450$\mu$ flux = 8.4 Jy, 850$\mu$m flux = 0.29 Jy \citep{DiFrancesco08}, faint source at 1.2 mm interpreted as a small pre-stellar core with $M \sim 8$~M$_\odot$ of molecular gas \citep{Peretto06} \\
MCP-NGC2264-61: Infrared photometry consistent with a starburst galaxy \citep{Povich13}, NGC2264 C-MM6, JCMTSF J064114.8+092714.  An unresolved millimeter continuum source $\sim 40$\arcsec\/ southeast of IRS~1 without outflow.  It is classified as a dense prestellar dusty core by \citet{Peretto06} and as a Class 0/I or II star by \citet{Buckle15}. \\
MCP-NGC2264-63: Infrared photometry consistent with a starburst galaxy \citep{Povich13} \\
MCP-NGC2264-65: Infrared photometry consistent with polycyclic aromatic hydrocarbon emission \citep{Povich13} \\
MCP-NGC2264-66: Infrared photometry consistent with polycyclic aromatic hydrocarbon emission \citep{Povich13} \\
MCP-NGC2264-67: MYStIX Chandra X-ray source 064115.72+092752.7  \citep{Kuhn13a}, Cl* NGC 2264 FMS 2-1389, 2MASS 06411570+0927526.  Very heavily reddened star with $K=10.1$. Luminous $Spitzer$ star with Class~I SED, but the X-ray source ($ME = 3.2$~keV) does not satisfy our absorption criterion. \\
MCP-NGC2264-68: Infrared photometry consistent with a starburst galaxy \citep{Povich13} \\
MCP-NGC2264-69: MYStIX Spitzer source G203.3169+02.0902  \citep{Kuhn13b},  Cl* NGC 2264 FMS 2-1422, 2MASS J06411744+0930287.   Moderately reddened star ($A_V \simeq 9$) with $K=11.9$ and rotational period 0.97~day. Faint heavily absorbed X-ray star and bright $Spitzer$ star.  \\
MCP-NGC2264-70: Infrared photometry consistent with a starburst galaxy \citep{Povich13} \\
MCP-NGC2264-71: Infrared photometry consistent with a starburst galaxy \citep{Povich13} \\
MCP-NGC2264-72: Infrared photometry consistent with a starburst galaxy \citep{Povich13} \\
MCP-NGC2264-73: Infrared photometry consistent with a starburst galaxy \citep{Povich13} \\
MCP-NGC2264-74: MYStIX Spitzer source G203.4667+02.1002 \citep{Kuhn13b} \\
~\\
MCP-RCW38-4: 2MASS J08581399-4740125, [WWB2011] Spitzer 507. K=15.4, Class II YSO \citep{Winston11}\\
MCP-RCW38-5: 2MASS J08582385-4732407, [WWB2011] Spitzer 559.  K=14.7, Class 0/I YSO \citep{Winston11}\\
MCP-RCW38-6: 2MASS J08582545-4731349, [WWB2011] Spitzer 165. K=14.9, Class 0/I YSO \citep{Winston11}\\
MCP-RCW38-7: 2MASS J08582558-4730514, [WWB2011] Spitzer 270. K=13.1, Class 0/I YSO \citep{Winston11}\\
MCP-RCW38-8: [WWB2011] Spitzer 598.  Flat-spectrum YSO \citep{Winston11}\\
MCP-RCW38-9: 2MASS J08582698-4723081,  [WWB2011] Spitzer 344. K=13.7, flat-spectrum YSO \citep{Winston11}\\
MCP-RCW38-10: 2MASS J08582815-4724336,  [WWB2011] Spitzer 266. K=14.0, flat spectrum YSO \citep{Winston11}\\
MCP-RCW38-11: 2MASS J08582969-4738184, [WWB2011] Spitzer 80. K=14.8, flat spectrum YSO \citep{Winston11}\\
MCP-RCW38-12: [WSB2006] 7, X-ray source  flagged as probable cluster nonmember \citep{Wolk06} \\
MCP-RCW38-13: 2MASS J08583939-4721115, [WWB2011] Spitzer 292. K=14.7, Class 0/I YSO \citep{Winston11}\\
MCP-RCW38-14: 2MASS J08584303-4732046, [WWB2011] Spitzer 362. K=14,8, flat spectrum YSO \citep{Winston11}\\
MCP-RCW38-15: [WWB2011] Spitzer 571. Class 0/I YSO \citep{Winston11}\\
MCP-RCW38-17: [WWB2011] Spitzer 480. Class II YSO \citep{Winston11}\\
MCP-RCW38-18: [WSB2006] 91   CXO J085858.2$-$473106,  X-ray source   flagged as probable cluster member and candidate YSO   \citep{Wolk06} \\
MCP-RCW38-21: [WWB2011] Spitzer 472. Class 0/I YSO \citep{Winston11}\\
MCP-RCW38-22: [WSB2006] 237  CXO J085906.1$-$473433,  X-ray source   flagged as probable cluster nonmember    \citep{Wolk06}  \\
MCP-RCW38-23: [WSB2006] 251   CXO J085906.1$-$473433,  X-ray source  flagged as probable cluster member and candidate YSO    \citep{Wolk06}.  [DBG2009]372 J = 18.4   H = 16.30  K=14.94 with near infrared excess  \citep{DeRose09}   \\
MCP-RCW38-24: [WSB2006] 292   CXO J085909.5$-$473118  X-ray source   flagged as probable cluster member and candidate YSO    \citep{Wolk06}  \\
MCP-RCW38-25: [WWB2011] Spitzer 475. Class 0/I YSO \citep{Winston11}\\
MCP-RCW38-26: [WSB2006] 299   CXO J085910.3$-$473108,  X-ray source   flagged as probable cluster member and candidate YSO    \citep{Wolk06} \\
MCP-RCW38-27: [WSB2006] 302   CXO J085911.6$-$473016,  X-ray source   flagged as probable cluster member and candidate YSO    \citep{Wolk06} \\
MCP-RCW38-28: [WWB2011] Spitzer 478. Class 0/I YSO \citep{Winston11}\\
MCP-RCW38-29: [WWB2011] Spitzer 775 \citep{Winston11} in dark cloud DOBASHI 5477\\ 
MCP-RCW38-30: MYStIX Chandra X-ray source 085915.30$-$472705.9   \citep{Kuhn13a}, 2MASS J08591530-4727057, [DCH2013] 164,[WWB2011] Spitzer 291.  K=13.0. Class 0/I YSO \citep{Winston11}, irregular variable \citep{Doerr13} \\
MCP-RCW38-33: MYStIX Chandra X-ray source 085915.76$-$472701.5  \citep{Kuhn13a}, 2MASS J08591577-4727011, [WSB2006] 330, [WWB2011] Spitzer 116. K=13.2. Flat spectrum YSO \citep{Winston11}, heavily absorbed faint Chandra source, $N_H = 6 \times 10^{22}$ cm$^{-2}$ \\
MCP-RCW38-34: 2MASS J08591677-4727546, [WWB2011] Spitzer 324. K=12.5, flat spectrum YSO \citep{Winston11}\\
MCP-RCW38-35: GLIMPSE source SSTGLMA G267.9257$-$01.0025. [WSB2006] 340  CXO J085916.9$-$472748,  [WWB2011] Spitzer 590.  X-ray source  flagged as probable cluster member and candidate YSO \citep{Wolk06};  infrared source classified as a flat spectrum YSO \citep{Winston11} \\ 
MCP-RCW38-36: [WSB2006] 346   CXO J085918.0$-$472442, X-ray source  flagged as probable cluster member and candidate YSO   \citep{Wolk06} \\
MCP-RCW38-37: 2MASS J08591818-4730208, [WWB2011] Spitzer 656. K=14.8\\
MCP-RCW38-38: 2MASS J08591821-4728544, [DCH2013] 229, [WWB2011] Spitzer 174. K=13.9, flat spectrum YSO \citep{Winston11}, irregular variable \citep{Doerr13}\\
MCP-RCW38-41: IRAS 08578-4751, 2MASS J08593095-4803287. K=13.7\\
MCP-RCW38-48: 2MASS J08594822-4717579, [WWB2011] Spitzer 453. K=14.0, Class 0/I YSO \citep{Winston11}\\
MCP-RCW38-49:  [WWB2011] Spitzer 453   Class 0/I YSO \citep{Winston11} \\
MCP-RCW38-50: 2MASS J08595410-4736209, [WWB2011] Spitzer 86. K=11.8, flat spectrum YSO \citep{Winston11}\\
MCP-RCW38-52: 2MASS J09003861-4726489, [WWB2012] 22. K=13.5, candidate member of RCW 38 NE subcluster \citep{Winston12}\\
MCP-RCW38-53: 2MASS J09003898-4726193, [WWB2012] 29. K=14.8, candidate member of RCW 38 NE subcluster \citep{Winston12}\\
MCP-RCW38-68: Infrared photometry consistent with polycyclic aromatic hydrocarbon emission \citep{Povich13} \\
MCP-RCW38-69: 2MASS J09020115-4744563, MSX6C G268.4452-00.8442, [MHL2007] G268.4452-00.8442 1.  10.4$\mu$m flux = 0.27 Jy \citep{Mottram07}\\
~\\
MCP-RCW36-1: MYStIX Chandra X-ray source 085923.66$-$434430.7  \citep{Kuhn13a} \\
MCP-RCW36-2: MYStIX Chandra X-ray source 085929.08$-$434904.1  \citep{Kuhn13a} \\
~ \\
MCP-NGC6634-2: 2MASS J17184087-3557255, SSTGLMC G351.0185+00.9126. K=13.8. YSO candidate \citep{Robitaille08} \\
MCP-NGC6634-3: 2MASS J17184131-3600452, SSTGLMC G350.9739+00.8795. K=13.9. AGB star candidate \citep{Robitaille08}\\ 
MCP-NGC6634-4: 2MASS J17184422-3605485	SSTGLMC G350.9106+00.8230. K=14.0. YSO candidate \citep{Robitaille08} \\
MCP-NGC6634-8: Intrinsically red source with 4.5$\mu$m excess \citep{Robitaille08, Povich13} \\
MCP-NGC6634-19: SSTGLMC G350.9597+00.7395. YSO candidate \citep{Robitaille08} \\
MCP-NGC6634-40: 2MASS J17201514-3556328, CXOU J172015.1-355632. K=13.6, faint Chandra source with $ME=3.1$ keV \citep{Feigelson09}\\
MCP-NGC6334-41: MYStIX Chandra X-ray source 171940.65$-$355911.8  \citep{Kuhn13a} \\
MCP-NGC6334-45: MYStIX Chandra X-ray source 172015.11$-$355632.9  \citep{Kuhn13a} \\
MCP-NGC6334-46: MYStIX Chandra X-ray source 172015.12$-$355823.3  \citep{Kuhn13a} \\
MCP-NGC6634-49: Faint near-infrared source IRS~47 \citep{Harvey87}. Lies near the center of bright extended radio continuum source GPSR 351.248+0.667 with integrated flux density 2.2~Jy and 13\arcsec\/ extent at 1.4~GHz \citep{Zoonematkermani90}. \\
MCP-NGC6634-51: Probable radio-loud active galactic nucleus \citep{Bassani05}. Compact radio continuum source RCM~B with flux density 0.3~Jy at 5 GHz \citep{Rodriguez82}. Heavily absorbed gamma-ray source IGR J17204-3554 \citep{Bassani05}. \\
MCP-NGC6334-57: GLIMPSE source SSTGLMA G351.2730+00.6598. Heavily reddened 2MASS star J17202550-3553365 with H=14.27 and K=11.28.  \\
MCP-NGC6634-60: SSTGLMC G351.0653+00.4870. AGB star candidate \citep{Robitaille08} \\
MCP-NGC6634-62: 2MASS J17203431-3551428. K$>$12.3. \\
MCP-NGC6634-64: SSTGLMC G351.0684+00.4776. YSO candidate \citep{Robitaille08} \\
MCP-NGC6634-66: 2MASS J17204000-3548474, SSTGLMC G351.3667+00.6652. K=14.2, AGB star candidate \citep{Robitaille08}\\ 
MCP-NGC6634-68: 2MASS J17204197-3559025, SSTGLMC G351.2303+00.5624. K=11.5, AGB star candidate \citep{Robitaille08}\\
MCP-NGC6334-71: Infrared photometry consistent with polycyclic aromatic hydrocarbon emission \citep{Povich13}  \\
MCP-NGC6334-72: MYStIX Chandra X-ray source 172049.62$-$354717.0  \citep{Kuhn13a}, 2MASS J17204962-3547171. K=13.5, faint Chandra source with $ME = 4.3$ keV \citep{Feigelson09} \\
MCP-NGC6334-77: Infrared photometry consistent with polycyclic aromatic hydrocarbon emission \citep{Povich13} \\
MCP-NGC6634-79: 2MASS J17205164-3537180	SSTGLMC G351.5467+00.7423. K=13.9. YSO candidate \citep{Robitaille08} \\
MCP-NGC6634-84: TPR 210.  Heavily reddened near-infrared star with K=15.7 \citep{Tapia96}. \\
MCP-NGC6334-87: MYStIX Chandra X-ray source 172054.36$-$354358.5  \citep{Kuhn13a} \\
MCP-NGC6634-90: Faint millimeter source I(N)-SMA7 with flux density 0.2~Jy at 1.3~mm; possibly a proto-OB star \citep{Hunter06}. \\
MCP-NGC6334-93: EGO G351.53+0.71. ‘Extended green object’, Spitzer source with [4.5] excess attributed to outflow, associated with InfraRed Dark Cloud \citep{Chen13}\\
MCP-NGC6334-97: MYStIX Chandra X-ray source 172057.12$-$354527.3  \citep{Kuhn13a} \\
MCP-NGC6334-110: Infrared photometry consistent with polycyclic aromatic hydrocarbon emission \citep{Povich13} \\
MCP-NGC6334-114: Infrared photometry consistent with polycyclic aromatic hydrocarbon emission \citep{Povich13} \\
MCP-NGC6634-116: 2MASS J17211619-3528596, SSTGLMC G351.7078+00.7528. K=11.1, AGB star candidate \citep{Robitaille08} \\
MCP-NGC6634-118: 2MASS J17212456-3535380, SSTGLMC G351.6329+00.6665. K=13.1, AGB star candidate \citep{Robitaille08} \\
MCP-NGC6634-119: 2MASS J17212817-3540310, SSTGLMC G351.5729+00.6102. K=13.4, AGB star candidate \citep{Robitaille08} \\
MCP-NGC6634-128: SSTGLMC G351.7945+00.6852. YSO candidate \citep{Robitaille08} \\
MCP-NGC6334-129: SSTGLMC G351.2192+00.2586, OH351.219+00.259. YSO candidate \citep{Robitaille08} OH maser with double-peaked spectrum \citep{Sevenster97}\\
MCP-NGC6334-132: SSTGLMC G351.8099+00.6433, EGO G351.82+0.65. AGB star candidate \citep{Robitaille08}, extended green object, Spitzer source with [4.5] excess attributed to outflow, associated with InfraRed Dark Cloud \citep{Chen13}\\
MCP-NGC6634-145: SSTGLMC G351.6771+00.4581. YSO candidate \citep{Robitaille08}\\
~ \\
MCP-NGC6357-10: 2MASS J17242585-341142,[WTF2007] 57. R=21.7, K=12.5 \citep{Fang12}, faint Chandra source \citep{Wang07}\\
MCP-NGC6357-16: IRAS 17213-3437, AKARI-IRC-V1 J1724423-344039, 2MASS J17244228-3440389, SSTGLMC G352.7698+00.6292. AGB star candidate \citep{Robitaille08}\\ 
MCP-NGC6357-17: [WTF2007] 363 or 364. Faint X-ray source 5\arcsec\/ NE from HD 319718, O3.5 If (V=10)\\
MCP-NGC6357-25: GLIMPSE source SSTGLMA G353.0414+00.6722 \\
MCP-NGC6357-34: Infrared photometry consistent with polycyclic aromatic hydrocarbon emission \citep{Povich13} \\
MCP-NGC6357-36: 2MASS J17254256-3441517, SSTGLMC G352.8689+00.4470. K=13.8, AGB star candidate \citep{Robitaille08}\\ 
MCP-NGC6357-39: MYStIX Chandra X-ray source 172548.02$-$342942.9  \citep{Kuhn13a},  SSTGLMC G353.0469+00.5447 \\
MCP-NGC6357-45: SSTGLMC G353.0652+00.5107. YSO candidate \citep{Robitaille08}\\
MCP-NGC6357-48: 2MASS J17260329-3409089, SSTGLMC G353.3607+00.6930. K=10.3, AGB star candidate \citep{Robitaille08}\\
MCP-NGC6357-54: SSTGLMC G352.9544+00.3661\\
MCP-NGC6357-68: EGO G353.58+0.66. �Extended green object, Spitzer source with [4.5] excess attributed to outflow, associated with InfraRed Dark Cloud \citep{Chen13}\\
MCP-NGC6357-71: SSTGLMC G353.4893+00.5805. YSO candidate \citep{Robitaille08}\\
MCP-NGC6357-73: Spitzer source shows elongated structure, suggesting a bipolar outflow. Methanol maser \citep{Walsh97}. \\
MCP-NGC6357-75: 2MASS J17270065-3412082, SSTGLMC G353.4298+00.5011. K=12.7, YSO candidate \citep{Robitaille08}\\
MCP-NGC6357-77: SSTGLMC G353.3741+00.4333. YSO candidate \citep{Robitaille08}\\
MCP-NGC6357-83: 2MASS J17273478-3414503, SSTGLMC G353.4577+00.3785. K=12.0, YSO candidate \citep{Robitaille08}\\
MCP-NGC6357-84: SSTGLMC G353.3430+00.2908. YSO candidate \citep{Robitaille08}\\
~ \\
MCP-Trifid-3: SSTGLMC G006.9246+00.0402. YSO candidate \citep{Robitaille08}\\
MCP-Trifid-8: GPSR5 6.778-0.096. Faint radio continuum source\\
MCP-Trifid-17: [RRL2006] ClassI0 2, SSTGLMC G007.0211-00.1171. K=14.3, YSO candidate \citep{Robitaille08}, Class 0/I \citep{Rho06}\\
MCP-Trifid-20: SSTGLMC G006.7998-00.2521. YSO candidate \citep{Robitaille08}\\
MCP-Trifid-26: [RRL2006] TC3C, GLIMPSE SSTGLMC G006.9182-00.2213. Class O/I protostar with $L_{mid-IR} \simeq 4$~L$_\odot$, one of five protostars in the TC3 cloud core \citep{Rho06}. In the near-infrared, $K \simeq 16.5$ and fainter than $\sim 20$~mag in the H and J bands. \\
MCP-Trifid-31: 	SSTM20 J180212.77-230546.7, [RRL2006] ClassI0 12, [RRL2006] TC4A. K=14.2, Class 0/I protostar within a dust core \citep{Rho06}\\
MCP-Trifid-32: [RRL2006] TC4B, GLIMPSE SSTM20 J180213.08-230607.2. Class O/I protostar with $L_{mid-IR} \simeq 5$~L$_\odot$, one of five protostars in the TC4 cloud core \citep{Rho06}. In the near-infrared, $K \simeq 14.2$ and fainter than $\sim 20$~mag in the H and J bands. \\
MCP-Trifid-34: [RRL2006] TC4D, GLIMPSE SSTM20 J180214.04-230640.7. Class O/I protostar with $L_{mid-IR} \simeq 6$~L$_\odot$, one of five protostars in the TC4 cloud core \citep{Rho06}. In the near-infrared, $K \simeq 16.7$ and fainter than $\sim 20$~mag in the H and J bands.  \\
MCP-Trifid-36: [RRL2006] TC4E, GLIMPSE SSTM20 J180215.79-230642.8. Class O/I protostar with $L_{mid-IR} \simeq 10$~L$_\odot$, one of five protostars in the TC4 cloud core \citep{Rho06}. In the near-infrared, $K \simeq 15.1$ and fainter than $\sim 20$~mag in the H and J bands. \\
MCP-Trifid-40: [RRC2004] 68. Heavily absorbed X-ray source \citep{Rho04}. \\
MCP-Trifid-43: [CLC98] TC1, [RRL2006] TC1, GLIMPSE SSTM20 J180224.68-230117.7. Class O/I protostar with $L_{mid-IR} \simeq 19$~L$_\odot$. Modeling estimates bolometric luminosity $L_{bol} \sim 600$~M$\odot$, stellar mass $1-3$~M$\odot$, and envelope accretion rate $\sim 1 \times 10^{-4}$~M$_\odot$ yr$^{-1}$. This is the only protostar in the TC1 filamentary cloud core, a heated dust shell surrounds a cold dust envelope \citep{Rho06}. In the near-infrared, $K \simeq 17.2$, H = 17.9 and J=19.4. \\
MCP-Trifid-45: Infrared photometry consistent with a starburst galaxy \citep{Povich13} \\
MCP-Trifid-46: [RRC2004] 161. Heavily absorbed X-ray source \citep{Rho04}.  \\
MCP-Trifid-47: SSTM20 J180230.34-230022.7, [RRL2006] ClassI0 25. K=16.2, Class 0/I protostar \citep{Rho06} in TC 8 dusty filament \citep{Cernicharo98}\\
MCP-Trifid-48: [RRC2004] 186, 2MASS J18023243-2256142, GLIMPSE SSTGLMC G007.0976-00.2384. Heavily absorbed X-ray source \citep{Rho04}. In the near-infrared, K=13.5.  \\
MCP-Trifid-49: [RRC2004] 202. Heavily absorbed X-ray source near small infrared-dark cloud \citep{Rho04}. \\
MCP-Trifid-50: [RRC2004] 214, 2MASS J18023492-2300466, GLiMPSE SSTGLMC G007.0365-00.2841. Heavily absorbed X-ray source located near dark filamentary cloud \citep{Rho04}.  \\
MCP-Trifid-51: [RRC2004] 295. Heavily absorbed X-ray source located near small dark cloud \citep{Rho04}. mm source.\\
MCP-Trifid-52: SSTGLMC G007.2266-00.2728, SSTM20 J180256.78-225031.6, [RRL2006] ClassI0 37. Class O/I protostar \citep{Rho06}\\
~ \\
MCP-Lagoon-1: [KA2010] 0/I 1. Class 0/I protostar, spectral index $\alpha_{IRAC}=0.5$  \citep{Kumar10}\\
MCP-Lagoon-3: [KA2010] 0/I 4. Class 0/I protostar, spectral index $\alpha_{IRAC}=0.5$  \citep{Kumar10}\\
MCP-Lagoon-5: [KA2010] 0/I 5, EGO G005.88-1.00, [MTU2008] SFO 87 SMM 1. Class 0/I protostar, spectral index $\alpha_{IRAC}=0.0$, Spitzer source with [4.5] excess attributed to outflow, associated with a bright-rimmed InfraRed Dark Cloud \citep{Morgan08, Chen13}\\
MCP-Lagoon-8: 2MASS J18025051-2351538, SSTGLMC G006.3247-00.7560. YSO candidate \citep{Robitaille08}\\
MCP-Lagoon-17: 2MASS J18032692-2349371, SSTGLMC G006.4260-00.8581. Candidate AGB star \citep{Robitaille08}\\
MCP-Lagoon-19: MYStIX Chandra X-ray source 180327.38$-$242104.2  \citep{Kuhn13a}, [KA2010] 0/I \#13. IRAC source classified as Class 0/I protostar \citep{Kumar10}. Exceedingly reddened with $A_K \sim 40$. Photometry of Kumar \&  Anandarao is $\sim 0.4$ mag brighter than MYStIX photometry \citep{Kuhn13b}.\\
MCP-Lagoon-21: MYStIX Chandra X-ray source 180330.85$-$242003.0  \citep{Kuhn13a}, [KA2010] 0/I 15, JCMTSF J180330.7-242003.  Class 0/I protostar, spectral index $\alpha_{IRAC}=2.1$ \citep{Kumar10} in small dusty core \citep{DiFrancesco08}\\
MCP-Lagoon-30: MYStIX Chandra X-ray source 180347.02$-$242536.9  \citep{Kuhn13a}, 2MASS J18034703-2425372, [KA2010] 0/I 29, [DFM2004] 3.  K=10.4, Class 0/I protostar, spectral index $\alpha_{IRAC}=0.0$ \citep{Kumar10} associated with a faint, lightly absorbed Chandra X-ray source \citep{Damiani04} \\
MCP-Lagoon-33: MYStIX Chandra X-ray source 180347.43$-$242534.4  \citep{Kuhn13a}, 2MASS J18034745-2425344, [KA2010] 0/I 31. K=11.1, Class 0/I protostar, spectral index $\alpha_{IRAC}=0.2$  \citep{Kumar10}\\
MCP-Lagoon-34: [KA2010] 0/I 32. Class 0/I protostar, spectral index $\alpha_{IRAC}=0.0$  \citep{Kumar10}\\
MCP-Lagoon-41: MYStIX Chandra X-ray source 180411.07$-$242654.3  \citep{Kuhn13a}, [KA2010] 0/I 41, [DFM2004] 198. Class 0/I protostar, spectral index $\alpha_{IRAC}=1.3$  \citep{Kumar10} associated with a faint, absorbed Chandra X-ray source \citep{Damiani04}\\
MCP-Lagoon-46: [DFM2004] \#296, Chandra source with hard X-ray spectrum \citep{Damiani04}. WFI \#22281, V=22.4 and I=19.5 \citep{Prisinzano05}.\\
MCP-Lagoon-48: [DFM2004] \#361. Chandra source with hard X-ray spectrum \citep{Damiani04}. Faint Spitzer GLIMPSE source SSTGLMA G006.0454-01.3045  \\
MCP-Lagoon-52: [DFM2004] \#718. Chandra source with hard X-ray spectrum \citep{Damiani04}.\\
MCP-Lagoon-53: [DFM2004] \#780. Chandra source with hard X-ray spectrum \citep{Damiani04}.\\
MCP-Lagoon-55: 2MASS J18044709-2427550, [KA2010] 0/I 58. Class 0/I protostar, spectral index $\alpha_{IRAC}=0.0$  \citep{Kumar10}\\
MCP-Lagoon-58: 2MASS J18045878-2426240, [KA2010] 0/I 64. K=12.5, Class 0/I protostar, spectral index $\alpha_{IRAC}=0.1$  \citep{Kumar10}\\
~ \\
MCP-M17-3: SSTGLMC G014.6230-00.1287. YSO candidate \citep{Robitaille08}\\
MCP-M17-13: SSTGLMC G014.7156-00.1495. YSO candidate \citep{Robitaille08}\\
MCP-M17-19: SSTGLMC G014.9903-00.0152. YSO candidate \citep{Robitaille08}\\
MCP-M17-21: Intrinsically red Spitzer source with 4.5$\mu$m excess \citep{Robitaille08, Povich13}\\
MCP-M17-22: Intrinsically red Spitzer source with 4.5$\mu$m excess \citep{Robitaille08, Povich13}\\
MCP-M17-35: Spitzer source F43 near small dark cloud with Stage~II (classical T Tauri) spectral energy distribution located 0.6$^\circ$ west of M~17 \citep{Povich09}.\\
MCP-M17-38: SSTGLMC G014.7999-00.2072, [PCB2009] F33. Candidate clustered YSO \citep{Povich09}\\
MCP-M17-41: SSTGLMC G014.9224-00.2113, [PCB2009] F57. Candidate clustered YSO \citep{Povich09}\\
MCP-M17-42: SSTGLMC G014.8247-00.2663, [PCB2009] F36. Candidate clustered YSO \citep{Povich09}\\
MCP-M17-44: 2MASS J18183451-1557472, SSTGLMC G015.0285-00.1793. K=12.1, candidate AGB star \citep{Robitaille08}\\
MCP-M17-45: 2MASS J18183547-1626055, SSTGLMC G014.6148-00.4059. K=12.2, candidate AGB star \citep{Robitaille08}\\
MCP-M17-46: SSTGLMC G015.1512-00.1216, [PCB2009] F83. Candidate clustered YSO \citep{Povich09}\\
MCP-M17-51: SSTGLMC G015.0784-00.2678, [PCB2009] F77. Candidate clustered YSO \citep{Povich09}\\
MCP-M17-52: Infrared photometry consistent with polycyclic aromatic hydrocarbon emission \citep{Povich13},  SSTGLMC G015.0918-00.2691. YSO candidate \citep{Robitaille08} \\
MCP-M17-53: SSTGLMC G015.3557-00.1303. YSO candidate \citep{Robitaille08}\\
MCP-M17-54: Intrinsically red Spitzer source with 4.5$\mu$m excess \citep{Robitaille08, Povich13}. Spitzer source F3 in small dark filamentary cloud with Stage~II (classical T Tauri) spectral energy distribution located 0.5$^\circ$ southwest of M~17 \citep{Povich09}. \\
MCP-M17-55: [PCB2009] F7, SSTGLMA G014.6116-00.5520,[PW2010] 472.  Approximate 3 M$_\odot$ YSO \citep{Povich10}\\
MCP-M17-56: SSTGLMC G014.7963-00.4565, [PCB2009] E5. Stage II YSO in the extended star forming environment of M17 \citep{Povich09}\\
MCP-M17-57: 2MASS J18190848-1632159, SSTGLMA G014.5865-00.5708, [PCB2009] F1, [PW2010] 468. Candidate YSO in M17 SW group with mass $\simeq 3.6$ M$_\odot$ \citep{Povich09, Povich10}\\
MCP-M17-58: 2MASS J18191313-1628359, SSTGLMC G014.6492-00.5583. K=13.9, candidate AGB star \citep{Robitaille08}\\
MCP-M17-59: Intrinsically red Spitzer source with 4.5$\mu$m excess \citep{Robitaille08, Povich13}.  Spitzer source F13 in bright-rimmed dark cloud with Stage~II (classical T Tauri) spectral energy distribution located 0.5$^\circ$ southwest of M~17 \citep{Povich09}.  Intermediate-mass Stage 0/I protostar with excess 4.5~$\mu$m emission, [24~$\mu$m] = 6.0~mag, luminosity $L \sim 120$~L$_\odot$, mass $M \sim 2.3$~M$_\odot$, and envelope accretion rate $\dot{M} \sim 2.5 \times 10^{-4}$~M$_\odot$~yr$^{-1}$ \citep{Povich10}. \\
MCP-M17-60: Luminous protostar IRAS 18164-1631, EGO G014.63-0.58, F14, SSTGLMC G014.6311-00.5784. On edge of filamentary dark cloud located 0.5$^\circ$ southwest of M~17 \citep{Povich09}. Infrared spectral energy distribution shows 4.5~$\mu$m excess   \citep{Cyganowski08}.  Spectrum rises to [24~$\mu$m] = 3.5 with inferred bolometric luminosity L$_{bol} = 160 $~L$_\odot$, stellar mass $M = 2.4$~M$_\odot$, and envelope accretion rate  $\dot{M} = 2 \times 10^{-4}$~M$_\odot$ yr$^{-1}$ \citep{Povich10}.     CO line study show source lies in molecular cloud with 0.65~pc extent,  column density $8 \times 10^{22}$~cm$^{-2}$, average density $6 \times 10^4$~cm$^{-3}$, and mass  600~M$_\odot$ \citep{Chen10}. The millimeter dust cloud model has column density $3 \times 10^{22}$~cm$^{-2}$, average density $5 \times 10^{3}$~cm$^{-3}$, and mass 1100~M$_\odot$ \citep{Chen11}.  H$_2$O maser detected \citep{Cyganowski13}. CH$_3$OH cloud core has mass 0.5~M$_\odot$ and density $4 \times 10^5$~cm$^{-3}$ \citep{Ge14}.\\
MCP-M17-61: Tyc 6265-637-1, 2MASS J18192066-1543163 with B=12.16, V-11.67, J=11.07, H=10.92, and K=10.72.  Bright unreddened visible star. \\
MCP-M16-66: 2MASS J18194471-1641120, SSTGLMA G014.5236-00.7687,[PW2010] 467. Stage II YSO with mass $\sim 4.6$ M$_\odot$\\
MCP-M17-69: SSTGLMC G015.1289-00.4958, [PCB2009] E13. Stage 0/I YSO \citep{Povich09}\\
MCP-M17-71: 2MASS J18195870-1611306, SSTGLMC G014.9863-00.5845. K-13.5, candidate AGB star \citep{Robitaille08}\\
MCP-M17-73: [BFT2007] 17.  X-ray source with faint near-infrared counterpart in bright nebular region near dark cloud \citep{Broos07}. Located in dark cloud with PAH nebulosity and faint IRAC source $\sim 2$\arcsec\/ to the southeast.\\
MCP-M17-74: SSTGLMC G014.9278-00.6473, [PCB2009] NX3. Stage 0/I YSO in M17 extended star forming environment \citep{Povich09}\\
MCP-M17-77: [BFT2007] 37 . X-ray source with very heavy absorption, $N_H \simeq 5 \times 10^{23}$~cm$^{-2}$ and very strong estimated intrinsic X-ray luminosity $\log L_x$ (2-8~keV) $\simeq 32.0$~erg s$^{-1}$ \citep{Broos07}. Located in filamentary dark cloud near nebulosity.\\
MCP-M17-79: MYStIX Chandra X-ray source 182010.48$-$161225.1  \citep{Kuhn13a}, 2MASS J18201051-1612247, SSTGLMC G014.9954-00.6332, [PCB2009] X3. Stage 0/I YSO in M17 extended star forming environment \citep{Povich09} \\
MCP-M17-90: [BFT2007] 90. X-ray source with very heavy absorption, $N_H \simeq 1.5 \times 10^{23}$~cm$^{-2}$ and strong estimated intrinsic X-ray luminosity $\log L_x$ (2-8~keV) $\simeq 30.9$~erg s$^{-1}$ \citep{Broos07}.  Located in dark cloud near bright near-infrared nebulosity.\\
MCP-M17-92: [BFT2007] 114. X-ray source with very heavy absorption \citep{Broos07}. Unusually strong X-ray source in MYStIX dataset. Located in infrared dark filament near near-infrared nebulosity.  \\
MCP-M17-93: [BFT2007] 122.  X-ray source with very heavy absorption \citep{Broos07}.  Located on edge of dark cloud with strong PAH nebulosity.\\
MCP-M17-95: NGC 6618 B 353, 2MASS J18201960-1610382, SSTGLMC G015.0386-00.6513, [BFT2007] 128,  [PCB2009] X7.  Near-infrared, mid-infrared and X-ray source on edge of dark cloud in area of SW cloud with bright H$\alpha$, near-infrared and PAH nebulosity.  Heavily reddened with J=16.57, H=14.92 and K=11.92; candidate Class~I protostar from K-band excess \citep{Broos07}.  Very strong 10$\mu$m excess emission with flux density 1.7~Jy and inferred bolometric luminosity $L_{bol} \sim 75$~L$_\odot$   \citep{Nielbock01}.  Mid-infrared spectral energy distribution from Spitzer gives $L_{bol} \sim 1000-25,000$~L$_\odot$ and stellar mass $M \sim 6-16$~M$_\odot$.   X-ray spectrum is heavily absorbed, $\log N_H \simeq 1.5 \times 10^{23}$~cm$^{-2}$ and strong intrinsic X-ray luminosity $\log L_x$~(2-8 keV) $ \simeq 30.8$~erg s$^{-1}$.\\
MCP-M17-98: GLIMPSE source SSTGLMA G015.0377$-$00.6569 \\
MCP-M17-99: [BFT2007] 163, 2MASS J18202075-1607176.  Located in region with filamentary dark clouds and H$\alpha$, near-infrared and PAH nebulosity.  X-ray source with heavily reddened near-infrared counterpart, J=17.8, H=13.53, K=11.30 \citep{Broos07}.\\
MCP-M17-100: SSTGLMC G015.4932-00.4162, [PCB2009] E33.  Stage II YSO in M17 extended star forming environment \citep{Povich09}\\
MCP-M17-101: [BFT2007] 197.  X-ray source located on edge of dark cloud with strong PAH nebulosity \citep{Broos07}.  X-ray spectrum is heavily absorbed with $N_H \simeq  2 \times 10^{23}$~cm$^{-2}$ and strong intrinsic X-ray luminosity $\log L_x$~(2-8 keV) $ \simeq 31.1$~erg s$^{-1}$. \\
MCP-M17-104: JVLA 6, faint compact radio source \citep{Rodriguez12}.\\
MCP-M17-105: JVLA 6, faint compact radio source \citep{Rodriguez12}.\\
MCP-M17-110: [NCH2001] Anon 1,  [BFT2007] 239, [JDG98] 2.  Infrared source located near small filamentary clouds and bright nebulosity in vicinity of ultracompact HII region M17-UC.  Bright emission at 10$\mu$m and 20$\mu$m with corresponding $L_{bol} \simeq 600$~M$_\odot$  \citep{Nielbock01} with H$_2$O maser emission  \citep{Johnson98}.  X-ray source is heavily absorbed with $N_H \simeq  3 \times 10^{23}$~cm$^{-2}$ and very strong intrinsic X-ray luminosity $\log L_x$~(2-8 keV) $ \simeq 31.7$~erg s$^{-1}$  \citep{Broos07}. \\
MCP-M17-112: [BFT2007] 246, JCMTSF J182022.7-161131.  X-ray and submillimeter source located in M17 SWn cloud core near the UC~1 ultracompact HII region.  Flux densities 1097~Jy at 450~$\mu$m and 126~Jy at 850~$\mu$m \citep{DiFrancesco08}.  X-ray spectrum is  heavily absorbed with $N_H \simeq  3 \times 10^{23}$~cm$^{-2}$ and very strong intrinsic X-ray luminosity $\log L_x$~(2-8 keV) $ \simeq 31.6$~erg s$^{-1}$  \citep{Broos07}. \\
MCP-M17-113: [BFT2007] 249. X-ray source in region of bright nebulosity with faint near-infrared counterpart, H=15.8 and K=13.6   \citep{Broos07}.  X-ray spectrum is  heavily absorbed with $N_H \simeq  6 \times 10^{22}$~cm$^{-2}$ and strong intrinsic X-ray luminosity $\log L_x$~(2-8 keV) $ \simeq 31.0$~erg s$^{-1}$.\\
MCP-M17-114: [BFT2007] 251. X-ray source in region of bright nebulosity.  X-ray spectrum is  heavily absorbed with $N_H \simeq  1 \times 10^{23}$~cm$^{-2}$ and strong intrinsic X-ray luminosity $\log L_x$~(2-8 keV) $ \simeq 31.0$~erg s$^{-1}$ \citep{Broos07}.\\
MCP-M17-115: [BFT2007] 255. X-ray source in region of bright nebulosity.  X-ray spectrum is  heavily absorbed with $N_H \simeq  3 \times 10^{23}$~cm$^{-2}$ and very strong intrinsic X-ray luminosity $\log L_x$~(2-8 keV) $ \simeq 32.2$~erg s$^{-1}$ \citep{Broos07}.\\
MCP-M17-118: Apparent member of a subcluster associated with M17-UC1 and [CW98] IRS~5. \\
MCP-M17-120: Apparent member of a subcluster associated with M17-UC1 and [CW98] IRS~5. \\
MCP-M17-121: Apparent member of a subcluster associated with M17-UC1 and [CW98] IRS~5. \\
MCP-M17-123: Apparent member of a subcluster associated with M17-UC1 and [CW98] IRS~5.  This position coincides with an H$_2$O maser source \citep{Johnson98} and lies $\sim 1.5$\arcsec\/ from the luminous star  IRS~5 (NGC 6618 B~284, 2MASS J18202460-1611394, [BFT2007] 309).  \\
MCP-M17-124: [BFT2007] 315. Heavily absorbed X-ray source \citep{Broos07}.  \\
MCP-M17-127: [BFT2007] 322. Heavily absorbed faint X-ray source with faint near-infrared counterpart identified by \citet{Broos07} as IRS~5N, the ionizing source of the ultracompact HII region M17-UC1 (M 17S, GAL 015.04-00.68) \citep{Broos07}.  Based on UHCII properties, the ionizing star is expected to have spectral type around B0 \citep{Wood89}.  The MYStIX position, based on much deeper X-ray observations, is approximately 1\arcsec\/ southwest of the modeled star position between the two small K-band nebulae described by \citet{Nielbock07}. The MYStIX star could be a pre-main sequence companion to the ionizing star, analogous to companions to B stars in the Orion Trapezium \citep{Stelzer05}. Apparent member of a subcluster associated with M17-UC1 and [CW98] IRS~5. \\ 
MCP-M17-130: [BFT2007] 364. Moderately absorbed X-ray source located in a region of bright nebulosity \citep{Broos07}. \\
MCP-M17-132: Spitzer source F 19 with [24~$\mu$m]=6.1 with Stage~0/I (protostellar) spectral energy distribution located in a small dark cloud 0.5$^\circ$ southwest of M~17 \citep{Povich09}. Estimated bolometric luminosity $L_{bol} \sim 1.2$~L$_\odot$, star mass $M \simeq 1.0$~M$_\odot$, and envelope accretion rate $\dot{M} \simeq 2 \times 10^{-5}$~M$_\odot$ yr$^{-1}$. \\
MCP-M17-133: SSTGLMC G015.5281-00.4207, [PCB2009] E38. Stage 0/I YSO in M17 extended star forming environment \citep{Povich09}\\
MCP-M17-136: [BFT2007] 525. X-ray source in region of bright infrared nebulosity and filamentary dark clouds   \citep{Broos07}.  X-ray spectrum is  heavily absorbed with $N_H \simeq  2 \times 10^{23}$~cm$^{-2}$ and strong intrinsic X-ray luminosity $\log L_x$~(2-8 keV) $ \simeq 31.2$~erg s$^{-1}$.\\
MCP-M17-138: 2MASS J18202994-1602162, SSTGLMC G015.1808-00.6222, [PCB2009] NX18. Stage 0/I YSO in M17 extended star forming environment \citep{Povich09}\\
MCP-M17-139: [BFL2007] 538, 2MASS J18202981-1609573, SSTGLMC G015.0679-00.6820, MYStIX Chandra X-ray source 182030.56$-$161104.1  \citep{Kuhn13a}. X-ray source located in a small dark cloud with infrared nebulosity with J=14.25, H=12.70, and K-11.88. X-ray spectrum is  moderately absorbed with $N_H \simeq  1.5 \times 10^{22}$~cm$^{-2}$ and strong intrinsic X-ray luminosity $\log L_x$~(2-8 keV) $ \simeq 31.1$~erg s$^{-1}$ \citep{Broos07}.\\
MCP-M17-140: 2MASS J18203068-1545450, SSTGLMC G015.4254-00.4950. K=11.7, candidate AGB star \citep{Robitaille08} \\
MCP-M17-141: X-ray source located in a small dark cloud coinciding with radio continuum source JVLA 30 with no infrared stellar counterpart \citep{Rodriguez12}. \\
MCP-M17-144: [BFT2007] 659. X-ray star located in nebulous region near dark cloud.  X-ray spectrum is heavily absorbed with $N_H \simeq  1.3 \times 10^{23}$~cm$^{-2}$ and strong intrinsic X-ray luminosity $\log L_x$~(2-8 keV) $ \simeq 31.0$~erg s$^{-1}$ \citep{Broos07}. \\
MCP-M17-146: 2MASS J18203282-1601329, SSTGLMC G015.1971-00.6266, [PCB2009] E17, M 17N IRS 1. K=11.3, YSO in a dusty core with associated H$_2$O maser emission \citep{Klein99} with mass $5-10$ M$_\odot$ \citep{Povich09} \\
MCP-M17-151: MYStIX Chandra X-ray source 182037.67$-$160331.6  \citep{Kuhn13a}, 2MASS J18203767-1603316, SSTGLMC G015.1772-00.6593, [PCB2009] X14, CXOU J182037.6-160332, [BFT2007] 757.  K=11.4, Stage II YSO with mass $2-5$ M$_\odot$ \citep{Povich09}, bright Chandra X-ray source with moderate absorption \citep{Broos07}\\
MCP-M17-153: [BFT2007] 779. X-ray star located in nebulous region with heavily absorbed spectrum \citep{Broos07}. \\
MCP-M17-156: SSTGLMC G014.8247-00.8981. Candidate YSO \citep{Robitaille08}\\
MCP-M17-157: GLIMPSE source SSTGLMA G01 \\
MCP-M17-160: SSTGLMC G015.6092-00.4878, [PCB2009] E51. Candidate YSO \citep{Povich09}\\
MCP-M17-168: Spitzer source F 39 (also  Bolocam survey source BGPS G014.849-00.992) with [24~$\mu$m]=3.2 exhibiting Stage~0/I (protostellar) spectral energy distribution located in a small dark cloud 0.4$^\circ$ southwest of M~17 \citep{Povich09}.   Spitzer image shows jet-like structure extending several arcseconds to the southeast, and a knotty double-jet is seen in H$_2$ mapping by \citet{CarattioGaratti15}.  Their model of the infrared spectral energy distribution from 3.6~$\mu$m to 1.1~mm gives bolometric luminosity $L_{bol} \simeq 1.3 \times 10^3$~L$_\odot$ and star mass $M \simeq 8$~M$_\odot$.\\ 
MCP-M17-171: SSTGLMC G015.1337-00.8681, [PCB2009] NX14. Candidate Stage II YSO \citep{Povich09}\\
MCP-M17-172: 2MASS J18212042-1552432, SSTGLMC G015.4167-00.7255. K=13..7, candidate YSO \citep{Robitaille08}\\
MCP-M17-177: IRAS 18190-1556, AKARI-IRC-V1 J1821539-15543 \\
~ \\
MCP-Eagle-7: Cl* NGC 6611 GMD 377. Candidate disk-bearing YSO \citep{Guarcello09}\\
MCP-Eagle-11: Cl* NGC 6611 GMD 458. Candidate disk-bearing YSO \citep{Guarcello09}\\ 
MCP-Eagle-12: 2MASS J18181349-1350174, SSTGLMC G016.8602+00.9014, Cl* NGC 6611 GMD 360. K=12.9, candidate AGB star \citep{Robitaille08}, candidate disk-bearing YSO \citep{Guarcello09}\\ 
MCP-Eagle-13: 2MASS J18182596-1355379, ISOGAL-P J181826.0-135538, MSX6C G016.8055+00.8149, SSTGLMC G016.8056+00.8149, Cl* NGC 6611 GMD 374. K=14.3, candidate disk-bearing YSO\citep{Guarcello09}, candidate HII region with NH$_3$ lines and H$_2$O maser emission \citep{Urquhart11}\\
MCP-Eagle-15: 2MASS J18183285-1332392, SSTGLMC G017.1562+00.9715, Cl* NGC 6611 GMD 373. K=12.8, candidate disk-bearing YSO \citep{Guarcello09}\\
MCP-Eagle-17: 2MASS J18183865-1341571, Cl* NGC 6611 GMD 99, [BNM2013] 21.04 8300, V=22.5.  K=11.6, candidate member with infrared excess \citep{Guarcello09}\\
MCP-Eagle-18: SSTGLMC G017.2001+00.9621, Cl* NGC 6611 GMD 370, CMHO 041. Candidate disk-bearing YSO \citep{Guarcello09}, possibly associated with H$_2$ and H$_2$ maser \citep{Lim12}\\
MCP-Eagle-19: 2MASS J18184639-1409358, SSTGLMC G016.6396+00.6318. K=10.7, candidate AGB star \citep{Robitaille08}\\
MCP-Eagle-26: NGC 6611 GMD 795, 2MASS J18184954-1346298.  Highly reddened star in dust pillar.  X-ray cluster member \citep{Guarcello09}. B=23, V=21, I=18,  K=13.7\\
MCP-Eagle-27: 2MASS J18185295-1349383, SSTGLMC G016.9453+00.7659, Cl* NGC 6611 GMD 372. K=13.6, candidate YSO \citep{Robitaille08}, candidate disk-bearing YSO \citep{Guarcello09}\\
MCP-Eagle-32: MYStIX Chandra X-ray source 181850.02$-$134521.8  \citep{Kuhn13a}, 2MASS J18190389-1336476, SSTGLMC G017.1549+00.8280, Cl* NGC 6611 GMD 381, candidate AGB star \citep{Robitaille08}, candidate disk-bearing YSO \citep{Guarcello09} \\
MCP-Eagle-34:  SSTGLMC G016.7044+00.5784.  Intrinsically red source with 4.5$\mu$m excess \citep{Robitaille08, Povich13}.  Infrared photometry consistent with polycyclic aromatic hydrocarbon emission \citep{Povich13} \\
MCP-Eagle-35: NGC 6611 GMD 368.  X-ray cluster member \citep{Guarcello09}\\
MCP-Eagle-36: GLIMPSE source SSTGLMA G016.9966+00.7296 \\
MCP-Eagle-37: MSX6C G017.0332+00.7476, JCMTSE J181907.1-134526.  Red mid-infrared source with water masers in Pillar V \citep{Urquhart11}.  \\
MCP-Eagle-38: 2MASS J18190742-1336295, Cl* NGC 6611 GMD 439. K=13.3, candidate disk-bearing YSO \citep{Guarcello09}\\
MCP-Eagle-39: Cl* NGC 6611 GMD 362. Candidate disk-bearing YSO \citep{Guarcello09}\\
MCP-Eagle-40: MYStIX Chandra X-ray source 181907.95$-$133612.6  \citep{Kuhn13a}\\
MCP-Eagle-42: 2MASS J18190861-1336245, SSTGLMC G017.1695+00.8141, Cl* NGC 6611 GMD 339, [BNM2013] 21.03 6803. r=22.4, K=10.9, candidate disk-bearing YSO \citep{Guarcello09}\\
MCP-Eagle-44: Crowded infrared region \\
MCP-Eagle-46: Crowded X-ray region \\
MCP-Eagle-47: GLIMPSE source SSTGLMA G016.9888+00.7145 \\
MCP-Eagle-48: 2MASS J18190946-1334274, SSTGLMC G017.1999+00.8266, Cl* NGC 6611 GMD 353. K=12.8, candidate disk-bearing YSO \citep{Guarcello09}\\
MCP-Eagle-52: SSTGLMC G017.2320+00.8370, [BNM2013] 21.03 9448, Cl* NGC 6611 GMD 369, r=21.7, candidate disk-bearing YSO \citep{Guarcello09}\\
MCP-Eagle-54: 2MASS J18191122-1335460, SSTGLMC G017.1840+00.8100, Cl* NGC 6611 GMD 355. K=14.3, candidate YSO \citep{Robitaille08}, candidate disk-bearing YSO \citep{Guarcello09}\\
MCP-Eagle-55: HEC G017.19+00.81 MM3, infalling gas in high extinction cloud \citep{Rygl13}.\\
MCP-Eagle-56: NGC 6611 GMD 383, GLIMPSE SSTGLMC G017.2173+00.8199, HEC G017.19+00.81 MM2.  X-ray cluster member \citep{Guarcello09}, $Spitzer$ source \citep{Robitaille08}, Stage 1 YSO \citep{Povich13}, infalling structure in high extinction cloud \citep{Rygl13}.\\
MCP-Eagle-57: 2MASS J18191468-1334088, SSTGLMC G017.2144+00.8104, Cl* NGC 6611 GMD 365. K=13.2, candidate YSO \citep{Robitaille08}, candidate disk-bearing YSO \citep{Guarcello09}MCP-Eagle-58: HEC G017.19+00.81 MM4. Dense molecular core \citep{Rygl13}\\
MCP-Eagle-59: Infrared photometry consistent with polycyclic aromatic hydrocarbon emission \citep{Povich13}, SSTGLMC G017.2256+00.8064, Cl* NGC 6611 GMD 382. Candidate YSO \citep{Robitaille08}, candidate disk-bearing YSO \citep{Guarcello09} \\
MCP-Eagle-60: NGC 6611 GMD 1256, 2MASS J18191745-1345120.  X-ray cluster member \citep{Guarcello09} in dust filament. H=13.84, K=12.34.  \\
MCP-Eagle-66: 2MASS J18193104-1345284, Cl* NGC 6611 GMD 357. K=13.6, candidate disk-bearing YSO \citep{Guarcello09}\\
MCP-Eagle-69: SSTGLMC G017.1348+00.6579, Cl* NGC 6611 GMD 380. Candidate YSO \citep{Robitaille08}, candidate disk-bearing YSO \citep{Guarcello09}\\
MCP-Eagle-73: SSTGLMC G017.1195+00.6200, Cl* NGC 6611 GMD 379. Candidate YSO \citep{Robitaille08}, candidate disk-bearing YSO \citep{Guarcello09}\\
MCP-Eagle-75: SSTGLMC G017.1013+00.5929, Cl* NGC 6611 GMD 376. Candidate YSO \citep{Robitaille08}, candidate disk-bearing YSO \citep{Guarcello09}\\
MCP-Eagle-81: 2MASS J18195677-1327205, SSTGLMC G017.3949+00.7136. K=11.9, candidate AGB star \citep{Robitaille08}\\
MCP-Eagle-82: 	SSTGLMC G017.3998+00.7107, 2MASS J18195799-1327100. K=13.6, candidate YSO \citep{Robitaille08}\\
~ \\
MCP-W40-6: IRAS 18267-0139, AKARI-IRC-V1 J1829210-013714. Near-infrared counterpart with $K \sim 11$ is visible on the 2MASS image with a close companion\\
MCP-W40-8: 2MASS J18293668-0150591, [CG2010] IRAS 18270-0153(1). K=10.7 with strong spectroscopic veiling 2.29$\mu$m CO band head in absorption \citep{Connelley10}\\
MCP-W40-18: Infrared photometry consistent with a starburst galaxy \citep{Povich13} \\
MCP-W40-36:  Luminous Class I member of the embedded Serpens South Cluster \citep{Gutermuth08}\\
MCP-W40-37: [TKB2012b] Y1, VLA\_17. Luminous Class I member of the embedded Serpens South Cluster \citep{Gutermuth08} producing a 0.7~pc bipolar molecular H$_2$ outflow MHO 3250 \citep{Teixeira12, Zhang15} with faint radio continuum emission \citep{Kern16}.  Kern et al.\ classify it as flat spectrum or Class II.  \\
MCP-W40-38:  2MASS J18300136-0210256, IRAS 18274-0212.  K=11.5, very luminous Class I member of the embedded Serpens South Cluster \citep{Gutermuth08}, infrared spectral index $\alpha = 0.1$ with $A_V > 14$ \citep{Connelley10}, producing powerful bipolar CO outflow SerpS-MM13 \citep{Dunham14}\\
MCP-W40-49: Infrared photometry consistent with polycyclic aromatic hydrocarbon emission \citep{Povich13} \\
MCP-W40-63: [MAM2011] SerpS-MM24. Millimeter source with flux density 0.2~Jy at 1.3~mm, core gas mass $M \simeq 0.4$~M$_\odot$, bolometric luminosity $L_{bol} \simeq 0.3$~L$_\odot$; Class 0 protostar in dark cloud \citep{Maury11}. \\MCP-W40-76:  GLIMPSE source G028.7217+03.5611.  Infrared photometry consistent with Stage II YSO \citep{Povich13} \\ 
MCP-W40-67: [MAM2011] SerpS-MM25, MHO 3253, [TKB2012b] Y4. Millimeter source with flux density 1.3~Jy at 0.3~mm, core gas mass $M \simeq 0.2$~M$_\odot$, bolometric luminosity $L_{bol} \simeq 04$~L$_\odot$; Class 1 protostar in dark cloud \citep{Maury11}. Protostar producing H$_2$ outflow \citep{Teixeira12}.\\
MCP-W40-69: IRAS 18278-0158, AKARI-IRC-V1 J1830295-015643, 2MASS J18302929-0156424. K=9.8\\
MCP-W40-76: 2MASS J18310427-0206509, MYStIX source G028.7217+03.5611, [KGF2010] 14. Heavily absorbed X-ray source with column density $N_H \simeq 5 \times 10^{22}$~cm$^{-3}$ and intrinsic X-ray luminosity $\log L_x (2-8~keV) \simeq 30.3$ erg s$^{-1}$ \citep{Kuhn10}. Near-infrared photometry J=14.13, H=12.34 and K=11.44 with $A_V \simeq 9$ and estimated star mass 0.9~M$_\odot$. \\
MCP-W40-79:  [MAM2011] W40-MM5. Class 0 protostar with L$_{bol} \simeq 5$ L$_\odot$ \citep{Maury11}. Infrared photometry consistent with polycyclic aromatic hydrocarbon emission \citep{Povich13}.  \\
MCP-W40-81: [KGF2010] 38, [RRR2010] W40-VLA 2. Heavily absorbed X-ray source with column density $N_H \simeq 1 \times 10^{23}$~cm$^{-3}$ and intrinsic X-ray luminosity $\log L_x (2-8~keV) \simeq 30.6$ erg s$^{-1}$ located west of the main cluster \citep{Kuhn10}. Radio continuum source with flux density 0.9~mJy at 3.6~cm without near-infrared counterpart \citep{Rodriguez10}. \\
MCP-W40-83: Possibly associated with 2MASS J18312011-0211509, K=15.03, offset by 1.3\arcsec.\\
MCP-W40-84: Infrared photometry consistent with a starburst galaxy \citep{Povich13} \\
MCP-W40-88: MYStIX Chandra X-ray source 183129.82$-$020744.2 \citep{Kuhn13a}, [KGF2010] 158, CXOW40 J183129.82-020744.2, 2MASS J18312981-0207444. K=9.7, moderately absorbed ($N_H \simeq  1 \times 10^{22}$ cm$^{-2}$) Chandra X-ray source, mass $\simeq 3$ M$_\odot$ \citep{Kuhn10}\\
MCP-W40-89: 2MASS J18313595-0213305. K=12.3\\
~ \\
MCP-DR21-3: Infrared photometry consistent with a starburst galaxy \citep{Povich13} \\
MCP-DR21-4: Infrared photometry consistent with a starburst galaxy \citep{Povich13} \\
MCP-DR21-5: [KMH2014] J203803.33+422421.66. K=12.1, $\alpha_{IRAC} = 0.2$, $L \simeq 6$ L$_\odot$  \citep{Kryukova14}\\
MCP-DR21-6: [KMH2014] J203803.66+422426.63.  K=14.6, $\alpha_{IRAC} = 0.9$, $L \simeq 10$ L$_\odot$ \citep{Kryukova14}\\
MCP-DR21-7: [KMH2014] J203806.20+422448.11. K=13.5, $\alpha_{IRAC} = -0.1$, $L \simeq 1$ L$_\odot$ \citep{Kryukova14}\\
MCP-DR21-9: Infrared photometry consistent with a starburst galaxy \citep{Povich13} \\
MCP-DR21-10: Infrared photometry consistent with a starburst galaxy \citep{Povich13} \\
MCP-DR21-12: Infrared photometry consistent with a starburst galaxy \citep{Povich13} \\
MCP-DR21-14: FIR~11 dust core detected at 850~$\mu$m with JCMT at tip of a secondary filament, $19\arcsec\/ \times 16\arcsec$ extent \citep{Davis07}. Detected as G81.773+0.687 $^{12}$CO(3-2) outflow detected with JCMT \citep{Gottschalk12}. \\
MCP-DR21-16: Infrared photometry consistent with a starburst galaxy \citep{Povich13} \\
MCP-DR21-17: [KMH2014] J203849.48+423608.49, [QZM2008b] J203849.47+423608.5. $\alpha_{IRAC} = 0.4$, $L \simeq 3$ L$_\odot$ \citep{Kryukova14}, Class I protostar \citep{Qiu08}\\
MCP-DR21-21: Infrared photometry consistent with a starburst galaxy \citep{Povich13} \\
MCP-DR21-23: Infrared photometry consistent with a starburst galaxy \citep{Povich13} \\
MCP-DR21-25: Infrared photometry consistent with a starburst galaxy \citep{Povich13} \\
MCP-DR21-26: [KMH2014] J203857.94+422652.45. $\alpha_{IRAC} = 0.3$, $L \simeq 1$ L$_\odot$ \citep{Kryukova14}\\
MCP-DR21-28: Infrared photometry consistent with polycyclic aromatic hydrocarbon emission \citep{Povich13} \\
MCP-DR21-29: [KMH2014] J203858.49+421738.27. K=13.9,  $\alpha_{IRAC} = 0.2$, $L \simeq 4$ L$_\odot$ \citep{Kryukova14}\\
MCP-DR21-32: GLIMPSE source SSTDR21 G081.7141+00.5721 \\
MCP-DR21-33:  DR21 (OH)N2 dust core resolved at 1.3~mm with IRAM 30~m telescope just north of DR21(OH)M along the main filament, $15\arcsec\/ \times <9\arcsec$ extent, with estimated column density $N_H \sim 3 \times 10^{23}$~cm$^{-2}$ and mass 260~M$_\odot$ \citep{Chandler93}. Inner fragment weakly detected with IRAM PdBI interferometer as Cyg~N40~MM1 with $<$1\arcsec\/ extent, $1-2$~M$_\odot$ envelope mass, and density $>3 \times 10^6$~cm$^{-3}$ \citep{Bontemps10}. Low luminosity high velocity CO(2-1) and SiO outflow is present \citep{DuarteCabral14}.  Infrared photometry consistent with polycyclic aromatic hydrocarbon emission \citep{Povich13} \\
MCP-DR21-34: MYStIX Chandra X-ray source  203859.62+422239.9 \citep{Kuhn13a}, SSTCYGX J203859.64+422239.9, [RJM2014] 107. Chandra and Spitzer source \citep{Rivilla14} \\
MCP-DR21-37: [KMH2014] J203900.00+422905.55. $\alpha_{IRAC} = 0.1$, $L \simeq 1$ L$_\odot$ \citep{Kryukova14}\\
MCP-DR21-38: GLIMPSE source SSTDR21 G081.7089+00.5656  \\
MCP-DR21-39: GLIMPSE source SSTDR21 G081.7449+00.5928  \\
MCP-DR21-41: MYStIX Chandra X-ray source  203900.31+422408.3 \citep{Kuhn13a}. Lies at the center of molecular cloud structure CO 8 found in the C$^{18}$O emission line, $1.2\arcmin\/ \times 0.8\arcmin$ with $M\sim 2000$~M$_\odot$ \citep{Wilson90}. The molecular gas is characterized by \citet{Vallee06}.  \\
MCP-DR21-44: W 75S FIR 1, W 75 CO 9, GLIMPSE source SSTDR21 G081.7444+00.5909, ERO 3, 2MASS J20390047+4224369. Massive embedded protostar, H$_2$O maser emission discovered by \citet{Genzel77}. Very rapid rise in flux from 2 to 8$\mu$m \citep{Davis07}. Chandra X-ray source \citep{Rivilla14}. \\
MCP-DR21-46: Possibly associated with water maser emission.\\
MCP-DR21-47: Infrared photometry consistent with polycyclic aromatic hydrocarbon emission \citep{Povich13} \\
MCP-DR21-50: Infrared photometry consistent with polycyclic aromatic hydrocarbon emission \citep{Povich13} \\
MCP-DR21-52: MYStIX Chandra X-ray source 203900.76+422443.0 \citep{Kuhn13a} \\
MCP-DR21-54: GLIMPSE source SSTDR21 G081.7177+00.5687 \\
MCP-DR21-55: MYStIX Chandra X-ray source 203901.01+422207.6 \citep{Kuhn13a}, CygX-N48 MM2. Fragment of dust core detected with IRAM PdBI interferometer with $\sim$1\arcsec\/ extent, $\sim$10~M$\odot$ envelope mass, and average density $\sim 3 \times 10^7$~cm$^{-3}$ \citep{Bontemps10}. Likely source of SiO emission outflow \citep{DuarteCabral14}. \\
MCP-DR21-56: GLIMPSE source SSTDR21 G081.7219+00.5715, DR 21 (OH), W 75 (OH), DR 21(OH) MM1, JCMTSF J203900.9+422248, Spitzer G081.7219+00.5715. Massive embedded protostar. H$_2$O maser emission discovered by \citet{Genzel77}; also produced methanol and formaldehyde maser emission. Lies in a dusty core with with far infrared bolometric luminosity is $\sim 1 \times 10^3$~L$_\odot$ \citep{vanderTak00} producing a compact high-velocity molecular outflow \citep{Richardson94}. A compact cluster of stars is present and the gas has complex magnetic field, kinematics and fragmentation \citep{Girart13}.  Infrared photometry consistent with Stage II YSO \citep{Povich13}. \\
MCP-DR21-57: DR21-IRS1, [DKS2007] 36, [H73b] D, [RGG89] D, [W71c] DR 21N.  Star lies at center of ionized condensation D, a small (10\arcsec) cometary H~II region \citep{Cyganowski03} associated with the principal molecular concentration of DR~21 \citep{Davis07}. A very faint (5 counts) Chandra X-ray source associated with a UKIDSS near-infrared star is reported at this location \citep[DR21-X 12][]{Rivilla14}.  \\
MCP-DR21-59: Infrared photometry consistent with polycyclic aromatic hydrocarbon emission \citep{Povich13} \\
MCP-DR21-60: Infrared photometry consistent with polycyclic aromatic hydrocarbon emission \citep{Povich13} \\
MCP-DR21-61: MYStIX Chandra X-ray source 203901.89+422224.6 \citep{Kuhn13},  DR 21(OH) 10. Possibly associated with methanol maser emission \citep{Liechti97} \\
MCP-DR21-62: GLIMPSE source SSTDR21 G081.7217+00.5691. DR 21(OH) 4, Spitzer source G081.7217+00.5691. Possibly associated with methanol maser emission \citep{Liechti97}.  \\
MCP-DR21-63: Infrared photometry consistent with polycyclic aromatic hydrocarbon emission \citep{Povich13} \\
MCP-DR21-66: GLIMPSE source SSTDR21 G081.6682+00.5273 \\
MCP-DR21-67: [KMH2014] J203901.90+421837.44.  $\alpha_{IRAC}=1.8$, $L \simeq 50$ L$_\odot$ \citep{Kryukova14}\\
MCP-DR21-69: DR21-IRS 7, MSX6C G081.7522+00.5906, JCMTSF J203901.9+422500. Massive embedded protostar.  \\
MCP-DR21-70: Infrared photometry consistent with polycyclic aromatic hydrocarbon emission \citep{Povich13} \\
MCP-DR21-73: Infrared photometry consistent with polycyclic aromatic hydrocarbon emission \citep{Povich13}, [RGG89] E. Located inside small dark elongated core and projected on the cometary tail of the DR21 ABC cometary H~II region \citep{Cyganowski03} \\
MCP-DR21-79: W 75S FIR 3, DR 21 FIR 3(H2O), CygX-N53 MM4, JCMTSF J203903.0+422548. One of several infrared sources in 850~$\mu$m dust core detected with JCMT, $12\arcsec\ \times 6\arcsec$ extent \citep{Davis07}. Associated with dust core fragment detected with IRAM PdBI interferometer, 1\arcsec\/ extent, $\sim 30$~M$_\odot$ envelope mass, $\sim 4 \times 10^8$~cm$^{-3}$ density \citep{Bontemps10}. \\
MCP-DR21-80: [KMH2014] J203903.12+422627.66. $\alpha_{IRAC} =0.4$, $L \simeq 4$ L$_\odot$  \citep{Kryukova14}\\
MCP-DR21-83: MYStIX Chandra X-ray source 203904.22+421958.7 \citep{Kuhn13a},  SSTCYGX J203904.24+421958.5, UGPS J203904.23+421958.8, [RJM2014] 33. X-ray source DR221-X 33 \citep{Rivilla14}\\ 
MCP-DR21-84: GLIMPSE source SSTDR21 G081.7218+00.5564.  Infrared photometry consistent with Stage II YSO \citep{Povich13} \\ 
MCP-DR21-92: 2MASS J20391672+4216090, MSX6C G081.6632+00.4651,  [DKS2007] 1,  [MRN2004b] ERO 1, [CGC93] FIR 5, [KMH2014] J203916.72+421609.32. Extremely red object ERO~1 lying on edge of a sinuous InfraRed Dark Cloud, coinciding with the 850$\mu$m dusty core FIR-5, and producing a compact bipolar H$_2$ jet \citep{Davis07}. The outflow, MHO~801,  is also seen in CO emission \citep[G81.663+0.468][]{Gottschalk12}\\
MCP-DR21-97: Infrared photometry consistent with a starburst galaxy \citep{Povich13} \\
MCP-DR21-98: Infrared photometry consistent with a starburst galaxy \citep{Povich13} \\
MCP-DR21-100: Infrared photometry consistent with a starburst galaxy \citep{Povich13} \\
}


